Partial Identification of Dose Responses with Hidden Confounders

Inferring causal effects of continuous-valued treatments from observational data is a crucial task promising to better inform policy- and decision-makers. A critical assumption needed to identify these effects is that all confounding variables -- causal parents of both the treatment and the outcome -- are included as covariates. Unfortunately, given observational data alone, we cannot know with certainty that this criterion is satisfied. Sensitivity analyses provide principled ways to give bounds on causal estimates when confounding variables are hidden. While much attention is focused on sensitivity analyses for discrete-valued treatments, much less is paid to continuous-valued treatments. We present novel methodology to bound both average and conditional average continuous-valued treatment-effect estimates when they cannot be point identified due to hidden confounding. A semi-synthetic benchmark on multiple datasets shows our method giving tighter coverage of the true dose-response curve than a recently proposed continuous sensitivity model and baselines. Finally, we apply our method to a real-world observational case study to demonstrate the value of identifying dose-dependent causal effects.

==> figures/biobank-age.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/myrl/.julia/conda/3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{HelveticaNeue.ttc}[Path=\detokenize{/System/Library/Fonts/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/myrl/.julia/conda/3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.560000in}{2.370000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.560000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.560000in}{2.370000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.370000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671917in}{0.600569in}}%
\pgfpathlineto{\pgfqpoint{3.395000in}{0.600569in}}%
\pgfpathlineto{\pgfqpoint{3.395000in}{1.987650in}}%
\pgfpathlineto{\pgfqpoint{0.671917in}{1.987650in}}%
\pgfpathlineto{\pgfqpoint{0.671917in}{0.600569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671917in}{0.600569in}}{\pgfqpoint{2.723083in}{1.387081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.147024in}{0.600569in}}%
\pgfpathlineto{\pgfqpoint{1.147024in}{1.987650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.147024in}{0.600569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.147024in,y=0.503347in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671917in}{0.600569in}}{\pgfqpoint{2.723083in}{1.387081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.795635in}{0.600569in}}%
\pgfpathlineto{\pgfqpoint{1.795635in}{1.987650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795635in}{0.600569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.795635in,y=0.503347in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671917in}{0.600569in}}{\pgfqpoint{2.723083in}{1.387081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.444245in}{0.600569in}}%
\pgfpathlineto{\pgfqpoint{2.444245in}{1.987650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.444245in}{0.600569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.444245in,y=0.503347in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 70}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671917in}{0.600569in}}{\pgfqpoint{2.723083in}{1.387081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.092856in}{0.600569in}}%
\pgfpathlineto{\pgfqpoint{3.092856in}{1.987650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.092856in}{0.600569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.092856in,y=0.503347in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.033458in,y=0.308611in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont Age (years)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671917in}{0.600569in}}{\pgfqpoint{2.723083in}{1.387081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.671917in}{0.663618in}}%
\pgfpathlineto{\pgfqpoint{3.395000in}{0.663618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671917in}{0.663618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.362333in, y=0.609076in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671917in}{0.600569in}}{\pgfqpoint{2.723083in}{1.387081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.671917in}{1.294125in}}%
\pgfpathlineto{\pgfqpoint{3.395000in}{1.294125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671917in}{1.294125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.362333in, y=1.239583in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671917in}{0.600569in}}{\pgfqpoint{2.723083in}{1.387081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.671917in}{1.924631in}}%
\pgfpathlineto{\pgfqpoint{3.395000in}{1.924631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671917in}{1.924631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.362333in, y=1.870089in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306778in,y=1.294110in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont Empirical CDF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671917in}{0.600569in}}{\pgfqpoint{2.723083in}{1.387081in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795693in}{0.663618in}}%
\pgfpathlineto{\pgfqpoint{0.944971in}{0.664085in}}%
\pgfpathlineto{\pgfqpoint{1.081810in}{0.669219in}}%
\pgfpathlineto{\pgfqpoint{1.094249in}{0.671552in}}%
\pgfpathlineto{\pgfqpoint{1.106689in}{0.672019in}}%
\pgfpathlineto{\pgfqpoint{1.119129in}{0.673419in}}%
\pgfpathlineto{\pgfqpoint{1.131569in}{0.673885in}}%
\pgfpathlineto{\pgfqpoint{1.156449in}{0.677152in}}%
\pgfpathlineto{\pgfqpoint{1.168889in}{0.681353in}}%
\pgfpathlineto{\pgfqpoint{1.181328in}{0.682753in}}%
\pgfpathlineto{\pgfqpoint{1.206208in}{0.688820in}}%
\pgfpathlineto{\pgfqpoint{1.218648in}{0.693020in}}%
\pgfpathlineto{\pgfqpoint{1.231088in}{0.694420in}}%
\pgfpathlineto{\pgfqpoint{1.255968in}{0.702354in}}%
\pgfpathlineto{\pgfqpoint{1.268407in}{0.704687in}}%
\pgfpathlineto{\pgfqpoint{1.280847in}{0.707954in}}%
\pgfpathlineto{\pgfqpoint{1.293287in}{0.714021in}}%
\pgfpathlineto{\pgfqpoint{1.305727in}{0.718222in}}%
\pgfpathlineto{\pgfqpoint{1.318167in}{0.721022in}}%
\pgfpathlineto{\pgfqpoint{1.330607in}{0.722422in}}%
\pgfpathlineto{\pgfqpoint{1.355486in}{0.732689in}}%
\pgfpathlineto{\pgfqpoint{1.367926in}{0.733623in}}%
\pgfpathlineto{\pgfqpoint{1.380366in}{0.738290in}}%
\pgfpathlineto{\pgfqpoint{1.392806in}{0.741090in}}%
\pgfpathlineto{\pgfqpoint{1.405246in}{0.744823in}}%
\pgfpathlineto{\pgfqpoint{1.417686in}{0.751824in}}%
\pgfpathlineto{\pgfqpoint{1.430125in}{0.757891in}}%
\pgfpathlineto{\pgfqpoint{1.442565in}{0.760691in}}%
\pgfpathlineto{\pgfqpoint{1.455005in}{0.762091in}}%
\pgfpathlineto{\pgfqpoint{1.467445in}{0.767225in}}%
\pgfpathlineto{\pgfqpoint{1.479885in}{0.770958in}}%
\pgfpathlineto{\pgfqpoint{1.504765in}{0.783092in}}%
\pgfpathlineto{\pgfqpoint{1.517204in}{0.787293in}}%
\pgfpathlineto{\pgfqpoint{1.529644in}{0.792426in}}%
\pgfpathlineto{\pgfqpoint{1.566964in}{0.801293in}}%
\pgfpathlineto{\pgfqpoint{1.591844in}{0.809694in}}%
\pgfpathlineto{\pgfqpoint{1.604283in}{0.811561in}}%
\pgfpathlineto{\pgfqpoint{1.616723in}{0.815294in}}%
\pgfpathlineto{\pgfqpoint{1.629163in}{0.817628in}}%
\pgfpathlineto{\pgfqpoint{1.641603in}{0.822295in}}%
\pgfpathlineto{\pgfqpoint{1.654043in}{0.825095in}}%
\pgfpathlineto{\pgfqpoint{1.666483in}{0.830695in}}%
\pgfpathlineto{\pgfqpoint{1.678922in}{0.833029in}}%
\pgfpathlineto{\pgfqpoint{1.691362in}{0.837696in}}%
\pgfpathlineto{\pgfqpoint{1.703802in}{0.844696in}}%
\pgfpathlineto{\pgfqpoint{1.728682in}{0.851230in}}%
\pgfpathlineto{\pgfqpoint{1.741122in}{0.851230in}}%
\pgfpathlineto{\pgfqpoint{1.753562in}{0.859631in}}%
\pgfpathlineto{\pgfqpoint{1.766001in}{0.863831in}}%
\pgfpathlineto{\pgfqpoint{1.790881in}{0.874565in}}%
\pgfpathlineto{\pgfqpoint{1.803321in}{0.878298in}}%
\pgfpathlineto{\pgfqpoint{1.815761in}{0.879698in}}%
\pgfpathlineto{\pgfqpoint{1.828201in}{0.885765in}}%
\pgfpathlineto{\pgfqpoint{1.840641in}{0.889032in}}%
\pgfpathlineto{\pgfqpoint{1.853080in}{0.897900in}}%
\pgfpathlineto{\pgfqpoint{1.865520in}{0.903967in}}%
\pgfpathlineto{\pgfqpoint{1.877960in}{0.912367in}}%
\pgfpathlineto{\pgfqpoint{1.890400in}{0.917034in}}%
\pgfpathlineto{\pgfqpoint{1.902840in}{0.924501in}}%
\pgfpathlineto{\pgfqpoint{1.915280in}{0.934302in}}%
\pgfpathlineto{\pgfqpoint{1.927720in}{0.942236in}}%
\pgfpathlineto{\pgfqpoint{1.940159in}{0.947369in}}%
\pgfpathlineto{\pgfqpoint{1.952599in}{0.957637in}}%
\pgfpathlineto{\pgfqpoint{1.965039in}{0.965571in}}%
\pgfpathlineto{\pgfqpoint{1.977479in}{0.971171in}}%
\pgfpathlineto{\pgfqpoint{2.002359in}{0.990305in}}%
\pgfpathlineto{\pgfqpoint{2.027238in}{0.999639in}}%
\pgfpathlineto{\pgfqpoint{2.039678in}{1.009907in}}%
\pgfpathlineto{\pgfqpoint{2.052118in}{1.017840in}}%
\pgfpathlineto{\pgfqpoint{2.064558in}{1.024374in}}%
\pgfpathlineto{\pgfqpoint{2.089438in}{1.048176in}}%
\pgfpathlineto{\pgfqpoint{2.101877in}{1.056110in}}%
\pgfpathlineto{\pgfqpoint{2.114317in}{1.064977in}}%
\pgfpathlineto{\pgfqpoint{2.126757in}{1.070577in}}%
\pgfpathlineto{\pgfqpoint{2.139197in}{1.074777in}}%
\pgfpathlineto{\pgfqpoint{2.151637in}{1.080844in}}%
\pgfpathlineto{\pgfqpoint{2.164077in}{1.091578in}}%
\pgfpathlineto{\pgfqpoint{2.176517in}{1.098579in}}%
\pgfpathlineto{\pgfqpoint{2.188956in}{1.107913in}}%
\pgfpathlineto{\pgfqpoint{2.201396in}{1.120514in}}%
\pgfpathlineto{\pgfqpoint{2.213836in}{1.129848in}}%
\pgfpathlineto{\pgfqpoint{2.226276in}{1.136381in}}%
\pgfpathlineto{\pgfqpoint{2.238716in}{1.146649in}}%
\pgfpathlineto{\pgfqpoint{2.251156in}{1.160183in}}%
\pgfpathlineto{\pgfqpoint{2.263596in}{1.169983in}}%
\pgfpathlineto{\pgfqpoint{2.276035in}{1.176984in}}%
\pgfpathlineto{\pgfqpoint{2.288475in}{1.190518in}}%
\pgfpathlineto{\pgfqpoint{2.300915in}{1.201252in}}%
\pgfpathlineto{\pgfqpoint{2.313355in}{1.209653in}}%
\pgfpathlineto{\pgfqpoint{2.325795in}{1.220853in}}%
\pgfpathlineto{\pgfqpoint{2.338235in}{1.227387in}}%
\pgfpathlineto{\pgfqpoint{2.350674in}{1.235321in}}%
\pgfpathlineto{\pgfqpoint{2.363114in}{1.241855in}}%
\pgfpathlineto{\pgfqpoint{2.375554in}{1.251655in}}%
\pgfpathlineto{\pgfqpoint{2.387994in}{1.264256in}}%
\pgfpathlineto{\pgfqpoint{2.400434in}{1.275457in}}%
\pgfpathlineto{\pgfqpoint{2.412874in}{1.290858in}}%
\pgfpathlineto{\pgfqpoint{2.437753in}{1.312326in}}%
\pgfpathlineto{\pgfqpoint{2.450193in}{1.330527in}}%
\pgfpathlineto{\pgfqpoint{2.462633in}{1.344994in}}%
\pgfpathlineto{\pgfqpoint{2.475073in}{1.357595in}}%
\pgfpathlineto{\pgfqpoint{2.487513in}{1.376263in}}%
\pgfpathlineto{\pgfqpoint{2.499953in}{1.384664in}}%
\pgfpathlineto{\pgfqpoint{2.512393in}{1.397731in}}%
\pgfpathlineto{\pgfqpoint{2.524832in}{1.411732in}}%
\pgfpathlineto{\pgfqpoint{2.537272in}{1.424333in}}%
\pgfpathlineto{\pgfqpoint{2.549712in}{1.434600in}}%
\pgfpathlineto{\pgfqpoint{2.562152in}{1.446734in}}%
\pgfpathlineto{\pgfqpoint{2.574592in}{1.464935in}}%
\pgfpathlineto{\pgfqpoint{2.587032in}{1.478003in}}%
\pgfpathlineto{\pgfqpoint{2.599472in}{1.488270in}}%
\pgfpathlineto{\pgfqpoint{2.611911in}{1.506471in}}%
\pgfpathlineto{\pgfqpoint{2.636791in}{1.525139in}}%
\pgfpathlineto{\pgfqpoint{2.649231in}{1.536806in}}%
\pgfpathlineto{\pgfqpoint{2.674111in}{1.564342in}}%
\pgfpathlineto{\pgfqpoint{2.686550in}{1.576009in}}%
\pgfpathlineto{\pgfqpoint{2.698990in}{1.593743in}}%
\pgfpathlineto{\pgfqpoint{2.711430in}{1.603077in}}%
\pgfpathlineto{\pgfqpoint{2.723870in}{1.610544in}}%
\pgfpathlineto{\pgfqpoint{2.736310in}{1.624545in}}%
\pgfpathlineto{\pgfqpoint{2.748750in}{1.637146in}}%
\pgfpathlineto{\pgfqpoint{2.761190in}{1.648347in}}%
\pgfpathlineto{\pgfqpoint{2.773629in}{1.655814in}}%
\pgfpathlineto{\pgfqpoint{2.786069in}{1.671682in}}%
\pgfpathlineto{\pgfqpoint{2.798509in}{1.682416in}}%
\pgfpathlineto{\pgfqpoint{2.810949in}{1.695016in}}%
\pgfpathlineto{\pgfqpoint{2.823389in}{1.710417in}}%
\pgfpathlineto{\pgfqpoint{2.835829in}{1.718818in}}%
\pgfpathlineto{\pgfqpoint{2.848269in}{1.731885in}}%
\pgfpathlineto{\pgfqpoint{2.860708in}{1.746820in}}%
\pgfpathlineto{\pgfqpoint{2.873148in}{1.756154in}}%
\pgfpathlineto{\pgfqpoint{2.885588in}{1.763154in}}%
\pgfpathlineto{\pgfqpoint{2.898028in}{1.771555in}}%
\pgfpathlineto{\pgfqpoint{2.910468in}{1.784622in}}%
\pgfpathlineto{\pgfqpoint{2.922908in}{1.793023in}}%
\pgfpathlineto{\pgfqpoint{2.960227in}{1.811224in}}%
\pgfpathlineto{\pgfqpoint{2.997547in}{1.835025in}}%
\pgfpathlineto{\pgfqpoint{3.022426in}{1.849026in}}%
\pgfpathlineto{\pgfqpoint{3.034866in}{1.859760in}}%
\pgfpathlineto{\pgfqpoint{3.047306in}{1.864894in}}%
\pgfpathlineto{\pgfqpoint{3.059746in}{1.876094in}}%
\pgfpathlineto{\pgfqpoint{3.072186in}{1.884028in}}%
\pgfpathlineto{\pgfqpoint{3.084626in}{1.889629in}}%
\pgfpathlineto{\pgfqpoint{3.097066in}{1.894296in}}%
\pgfpathlineto{\pgfqpoint{3.109505in}{1.902696in}}%
\pgfpathlineto{\pgfqpoint{3.121945in}{1.906896in}}%
\pgfpathlineto{\pgfqpoint{3.134385in}{1.909230in}}%
\pgfpathlineto{\pgfqpoint{3.146825in}{1.916697in}}%
\pgfpathlineto{\pgfqpoint{3.159265in}{1.919497in}}%
\pgfpathlineto{\pgfqpoint{3.196584in}{1.923231in}}%
\pgfpathlineto{\pgfqpoint{3.221464in}{1.923697in}}%
\pgfpathlineto{\pgfqpoint{3.271223in}{1.924164in}}%
\pgfpathlineto{\pgfqpoint{3.271223in}{1.924164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671917in}{0.600569in}}{\pgfqpoint{2.723083in}{1.387081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.795693in}{0.663618in}}%
\pgfpathlineto{\pgfqpoint{0.857892in}{0.663618in}}%
\pgfpathlineto{\pgfqpoint{0.870332in}{0.664189in}}%
\pgfpathlineto{\pgfqpoint{0.932531in}{0.664189in}}%
\pgfpathlineto{\pgfqpoint{0.944971in}{0.664759in}}%
\pgfpathlineto{\pgfqpoint{0.957411in}{0.664759in}}%
\pgfpathlineto{\pgfqpoint{0.969851in}{0.665901in}}%
\pgfpathlineto{\pgfqpoint{0.982291in}{0.666471in}}%
\pgfpathlineto{\pgfqpoint{1.007171in}{0.668754in}}%
\pgfpathlineto{\pgfqpoint{1.019610in}{0.669324in}}%
\pgfpathlineto{\pgfqpoint{1.032050in}{0.671036in}}%
\pgfpathlineto{\pgfqpoint{1.044490in}{0.671036in}}%
\pgfpathlineto{\pgfqpoint{1.056930in}{0.673318in}}%
\pgfpathlineto{\pgfqpoint{1.069370in}{0.675030in}}%
\pgfpathlineto{\pgfqpoint{1.081810in}{0.675601in}}%
\pgfpathlineto{\pgfqpoint{1.094249in}{0.677883in}}%
\pgfpathlineto{\pgfqpoint{1.106689in}{0.681307in}}%
\pgfpathlineto{\pgfqpoint{1.119129in}{0.681307in}}%
\pgfpathlineto{\pgfqpoint{1.144009in}{0.688154in}}%
\pgfpathlineto{\pgfqpoint{1.156449in}{0.690436in}}%
\pgfpathlineto{\pgfqpoint{1.181328in}{0.696142in}}%
\pgfpathlineto{\pgfqpoint{1.193768in}{0.699566in}}%
\pgfpathlineto{\pgfqpoint{1.206208in}{0.701848in}}%
\pgfpathlineto{\pgfqpoint{1.218648in}{0.706983in}}%
\pgfpathlineto{\pgfqpoint{1.231088in}{0.710977in}}%
\pgfpathlineto{\pgfqpoint{1.243528in}{0.713830in}}%
\pgfpathlineto{\pgfqpoint{1.255968in}{0.718966in}}%
\pgfpathlineto{\pgfqpoint{1.268407in}{0.720678in}}%
\pgfpathlineto{\pgfqpoint{1.280847in}{0.721248in}}%
\pgfpathlineto{\pgfqpoint{1.293287in}{0.726954in}}%
\pgfpathlineto{\pgfqpoint{1.305727in}{0.728666in}}%
\pgfpathlineto{\pgfqpoint{1.318167in}{0.734942in}}%
\pgfpathlineto{\pgfqpoint{1.330607in}{0.737225in}}%
\pgfpathlineto{\pgfqpoint{1.343047in}{0.741219in}}%
\pgfpathlineto{\pgfqpoint{1.355486in}{0.743501in}}%
\pgfpathlineto{\pgfqpoint{1.405246in}{0.760049in}}%
\pgfpathlineto{\pgfqpoint{1.417686in}{0.766896in}}%
\pgfpathlineto{\pgfqpoint{1.430125in}{0.775455in}}%
\pgfpathlineto{\pgfqpoint{1.442565in}{0.777737in}}%
\pgfpathlineto{\pgfqpoint{1.455005in}{0.780590in}}%
\pgfpathlineto{\pgfqpoint{1.467445in}{0.787437in}}%
\pgfpathlineto{\pgfqpoint{1.492325in}{0.794855in}}%
\pgfpathlineto{\pgfqpoint{1.504765in}{0.797137in}}%
\pgfpathlineto{\pgfqpoint{1.529644in}{0.800561in}}%
\pgfpathlineto{\pgfqpoint{1.542084in}{0.803414in}}%
\pgfpathlineto{\pgfqpoint{1.554524in}{0.804555in}}%
\pgfpathlineto{\pgfqpoint{1.579404in}{0.810261in}}%
\pgfpathlineto{\pgfqpoint{1.591844in}{0.814826in}}%
\pgfpathlineto{\pgfqpoint{1.616723in}{0.815967in}}%
\pgfpathlineto{\pgfqpoint{1.641603in}{0.822814in}}%
\pgfpathlineto{\pgfqpoint{1.654043in}{0.828520in}}%
\pgfpathlineto{\pgfqpoint{1.666483in}{0.835938in}}%
\pgfpathlineto{\pgfqpoint{1.678922in}{0.838220in}}%
\pgfpathlineto{\pgfqpoint{1.691362in}{0.841643in}}%
\pgfpathlineto{\pgfqpoint{1.716242in}{0.851344in}}%
\pgfpathlineto{\pgfqpoint{1.728682in}{0.854197in}}%
\pgfpathlineto{\pgfqpoint{1.741122in}{0.858191in}}%
\pgfpathlineto{\pgfqpoint{1.753562in}{0.864467in}}%
\pgfpathlineto{\pgfqpoint{1.766001in}{0.866179in}}%
\pgfpathlineto{\pgfqpoint{1.778441in}{0.867320in}}%
\pgfpathlineto{\pgfqpoint{1.803321in}{0.878162in}}%
\pgfpathlineto{\pgfqpoint{1.815761in}{0.879873in}}%
\pgfpathlineto{\pgfqpoint{1.840641in}{0.884438in}}%
\pgfpathlineto{\pgfqpoint{1.865520in}{0.894709in}}%
\pgfpathlineto{\pgfqpoint{1.877960in}{0.901556in}}%
\pgfpathlineto{\pgfqpoint{1.890400in}{0.903838in}}%
\pgfpathlineto{\pgfqpoint{1.902840in}{0.905550in}}%
\pgfpathlineto{\pgfqpoint{1.915280in}{0.910685in}}%
\pgfpathlineto{\pgfqpoint{1.952599in}{0.923238in}}%
\pgfpathlineto{\pgfqpoint{1.965039in}{0.925521in}}%
\pgfpathlineto{\pgfqpoint{1.989919in}{0.931797in}}%
\pgfpathlineto{\pgfqpoint{2.002359in}{0.939786in}}%
\pgfpathlineto{\pgfqpoint{2.027238in}{0.947203in}}%
\pgfpathlineto{\pgfqpoint{2.089438in}{0.978015in}}%
\pgfpathlineto{\pgfqpoint{2.101877in}{0.981439in}}%
\pgfpathlineto{\pgfqpoint{2.114317in}{0.983721in}}%
\pgfpathlineto{\pgfqpoint{2.126757in}{0.987716in}}%
\pgfpathlineto{\pgfqpoint{2.164077in}{1.005404in}}%
\pgfpathlineto{\pgfqpoint{2.176517in}{1.006545in}}%
\pgfpathlineto{\pgfqpoint{2.188956in}{1.009398in}}%
\pgfpathlineto{\pgfqpoint{2.201396in}{1.015675in}}%
\pgfpathlineto{\pgfqpoint{2.213836in}{1.020810in}}%
\pgfpathlineto{\pgfqpoint{2.226276in}{1.027657in}}%
\pgfpathlineto{\pgfqpoint{2.238716in}{1.033363in}}%
\pgfpathlineto{\pgfqpoint{2.251156in}{1.040781in}}%
\pgfpathlineto{\pgfqpoint{2.263596in}{1.045346in}}%
\pgfpathlineto{\pgfqpoint{2.276035in}{1.052763in}}%
\pgfpathlineto{\pgfqpoint{2.300915in}{1.064746in}}%
\pgfpathlineto{\pgfqpoint{2.313355in}{1.071022in}}%
\pgfpathlineto{\pgfqpoint{2.325795in}{1.079011in}}%
\pgfpathlineto{\pgfqpoint{2.338235in}{1.084146in}}%
\pgfpathlineto{\pgfqpoint{2.350674in}{1.086428in}}%
\pgfpathlineto{\pgfqpoint{2.363114in}{1.089281in}}%
\pgfpathlineto{\pgfqpoint{2.375554in}{1.095558in}}%
\pgfpathlineto{\pgfqpoint{2.387994in}{1.104117in}}%
\pgfpathlineto{\pgfqpoint{2.400434in}{1.108681in}}%
\pgfpathlineto{\pgfqpoint{2.412874in}{1.123517in}}%
\pgfpathlineto{\pgfqpoint{2.425314in}{1.132076in}}%
\pgfpathlineto{\pgfqpoint{2.437753in}{1.138923in}}%
\pgfpathlineto{\pgfqpoint{2.450193in}{1.150905in}}%
\pgfpathlineto{\pgfqpoint{2.475073in}{1.165170in}}%
\pgfpathlineto{\pgfqpoint{2.487513in}{1.179435in}}%
\pgfpathlineto{\pgfqpoint{2.512393in}{1.200547in}}%
\pgfpathlineto{\pgfqpoint{2.524832in}{1.209106in}}%
\pgfpathlineto{\pgfqpoint{2.537272in}{1.221088in}}%
\pgfpathlineto{\pgfqpoint{2.562152in}{1.241630in}}%
\pgfpathlineto{\pgfqpoint{2.574592in}{1.257036in}}%
\pgfpathlineto{\pgfqpoint{2.587032in}{1.270160in}}%
\pgfpathlineto{\pgfqpoint{2.599472in}{1.281001in}}%
\pgfpathlineto{\pgfqpoint{2.611911in}{1.301542in}}%
\pgfpathlineto{\pgfqpoint{2.624351in}{1.312954in}}%
\pgfpathlineto{\pgfqpoint{2.636791in}{1.326648in}}%
\pgfpathlineto{\pgfqpoint{2.649231in}{1.336348in}}%
\pgfpathlineto{\pgfqpoint{2.661671in}{1.353466in}}%
\pgfpathlineto{\pgfqpoint{2.674111in}{1.364878in}}%
\pgfpathlineto{\pgfqpoint{2.686550in}{1.374578in}}%
\pgfpathlineto{\pgfqpoint{2.698990in}{1.398543in}}%
\pgfpathlineto{\pgfqpoint{2.711430in}{1.407673in}}%
\pgfpathlineto{\pgfqpoint{2.736310in}{1.432208in}}%
\pgfpathlineto{\pgfqpoint{2.748750in}{1.448755in}}%
\pgfpathlineto{\pgfqpoint{2.761190in}{1.464162in}}%
\pgfpathlineto{\pgfqpoint{2.773629in}{1.472150in}}%
\pgfpathlineto{\pgfqpoint{2.786069in}{1.501821in}}%
\pgfpathlineto{\pgfqpoint{2.810949in}{1.534915in}}%
\pgfpathlineto{\pgfqpoint{2.823389in}{1.556598in}}%
\pgfpathlineto{\pgfqpoint{2.848269in}{1.587980in}}%
\pgfpathlineto{\pgfqpoint{2.860708in}{1.609092in}}%
\pgfpathlineto{\pgfqpoint{2.873148in}{1.620504in}}%
\pgfpathlineto{\pgfqpoint{2.885588in}{1.634769in}}%
\pgfpathlineto{\pgfqpoint{2.898028in}{1.645610in}}%
\pgfpathlineto{\pgfqpoint{2.910468in}{1.663299in}}%
\pgfpathlineto{\pgfqpoint{2.922908in}{1.677564in}}%
\pgfpathlineto{\pgfqpoint{2.935347in}{1.687264in}}%
\pgfpathlineto{\pgfqpoint{2.947787in}{1.703240in}}%
\pgfpathlineto{\pgfqpoint{2.960227in}{1.716935in}}%
\pgfpathlineto{\pgfqpoint{2.972667in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{2.985107in}{1.742041in}}%
\pgfpathlineto{\pgfqpoint{2.997547in}{1.752882in}}%
\pgfpathlineto{\pgfqpoint{3.009987in}{1.764865in}}%
\pgfpathlineto{\pgfqpoint{3.059746in}{1.822495in}}%
\pgfpathlineto{\pgfqpoint{3.072186in}{1.839042in}}%
\pgfpathlineto{\pgfqpoint{3.084626in}{1.849312in}}%
\pgfpathlineto{\pgfqpoint{3.097066in}{1.860724in}}%
\pgfpathlineto{\pgfqpoint{3.109505in}{1.873848in}}%
\pgfpathlineto{\pgfqpoint{3.121945in}{1.884119in}}%
\pgfpathlineto{\pgfqpoint{3.134385in}{1.890395in}}%
\pgfpathlineto{\pgfqpoint{3.146825in}{1.901237in}}%
\pgfpathlineto{\pgfqpoint{3.159265in}{1.909795in}}%
\pgfpathlineto{\pgfqpoint{3.171705in}{1.914360in}}%
\pgfpathlineto{\pgfqpoint{3.184145in}{1.917213in}}%
\pgfpathlineto{\pgfqpoint{3.196584in}{1.921207in}}%
\pgfpathlineto{\pgfqpoint{3.209024in}{1.922348in}}%
\pgfpathlineto{\pgfqpoint{3.221464in}{1.922919in}}%
\pgfpathlineto{\pgfqpoint{3.233904in}{1.922919in}}%
\pgfpathlineto{\pgfqpoint{3.258784in}{1.924060in}}%
\pgfpathlineto{\pgfqpoint{3.271223in}{1.924060in}}%
\pgfpathlineto{\pgfqpoint{3.271223in}{1.924060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671917in}{0.600569in}}{\pgfqpoint{2.723083in}{1.387081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.400000,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.795693in}{0.663648in}}%
\pgfpathlineto{\pgfqpoint{0.932531in}{0.664188in}}%
\pgfpathlineto{\pgfqpoint{0.969851in}{0.665298in}}%
\pgfpathlineto{\pgfqpoint{1.007171in}{0.667578in}}%
\pgfpathlineto{\pgfqpoint{1.032050in}{0.669408in}}%
\pgfpathlineto{\pgfqpoint{1.044490in}{0.671628in}}%
\pgfpathlineto{\pgfqpoint{1.081810in}{0.675889in}}%
\pgfpathlineto{\pgfqpoint{1.106689in}{0.680299in}}%
\pgfpathlineto{\pgfqpoint{1.119129in}{0.682309in}}%
\pgfpathlineto{\pgfqpoint{1.131569in}{0.685819in}}%
\pgfpathlineto{\pgfqpoint{1.156449in}{0.691009in}}%
\pgfpathlineto{\pgfqpoint{1.168889in}{0.695479in}}%
\pgfpathlineto{\pgfqpoint{1.181328in}{0.698540in}}%
\pgfpathlineto{\pgfqpoint{1.206208in}{0.706130in}}%
\pgfpathlineto{\pgfqpoint{1.218648in}{0.712280in}}%
\pgfpathlineto{\pgfqpoint{1.243528in}{0.720231in}}%
\pgfpathlineto{\pgfqpoint{1.255968in}{0.726771in}}%
\pgfpathlineto{\pgfqpoint{1.268407in}{0.731511in}}%
\pgfpathlineto{\pgfqpoint{1.280847in}{0.737151in}}%
\pgfpathlineto{\pgfqpoint{1.293287in}{0.744502in}}%
\pgfpathlineto{\pgfqpoint{1.330607in}{0.760732in}}%
\pgfpathlineto{\pgfqpoint{1.343047in}{0.769013in}}%
\pgfpathlineto{\pgfqpoint{1.367926in}{0.779873in}}%
\pgfpathlineto{\pgfqpoint{1.380366in}{0.788873in}}%
\pgfpathlineto{\pgfqpoint{1.405246in}{0.801054in}}%
\pgfpathlineto{\pgfqpoint{1.417686in}{0.810684in}}%
\pgfpathlineto{\pgfqpoint{1.442565in}{0.821995in}}%
\pgfpathlineto{\pgfqpoint{1.455005in}{0.828325in}}%
\pgfpathlineto{\pgfqpoint{1.467445in}{0.836545in}}%
\pgfpathlineto{\pgfqpoint{1.479885in}{0.842036in}}%
\pgfpathlineto{\pgfqpoint{1.492325in}{0.848666in}}%
\pgfpathlineto{\pgfqpoint{1.504765in}{0.858026in}}%
\pgfpathlineto{\pgfqpoint{1.517204in}{0.865167in}}%
\pgfpathlineto{\pgfqpoint{1.529644in}{0.871437in}}%
\pgfpathlineto{\pgfqpoint{1.542084in}{0.880647in}}%
\pgfpathlineto{\pgfqpoint{1.554524in}{0.886677in}}%
\pgfpathlineto{\pgfqpoint{1.579404in}{0.899938in}}%
\pgfpathlineto{\pgfqpoint{1.591844in}{0.909058in}}%
\pgfpathlineto{\pgfqpoint{1.616723in}{0.921869in}}%
\pgfpathlineto{\pgfqpoint{1.629163in}{0.931289in}}%
\pgfpathlineto{\pgfqpoint{1.654043in}{0.944370in}}%
\pgfpathlineto{\pgfqpoint{1.666483in}{0.954750in}}%
\pgfpathlineto{\pgfqpoint{1.691362in}{0.969001in}}%
\pgfpathlineto{\pgfqpoint{1.703802in}{0.979681in}}%
\pgfpathlineto{\pgfqpoint{1.716242in}{0.986582in}}%
\pgfpathlineto{\pgfqpoint{1.728682in}{0.992732in}}%
\pgfpathlineto{\pgfqpoint{1.741122in}{1.000052in}}%
\pgfpathlineto{\pgfqpoint{1.753562in}{1.011483in}}%
\pgfpathlineto{\pgfqpoint{1.766001in}{1.018713in}}%
\pgfpathlineto{\pgfqpoint{1.778441in}{1.026633in}}%
\pgfpathlineto{\pgfqpoint{1.790881in}{1.037014in}}%
\pgfpathlineto{\pgfqpoint{1.815761in}{1.052644in}}%
\pgfpathlineto{\pgfqpoint{1.828201in}{1.064495in}}%
\pgfpathlineto{\pgfqpoint{1.853080in}{1.079886in}}%
\pgfpathlineto{\pgfqpoint{1.865520in}{1.088436in}}%
\pgfpathlineto{\pgfqpoint{1.877960in}{1.101126in}}%
\pgfpathlineto{\pgfqpoint{1.902840in}{1.117747in}}%
\pgfpathlineto{\pgfqpoint{1.915280in}{1.130618in}}%
\pgfpathlineto{\pgfqpoint{1.940159in}{1.145618in}}%
\pgfpathlineto{\pgfqpoint{1.952599in}{1.158399in}}%
\pgfpathlineto{\pgfqpoint{1.989919in}{1.183990in}}%
\pgfpathlineto{\pgfqpoint{2.002359in}{1.196950in}}%
\pgfpathlineto{\pgfqpoint{2.027238in}{1.213691in}}%
\pgfpathlineto{\pgfqpoint{2.039678in}{1.226472in}}%
\pgfpathlineto{\pgfqpoint{2.064558in}{1.243272in}}%
\pgfpathlineto{\pgfqpoint{2.076998in}{1.256503in}}%
\pgfpathlineto{\pgfqpoint{2.101877in}{1.274534in}}%
\pgfpathlineto{\pgfqpoint{2.114317in}{1.282454in}}%
\pgfpathlineto{\pgfqpoint{2.126757in}{1.294845in}}%
\pgfpathlineto{\pgfqpoint{2.151637in}{1.313475in}}%
\pgfpathlineto{\pgfqpoint{2.164077in}{1.326886in}}%
\pgfpathlineto{\pgfqpoint{2.188956in}{1.345967in}}%
\pgfpathlineto{\pgfqpoint{2.201396in}{1.360577in}}%
\pgfpathlineto{\pgfqpoint{2.213836in}{1.370748in}}%
\pgfpathlineto{\pgfqpoint{2.226276in}{1.379778in}}%
\pgfpathlineto{\pgfqpoint{2.238716in}{1.390039in}}%
\pgfpathlineto{\pgfqpoint{2.251156in}{1.404319in}}%
\pgfpathlineto{\pgfqpoint{2.263596in}{1.413409in}}%
\pgfpathlineto{\pgfqpoint{2.276035in}{1.423250in}}%
\pgfpathlineto{\pgfqpoint{2.288475in}{1.437170in}}%
\pgfpathlineto{\pgfqpoint{2.313355in}{1.457841in}}%
\pgfpathlineto{\pgfqpoint{2.325795in}{1.471882in}}%
\pgfpathlineto{\pgfqpoint{2.338235in}{1.481782in}}%
\pgfpathlineto{\pgfqpoint{2.363114in}{1.500773in}}%
\pgfpathlineto{\pgfqpoint{2.375554in}{1.514484in}}%
\pgfpathlineto{\pgfqpoint{2.400434in}{1.535305in}}%
\pgfpathlineto{\pgfqpoint{2.412874in}{1.551145in}}%
\pgfpathlineto{\pgfqpoint{2.425314in}{1.560656in}}%
\pgfpathlineto{\pgfqpoint{2.437753in}{1.569386in}}%
\pgfpathlineto{\pgfqpoint{2.450193in}{1.582647in}}%
\pgfpathlineto{\pgfqpoint{2.475073in}{1.603857in}}%
\pgfpathlineto{\pgfqpoint{2.487513in}{1.619548in}}%
\pgfpathlineto{\pgfqpoint{2.499953in}{1.628188in}}%
\pgfpathlineto{\pgfqpoint{2.524832in}{1.647479in}}%
\pgfpathlineto{\pgfqpoint{2.537272in}{1.660920in}}%
\pgfpathlineto{\pgfqpoint{2.562152in}{1.679491in}}%
\pgfpathlineto{\pgfqpoint{2.574592in}{1.692841in}}%
\pgfpathlineto{\pgfqpoint{2.599472in}{1.709492in}}%
\pgfpathlineto{\pgfqpoint{2.611911in}{1.722272in}}%
\pgfpathlineto{\pgfqpoint{2.649231in}{1.745163in}}%
\pgfpathlineto{\pgfqpoint{2.661671in}{1.756564in}}%
\pgfpathlineto{\pgfqpoint{2.686550in}{1.770094in}}%
\pgfpathlineto{\pgfqpoint{2.698990in}{1.780595in}}%
\pgfpathlineto{\pgfqpoint{2.723870in}{1.792475in}}%
\pgfpathlineto{\pgfqpoint{2.736310in}{1.801656in}}%
\pgfpathlineto{\pgfqpoint{2.773629in}{1.817886in}}%
\pgfpathlineto{\pgfqpoint{2.786069in}{1.826917in}}%
\pgfpathlineto{\pgfqpoint{2.810949in}{1.837687in}}%
\pgfpathlineto{\pgfqpoint{2.823389in}{1.844648in}}%
\pgfpathlineto{\pgfqpoint{2.835829in}{1.848968in}}%
\pgfpathlineto{\pgfqpoint{2.848269in}{1.853888in}}%
\pgfpathlineto{\pgfqpoint{2.860708in}{1.860518in}}%
\pgfpathlineto{\pgfqpoint{2.898028in}{1.871559in}}%
\pgfpathlineto{\pgfqpoint{2.910468in}{1.876659in}}%
\pgfpathlineto{\pgfqpoint{2.922908in}{1.879959in}}%
\pgfpathlineto{\pgfqpoint{2.935347in}{1.882569in}}%
\pgfpathlineto{\pgfqpoint{2.947787in}{1.886469in}}%
\pgfpathlineto{\pgfqpoint{2.972667in}{1.891809in}}%
\pgfpathlineto{\pgfqpoint{2.997547in}{1.897750in}}%
\pgfpathlineto{\pgfqpoint{3.084626in}{1.914670in}}%
\pgfpathlineto{\pgfqpoint{3.121945in}{1.919291in}}%
\pgfpathlineto{\pgfqpoint{3.171705in}{1.923341in}}%
\pgfpathlineto{\pgfqpoint{3.221464in}{1.924481in}}%
\pgfpathlineto{\pgfqpoint{3.271223in}{1.924601in}}%
\pgfpathlineto{\pgfqpoint{3.271223in}{1.924601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671917in}{0.600569in}}%
\pgfpathlineto{\pgfqpoint{0.671917in}{1.987650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671917in}{0.600569in}}%
\pgfpathlineto{\pgfqpoint{3.395000in}{0.600569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.033458in,y=2.070983in,,base]{\color{textcolor}\sffamily\fontsize{13.200000}{15.840000}\selectfont Top 1\% CACDs Before/After \(\displaystyle \delta\)MSM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778861in}{1.434289in}}%
\pgfpathlineto{\pgfqpoint{1.759908in}{1.434289in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.790463in}{1.434289in}}{\pgfqpoint{1.790463in}{1.464845in}}%
\pgfpathlineto{\pgfqpoint{1.790463in}{1.880706in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.790463in}{1.911261in}}{\pgfqpoint{1.759908in}{1.911261in}}%
\pgfpathlineto{\pgfqpoint{0.778861in}{1.911261in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.748305in}{1.911261in}}{\pgfqpoint{0.748305in}{1.880706in}}%
\pgfpathlineto{\pgfqpoint{0.748305in}{1.464845in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.748305in}{1.434289in}}{\pgfqpoint{0.778861in}{1.434289in}}%
\pgfpathlineto{\pgfqpoint{0.778861in}{1.434289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809417in}{1.794539in}}%
\pgfpathlineto{\pgfqpoint{0.962194in}{1.794539in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.794539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.237194in,y=1.741067in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \Gamma=1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.809417in}{1.578970in}}%
\pgfpathlineto{\pgfqpoint{0.962194in}{1.578970in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.578970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.237194in,y=1.525497in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \Gamma=1.2\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/coverage.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/myrl/.julia/conda/3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{HelveticaNeue.ttc}[Path=\detokenize{/System/Library/Fonts/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/myrl/.julia/conda/3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.850000in}{1.900000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.850000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.850000in}{1.900000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.900000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711792in}{0.600569in}}%
\pgfpathlineto{\pgfqpoint{2.685000in}{0.600569in}}%
\pgfpathlineto{\pgfqpoint{2.685000in}{1.517650in}}%
\pgfpathlineto{\pgfqpoint{0.711792in}{1.517650in}}%
\pgfpathlineto{\pgfqpoint{0.711792in}{0.600569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711792in}{0.600569in}}{\pgfqpoint{1.973208in}{0.917081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.812982in}{0.600569in}}%
\pgfpathlineto{\pgfqpoint{0.812982in}{1.517650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812982in}{0.600569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.812982in,y=0.503347in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711792in}{0.600569in}}{\pgfqpoint{1.973208in}{0.917081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.318933in}{0.600569in}}%
\pgfpathlineto{\pgfqpoint{1.318933in}{1.517650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.318933in}{0.600569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.318933in,y=0.503347in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 70}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711792in}{0.600569in}}{\pgfqpoint{1.973208in}{0.917081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.824883in}{0.600569in}}%
\pgfpathlineto{\pgfqpoint{1.824883in}{1.517650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.824883in}{0.600569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.824883in,y=0.503347in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711792in}{0.600569in}}{\pgfqpoint{1.973208in}{0.917081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.330834in}{0.600569in}}%
\pgfpathlineto{\pgfqpoint{2.330834in}{1.517650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.330834in}{0.600569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.330834in,y=0.503347in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711792in}{0.600569in}}{\pgfqpoint{1.973208in}{0.917081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.583810in}{0.600569in}}%
\pgfpathlineto{\pgfqpoint{2.583810in}{1.517650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.583810in}{0.600569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.583810in,y=0.503347in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 95}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.698396in,y=0.308611in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \% Coverage}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711792in}{0.600569in}}{\pgfqpoint{1.973208in}{0.917081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.711792in}{0.600569in}}%
\pgfpathlineto{\pgfqpoint{2.685000in}{0.600569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711792in}{0.600569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.529625in, y=0.546027in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711792in}{0.600569in}}{\pgfqpoint{1.973208in}{0.917081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.711792in}{0.783985in}}%
\pgfpathlineto{\pgfqpoint{2.685000in}{0.783985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711792in}{0.783985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.444680in, y=0.729444in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711792in}{0.600569in}}{\pgfqpoint{1.973208in}{0.917081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.711792in}{0.967401in}}%
\pgfpathlineto{\pgfqpoint{2.685000in}{0.967401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711792in}{0.967401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.444680in, y=0.912860in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711792in}{0.600569in}}{\pgfqpoint{1.973208in}{0.917081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.711792in}{1.150818in}}%
\pgfpathlineto{\pgfqpoint{2.685000in}{1.150818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711792in}{1.150818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.444680in, y=1.096276in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711792in}{0.600569in}}{\pgfqpoint{1.973208in}{0.917081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.711792in}{1.334234in}}%
\pgfpathlineto{\pgfqpoint{2.685000in}{1.334234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711792in}{1.334234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.444680in, y=1.279692in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711792in}{0.600569in}}{\pgfqpoint{1.973208in}{0.917081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.711792in}{1.517650in}}%
\pgfpathlineto{\pgfqpoint{2.685000in}{1.517650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711792in}{1.517650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.359736in, y=1.463108in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.304180in,y=1.059110in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \% Best}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711792in}{0.600569in}}{\pgfqpoint{1.973208in}{0.917081in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812982in}{0.795670in}}%
\pgfpathlineto{\pgfqpoint{1.318933in}{1.049140in}}%
\pgfpathlineto{\pgfqpoint{1.824883in}{1.211370in}}%
\pgfpathlineto{\pgfqpoint{2.330834in}{1.335783in}}%
\pgfpathlineto{\pgfqpoint{2.583810in}{1.387767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711792in}{0.600569in}}{\pgfqpoint{1.973208in}{0.917081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.711792in}{0.829839in}}%
\pgfpathlineto{\pgfqpoint{2.685000in}{0.829839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711792in}{0.600569in}}%
\pgfpathlineto{\pgfqpoint{0.711792in}{1.517650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711792in}{0.600569in}}%
\pgfpathlineto{\pgfqpoint{2.685000in}{0.600569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.698396in,y=1.600983in,,base]{\color{textcolor}\sffamily\fontsize{13.200000}{15.840000}\selectfont \(\displaystyle \delta\)MSM for High Coverage}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/curve-flipping.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/Users/myrl/.julia/conda/3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{HelveticaNeue.ttc}[Path=/System/Library/Fonts/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/Users/myrl/.julia/conda/3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.500000in}{3.300000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{3.300000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.300000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359736in}{0.359736in}}%
\pgfpathlineto{\pgfqpoint{3.335000in}{0.359736in}}%
\pgfpathlineto{\pgfqpoint{3.335000in}{2.917650in}}%
\pgfpathlineto{\pgfqpoint{0.359736in}{2.917650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.359736in}{0.359736in}}{\pgfqpoint{2.975264in}{2.557914in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.007607in}{-0.007607in}}{\pgfqpoint{0.007607in}{0.007607in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.007607in}}%
\pgfpathcurveto{\pgfqpoint{0.002017in}{-0.007607in}}{\pgfqpoint{0.003953in}{-0.006806in}}{\pgfqpoint{0.005379in}{-0.005379in}}%
\pgfpathcurveto{\pgfqpoint{0.006806in}{-0.003953in}}{\pgfqpoint{0.007607in}{-0.002017in}}{\pgfqpoint{0.007607in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.007607in}{0.002017in}}{\pgfqpoint{0.006806in}{0.003953in}}{\pgfqpoint{0.005379in}{0.005379in}}%
\pgfpathcurveto{\pgfqpoint{0.003953in}{0.006806in}}{\pgfqpoint{0.002017in}{0.007607in}}{\pgfqpoint{0.000000in}{0.007607in}}%
\pgfpathcurveto{\pgfqpoint{-0.002017in}{0.007607in}}{\pgfqpoint{-0.003953in}{0.006806in}}{\pgfqpoint{-0.005379in}{0.005379in}}%
\pgfpathcurveto{\pgfqpoint{-0.006806in}{0.003953in}}{\pgfqpoint{-0.007607in}{0.002017in}}{\pgfqpoint{-0.007607in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.007607in}{-0.002017in}}{\pgfqpoint{-0.006806in}{-0.003953in}}{\pgfqpoint{-0.005379in}{-0.005379in}}%
\pgfpathcurveto{\pgfqpoint{-0.003953in}{-0.006806in}}{\pgfqpoint{-0.002017in}{-0.007607in}}{\pgfqpoint{0.000000in}{-0.007607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729898in}{2.570753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.766427in}{2.561992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.799187in}{2.554778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.823205in}{2.549876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.844482in}{2.545807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.864876in}{2.542147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884851in}{2.538792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906689in}{2.535382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.929598in}{2.532095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951736in}{2.529202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.973345in}{2.526646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005116in}{2.523368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.035397in}{2.520777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.079428in}{2.517937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144634in}{2.515751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.289768in}{2.519538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.359736in}{0.359736in}}{\pgfqpoint{2.975264in}{2.557914in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.007607in}{-0.007607in}}{\pgfqpoint{0.007607in}{0.007607in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.007607in}}%
\pgfpathcurveto{\pgfqpoint{0.002017in}{-0.007607in}}{\pgfqpoint{0.003953in}{-0.006806in}}{\pgfqpoint{0.005379in}{-0.005379in}}%
\pgfpathcurveto{\pgfqpoint{0.006806in}{-0.003953in}}{\pgfqpoint{0.007607in}{-0.002017in}}{\pgfqpoint{0.007607in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.007607in}{0.002017in}}{\pgfqpoint{0.006806in}{0.003953in}}{\pgfqpoint{0.005379in}{0.005379in}}%
\pgfpathcurveto{\pgfqpoint{0.003953in}{0.006806in}}{\pgfqpoint{0.002017in}{0.007607in}}{\pgfqpoint{0.000000in}{0.007607in}}%
\pgfpathcurveto{\pgfqpoint{-0.002017in}{0.007607in}}{\pgfqpoint{-0.003953in}{0.006806in}}{\pgfqpoint{-0.005379in}{0.005379in}}%
\pgfpathcurveto{\pgfqpoint{-0.006806in}{0.003953in}}{\pgfqpoint{-0.007607in}{0.002017in}}{\pgfqpoint{-0.007607in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.007607in}{-0.002017in}}{\pgfqpoint{-0.006806in}{-0.003953in}}{\pgfqpoint{-0.005379in}{-0.005379in}}%
\pgfpathcurveto{\pgfqpoint{-0.003953in}{-0.006806in}}{\pgfqpoint{-0.002017in}{-0.007607in}}{\pgfqpoint{0.000000in}{-0.007607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.943516in}{2.360939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.041818in}{2.350990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.097977in}{2.347765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.141322in}{2.346499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.171705in}{2.346246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.199762in}{2.346478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.229070in}{2.347196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255156in}{2.348246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.285414in}{2.349946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.313456in}{2.351985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.339296in}{2.354259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.367838in}{2.357211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.399442in}{2.361018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.439258in}{2.366621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481025in}{2.373464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.547489in}{2.386393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.715028in}{2.430097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.359736in}{0.359736in}}{\pgfqpoint{2.975264in}{2.557914in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.007607in}{-0.007607in}}{\pgfqpoint{0.007607in}{0.007607in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.007607in}}%
\pgfpathcurveto{\pgfqpoint{0.002017in}{-0.007607in}}{\pgfqpoint{0.003953in}{-0.006806in}}{\pgfqpoint{0.005379in}{-0.005379in}}%
\pgfpathcurveto{\pgfqpoint{0.006806in}{-0.003953in}}{\pgfqpoint{0.007607in}{-0.002017in}}{\pgfqpoint{0.007607in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.007607in}{0.002017in}}{\pgfqpoint{0.006806in}{0.003953in}}{\pgfqpoint{0.005379in}{0.005379in}}%
\pgfpathcurveto{\pgfqpoint{0.003953in}{0.006806in}}{\pgfqpoint{0.002017in}{0.007607in}}{\pgfqpoint{0.000000in}{0.007607in}}%
\pgfpathcurveto{\pgfqpoint{-0.002017in}{0.007607in}}{\pgfqpoint{-0.003953in}{0.006806in}}{\pgfqpoint{-0.005379in}{0.005379in}}%
\pgfpathcurveto{\pgfqpoint{-0.006806in}{0.003953in}}{\pgfqpoint{-0.007607in}{0.002017in}}{\pgfqpoint{-0.007607in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.007607in}{-0.002017in}}{\pgfqpoint{-0.006806in}{-0.003953in}}{\pgfqpoint{-0.005379in}{-0.005379in}}%
\pgfpathcurveto{\pgfqpoint{-0.003953in}{-0.006806in}}{\pgfqpoint{-0.002017in}{-0.007607in}}{\pgfqpoint{0.000000in}{-0.007607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.245907in}{2.065655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.380923in}{2.076544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.454064in}{2.086759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497433in}{2.094248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.540519in}{2.102745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.568280in}{2.108777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.598867in}{2.115929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.628898in}{2.123467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.658091in}{2.131284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690152in}{2.140427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.717366in}{2.148645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.749438in}{2.158869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.786231in}{2.171316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.823851in}{2.184836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.877595in}{2.205543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.931316in}{2.227878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.122601in}{2.320693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.359736in}{0.359736in}}{\pgfqpoint{2.975264in}{2.557914in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.007607in}{-0.007607in}}{\pgfqpoint{0.007607in}{0.007607in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.007607in}}%
\pgfpathcurveto{\pgfqpoint{0.002017in}{-0.007607in}}{\pgfqpoint{0.003953in}{-0.006806in}}{\pgfqpoint{0.005379in}{-0.005379in}}%
\pgfpathcurveto{\pgfqpoint{0.006806in}{-0.003953in}}{\pgfqpoint{0.007607in}{-0.002017in}}{\pgfqpoint{0.007607in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.007607in}{0.002017in}}{\pgfqpoint{0.006806in}{0.003953in}}{\pgfqpoint{0.005379in}{0.005379in}}%
\pgfpathcurveto{\pgfqpoint{0.003953in}{0.006806in}}{\pgfqpoint{0.002017in}{0.007607in}}{\pgfqpoint{0.000000in}{0.007607in}}%
\pgfpathcurveto{\pgfqpoint{-0.002017in}{0.007607in}}{\pgfqpoint{-0.003953in}{0.006806in}}{\pgfqpoint{-0.005379in}{0.005379in}}%
\pgfpathcurveto{\pgfqpoint{-0.006806in}{0.003953in}}{\pgfqpoint{-0.007607in}{0.002017in}}{\pgfqpoint{-0.007607in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.007607in}{-0.002017in}}{\pgfqpoint{-0.006806in}{-0.003953in}}{\pgfqpoint{-0.005379in}{-0.005379in}}%
\pgfpathcurveto{\pgfqpoint{-0.003953in}{-0.006806in}}{\pgfqpoint{-0.002017in}{-0.007607in}}{\pgfqpoint{0.000000in}{-0.007607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.566841in}{1.713409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.752003in}{1.764667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.814423in}{1.786328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866289in}{1.806006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.910925in}{1.824163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942141in}{1.837532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.975709in}{1.852525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.006434in}{1.866808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.035790in}{1.880955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.062051in}{1.894024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.093756in}{1.910324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.131013in}{1.930206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.159299in}{1.945826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.199604in}{1.968868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.242835in}{1.994606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.305691in}{2.033918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.419084in}{2.110504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.359736in}{0.359736in}}{\pgfqpoint{2.975264in}{2.557914in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.007607in}{-0.007607in}}{\pgfqpoint{0.007607in}{0.007607in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.007607in}}%
\pgfpathcurveto{\pgfqpoint{0.002017in}{-0.007607in}}{\pgfqpoint{0.003953in}{-0.006806in}}{\pgfqpoint{0.005379in}{-0.005379in}}%
\pgfpathcurveto{\pgfqpoint{0.006806in}{-0.003953in}}{\pgfqpoint{0.007607in}{-0.002017in}}{\pgfqpoint{0.007607in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.007607in}{0.002017in}}{\pgfqpoint{0.006806in}{0.003953in}}{\pgfqpoint{0.005379in}{0.005379in}}%
\pgfpathcurveto{\pgfqpoint{0.003953in}{0.006806in}}{\pgfqpoint{0.002017in}{0.007607in}}{\pgfqpoint{0.000000in}{0.007607in}}%
\pgfpathcurveto{\pgfqpoint{-0.002017in}{0.007607in}}{\pgfqpoint{-0.003953in}{0.006806in}}{\pgfqpoint{-0.005379in}{0.005379in}}%
\pgfpathcurveto{\pgfqpoint{-0.006806in}{0.003953in}}{\pgfqpoint{-0.007607in}{0.002017in}}{\pgfqpoint{-0.007607in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.007607in}{-0.002017in}}{\pgfqpoint{-0.006806in}{-0.003953in}}{\pgfqpoint{-0.005379in}{-0.005379in}}%
\pgfpathcurveto{\pgfqpoint{-0.003953in}{-0.006806in}}{\pgfqpoint{-0.002017in}{-0.007607in}}{\pgfqpoint{0.000000in}{-0.007607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.810707in}{1.277062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.146384in}{1.430723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.204313in}{1.463706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.252255in}{1.492440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.294909in}{1.519101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.328394in}{1.540753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356218in}{1.559229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.385623in}{1.579231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.406853in}{1.593977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.437756in}{1.615900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.464574in}{1.635362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.492910in}{1.656369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.520988in}{1.677635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557039in}{1.705594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.595882in}{1.736543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.650796in}{1.781757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.765178in}{1.881423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.359736in}{0.359736in}}{\pgfqpoint{2.975264in}{2.557914in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.007607in}{-0.007607in}}{\pgfqpoint{0.007607in}{0.007607in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.007607in}}%
\pgfpathcurveto{\pgfqpoint{0.002017in}{-0.007607in}}{\pgfqpoint{0.003953in}{-0.006806in}}{\pgfqpoint{0.005379in}{-0.005379in}}%
\pgfpathcurveto{\pgfqpoint{0.006806in}{-0.003953in}}{\pgfqpoint{0.007607in}{-0.002017in}}{\pgfqpoint{0.007607in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.007607in}{0.002017in}}{\pgfqpoint{0.006806in}{0.003953in}}{\pgfqpoint{0.005379in}{0.005379in}}%
\pgfpathcurveto{\pgfqpoint{0.003953in}{0.006806in}}{\pgfqpoint{0.002017in}{0.007607in}}{\pgfqpoint{0.000000in}{0.007607in}}%
\pgfpathcurveto{\pgfqpoint{-0.002017in}{0.007607in}}{\pgfqpoint{-0.003953in}{0.006806in}}{\pgfqpoint{-0.005379in}{0.005379in}}%
\pgfpathcurveto{\pgfqpoint{-0.006806in}{0.003953in}}{\pgfqpoint{-0.007607in}{0.002017in}}{\pgfqpoint{-0.007607in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.007607in}{-0.002017in}}{\pgfqpoint{-0.006806in}{-0.003953in}}{\pgfqpoint{-0.005379in}{-0.005379in}}%
\pgfpathcurveto{\pgfqpoint{-0.003953in}{-0.006806in}}{\pgfqpoint{-0.002017in}{-0.007607in}}{\pgfqpoint{0.000000in}{-0.007607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.417241in}{0.980502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.551239in}{1.080261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.616288in}{1.132360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.660611in}{1.169233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689623in}{1.193973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.717376in}{1.218084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.740933in}{1.238894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.768124in}{1.263303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786979in}{1.280476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.807390in}{1.299294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.829392in}{1.319843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.851220in}{1.340500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.870602in}{1.359069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.892708in}{1.380507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.925296in}{1.412617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.960913in}{1.448400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.025901in}{1.515544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.359736in}{0.359736in}}{\pgfqpoint{2.975264in}{2.557914in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.007607in}{-0.007607in}}{\pgfqpoint{0.007607in}{0.007607in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.007607in}}%
\pgfpathcurveto{\pgfqpoint{0.002017in}{-0.007607in}}{\pgfqpoint{0.003953in}{-0.006806in}}{\pgfqpoint{0.005379in}{-0.005379in}}%
\pgfpathcurveto{\pgfqpoint{0.006806in}{-0.003953in}}{\pgfqpoint{0.007607in}{-0.002017in}}{\pgfqpoint{0.007607in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.007607in}{0.002017in}}{\pgfqpoint{0.006806in}{0.003953in}}{\pgfqpoint{0.005379in}{0.005379in}}%
\pgfpathcurveto{\pgfqpoint{0.003953in}{0.006806in}}{\pgfqpoint{0.002017in}{0.007607in}}{\pgfqpoint{0.000000in}{0.007607in}}%
\pgfpathcurveto{\pgfqpoint{-0.002017in}{0.007607in}}{\pgfqpoint{-0.003953in}{0.006806in}}{\pgfqpoint{-0.005379in}{0.005379in}}%
\pgfpathcurveto{\pgfqpoint{-0.006806in}{0.003953in}}{\pgfqpoint{-0.007607in}{0.002017in}}{\pgfqpoint{-0.007607in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.007607in}{-0.002017in}}{\pgfqpoint{-0.006806in}{-0.003953in}}{\pgfqpoint{-0.005379in}{-0.005379in}}%
\pgfpathcurveto{\pgfqpoint{-0.003953in}{-0.006806in}}{\pgfqpoint{-0.002017in}{-0.007607in}}{\pgfqpoint{0.000000in}{-0.007607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.967195in}{0.721132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.058285in}{0.816242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.088496in}{0.848825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.109849in}{0.872167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.124649in}{0.888497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.137076in}{0.902305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.146099in}{0.912386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.154749in}{0.922092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161091in}{0.929237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.168324in}{0.937412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.174097in}{0.943959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.179014in}{0.949550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.183490in}{0.954651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.188265in}{0.960105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.191889in}{0.964254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.195395in}{0.968274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198832in}{0.972222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.847368in,y=0.304180in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont Continuous Treatments}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.304180in,y=1.638693in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont Outcome Variable}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.359736in}{0.359736in}}{\pgfqpoint{2.975264in}{2.557914in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.494975in}{2.701610in}}%
\pgfpathlineto{\pgfqpoint{0.605982in}{2.657886in}}%
\pgfpathlineto{\pgfqpoint{0.719697in}{2.610681in}}%
\pgfpathlineto{\pgfqpoint{0.833412in}{2.561033in}}%
\pgfpathlineto{\pgfqpoint{0.947127in}{2.508940in}}%
\pgfpathlineto{\pgfqpoint{1.060841in}{2.454403in}}%
\pgfpathlineto{\pgfqpoint{1.174556in}{2.397423in}}%
\pgfpathlineto{\pgfqpoint{1.288271in}{2.337998in}}%
\pgfpathlineto{\pgfqpoint{1.404693in}{2.274627in}}%
\pgfpathlineto{\pgfqpoint{1.521115in}{2.208695in}}%
\pgfpathlineto{\pgfqpoint{1.637537in}{2.140200in}}%
\pgfpathlineto{\pgfqpoint{1.753959in}{2.069144in}}%
\pgfpathlineto{\pgfqpoint{1.870382in}{1.995526in}}%
\pgfpathlineto{\pgfqpoint{1.989511in}{1.917545in}}%
\pgfpathlineto{\pgfqpoint{2.108641in}{1.836881in}}%
\pgfpathlineto{\pgfqpoint{2.227771in}{1.753535in}}%
\pgfpathlineto{\pgfqpoint{2.346900in}{1.667507in}}%
\pgfpathlineto{\pgfqpoint{2.468738in}{1.576750in}}%
\pgfpathlineto{\pgfqpoint{2.590575in}{1.483187in}}%
\pgfpathlineto{\pgfqpoint{2.712412in}{1.386818in}}%
\pgfpathlineto{\pgfqpoint{2.834249in}{1.287644in}}%
\pgfpathlineto{\pgfqpoint{2.958794in}{1.183367in}}%
\pgfpathlineto{\pgfqpoint{3.083339in}{1.076158in}}%
\pgfpathlineto{\pgfqpoint{3.199761in}{0.973290in}}%
\pgfpathlineto{\pgfqpoint{3.199761in}{0.973290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.359736in}{0.359736in}}{\pgfqpoint{2.975264in}{2.557914in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494975in}{2.645175in}}%
\pgfpathlineto{\pgfqpoint{0.559955in}{2.621459in}}%
\pgfpathlineto{\pgfqpoint{0.624935in}{2.600138in}}%
\pgfpathlineto{\pgfqpoint{0.689915in}{2.581210in}}%
\pgfpathlineto{\pgfqpoint{0.754895in}{2.564676in}}%
\pgfpathlineto{\pgfqpoint{0.817167in}{2.551078in}}%
\pgfpathlineto{\pgfqpoint{0.879439in}{2.539678in}}%
\pgfpathlineto{\pgfqpoint{0.941712in}{2.530477in}}%
\pgfpathlineto{\pgfqpoint{1.003984in}{2.523475in}}%
\pgfpathlineto{\pgfqpoint{1.066256in}{2.518671in}}%
\pgfpathlineto{\pgfqpoint{1.128529in}{2.516067in}}%
\pgfpathlineto{\pgfqpoint{1.190801in}{2.515660in}}%
\pgfpathlineto{\pgfqpoint{1.253073in}{2.517453in}}%
\pgfpathlineto{\pgfqpoint{1.315346in}{2.521444in}}%
\pgfpathlineto{\pgfqpoint{1.377618in}{2.527633in}}%
\pgfpathlineto{\pgfqpoint{1.439890in}{2.536022in}}%
\pgfpathlineto{\pgfqpoint{1.502163in}{2.546609in}}%
\pgfpathlineto{\pgfqpoint{1.564435in}{2.559395in}}%
\pgfpathlineto{\pgfqpoint{1.626707in}{2.574379in}}%
\pgfpathlineto{\pgfqpoint{1.691687in}{2.592359in}}%
\pgfpathlineto{\pgfqpoint{1.756667in}{2.612733in}}%
\pgfpathlineto{\pgfqpoint{1.821647in}{2.635501in}}%
\pgfpathlineto{\pgfqpoint{1.886627in}{2.660663in}}%
\pgfpathlineto{\pgfqpoint{1.951606in}{2.688219in}}%
\pgfpathlineto{\pgfqpoint{2.016586in}{2.718170in}}%
\pgfpathlineto{\pgfqpoint{2.081566in}{2.750514in}}%
\pgfpathlineto{\pgfqpoint{2.149253in}{2.786751in}}%
\pgfpathlineto{\pgfqpoint{2.216941in}{2.825587in}}%
\pgfpathlineto{\pgfqpoint{2.284628in}{2.867019in}}%
\pgfpathlineto{\pgfqpoint{2.352315in}{2.911050in}}%
\pgfpathlineto{\pgfqpoint{2.376848in}{2.927650in}}%
\pgfpathlineto{\pgfqpoint{2.376848in}{2.927650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.359736in}{0.359736in}}{\pgfqpoint{2.975264in}{2.557914in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494975in}{2.475870in}}%
\pgfpathlineto{\pgfqpoint{0.559955in}{2.452154in}}%
\pgfpathlineto{\pgfqpoint{0.624935in}{2.430833in}}%
\pgfpathlineto{\pgfqpoint{0.689915in}{2.411905in}}%
\pgfpathlineto{\pgfqpoint{0.754895in}{2.395371in}}%
\pgfpathlineto{\pgfqpoint{0.817167in}{2.381773in}}%
\pgfpathlineto{\pgfqpoint{0.879439in}{2.370373in}}%
\pgfpathlineto{\pgfqpoint{0.941712in}{2.361173in}}%
\pgfpathlineto{\pgfqpoint{1.003984in}{2.354170in}}%
\pgfpathlineto{\pgfqpoint{1.066256in}{2.349367in}}%
\pgfpathlineto{\pgfqpoint{1.128529in}{2.346762in}}%
\pgfpathlineto{\pgfqpoint{1.190801in}{2.346355in}}%
\pgfpathlineto{\pgfqpoint{1.253073in}{2.348148in}}%
\pgfpathlineto{\pgfqpoint{1.315346in}{2.352139in}}%
\pgfpathlineto{\pgfqpoint{1.377618in}{2.358329in}}%
\pgfpathlineto{\pgfqpoint{1.439890in}{2.366717in}}%
\pgfpathlineto{\pgfqpoint{1.502163in}{2.377304in}}%
\pgfpathlineto{\pgfqpoint{1.564435in}{2.390090in}}%
\pgfpathlineto{\pgfqpoint{1.626707in}{2.405074in}}%
\pgfpathlineto{\pgfqpoint{1.691687in}{2.423054in}}%
\pgfpathlineto{\pgfqpoint{1.756667in}{2.443428in}}%
\pgfpathlineto{\pgfqpoint{1.821647in}{2.466196in}}%
\pgfpathlineto{\pgfqpoint{1.886627in}{2.491359in}}%
\pgfpathlineto{\pgfqpoint{1.951606in}{2.518915in}}%
\pgfpathlineto{\pgfqpoint{2.016586in}{2.548865in}}%
\pgfpathlineto{\pgfqpoint{2.081566in}{2.581209in}}%
\pgfpathlineto{\pgfqpoint{2.149253in}{2.617446in}}%
\pgfpathlineto{\pgfqpoint{2.216941in}{2.656282in}}%
\pgfpathlineto{\pgfqpoint{2.284628in}{2.697715in}}%
\pgfpathlineto{\pgfqpoint{2.352315in}{2.741745in}}%
\pgfpathlineto{\pgfqpoint{2.420003in}{2.788373in}}%
\pgfpathlineto{\pgfqpoint{2.490398in}{2.839622in}}%
\pgfpathlineto{\pgfqpoint{2.560792in}{2.893681in}}%
\pgfpathlineto{\pgfqpoint{2.603257in}{2.927650in}}%
\pgfpathlineto{\pgfqpoint{2.603257in}{2.927650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.359736in}{0.359736in}}{\pgfqpoint{2.975264in}{2.557914in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494975in}{2.193695in}}%
\pgfpathlineto{\pgfqpoint{0.559955in}{2.169980in}}%
\pgfpathlineto{\pgfqpoint{0.624935in}{2.148658in}}%
\pgfpathlineto{\pgfqpoint{0.689915in}{2.129730in}}%
\pgfpathlineto{\pgfqpoint{0.754895in}{2.113197in}}%
\pgfpathlineto{\pgfqpoint{0.817167in}{2.099598in}}%
\pgfpathlineto{\pgfqpoint{0.879439in}{2.088199in}}%
\pgfpathlineto{\pgfqpoint{0.941712in}{2.078998in}}%
\pgfpathlineto{\pgfqpoint{1.003984in}{2.071995in}}%
\pgfpathlineto{\pgfqpoint{1.066256in}{2.067192in}}%
\pgfpathlineto{\pgfqpoint{1.128529in}{2.064587in}}%
\pgfpathlineto{\pgfqpoint{1.190801in}{2.064181in}}%
\pgfpathlineto{\pgfqpoint{1.253073in}{2.065973in}}%
\pgfpathlineto{\pgfqpoint{1.315346in}{2.069964in}}%
\pgfpathlineto{\pgfqpoint{1.377618in}{2.076154in}}%
\pgfpathlineto{\pgfqpoint{1.439890in}{2.084542in}}%
\pgfpathlineto{\pgfqpoint{1.502163in}{2.095129in}}%
\pgfpathlineto{\pgfqpoint{1.564435in}{2.107915in}}%
\pgfpathlineto{\pgfqpoint{1.626707in}{2.122899in}}%
\pgfpathlineto{\pgfqpoint{1.691687in}{2.140880in}}%
\pgfpathlineto{\pgfqpoint{1.756667in}{2.161254in}}%
\pgfpathlineto{\pgfqpoint{1.821647in}{2.184022in}}%
\pgfpathlineto{\pgfqpoint{1.886627in}{2.209184in}}%
\pgfpathlineto{\pgfqpoint{1.951606in}{2.236740in}}%
\pgfpathlineto{\pgfqpoint{2.016586in}{2.266690in}}%
\pgfpathlineto{\pgfqpoint{2.081566in}{2.299034in}}%
\pgfpathlineto{\pgfqpoint{2.149253in}{2.335272in}}%
\pgfpathlineto{\pgfqpoint{2.216941in}{2.374107in}}%
\pgfpathlineto{\pgfqpoint{2.284628in}{2.415540in}}%
\pgfpathlineto{\pgfqpoint{2.352315in}{2.459570in}}%
\pgfpathlineto{\pgfqpoint{2.420003in}{2.506199in}}%
\pgfpathlineto{\pgfqpoint{2.490398in}{2.557448in}}%
\pgfpathlineto{\pgfqpoint{2.560792in}{2.611506in}}%
\pgfpathlineto{\pgfqpoint{2.631187in}{2.668374in}}%
\pgfpathlineto{\pgfqpoint{2.701582in}{2.728052in}}%
\pgfpathlineto{\pgfqpoint{2.774684in}{2.792999in}}%
\pgfpathlineto{\pgfqpoint{2.847787in}{2.860976in}}%
\pgfpathlineto{\pgfqpoint{2.916515in}{2.927650in}}%
\pgfpathlineto{\pgfqpoint{2.916515in}{2.927650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.359736in}{0.359736in}}{\pgfqpoint{2.975264in}{2.557914in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494975in}{1.798651in}}%
\pgfpathlineto{\pgfqpoint{0.559955in}{1.774935in}}%
\pgfpathlineto{\pgfqpoint{0.624935in}{1.753613in}}%
\pgfpathlineto{\pgfqpoint{0.689915in}{1.734686in}}%
\pgfpathlineto{\pgfqpoint{0.754895in}{1.718152in}}%
\pgfpathlineto{\pgfqpoint{0.817167in}{1.704554in}}%
\pgfpathlineto{\pgfqpoint{0.879439in}{1.693154in}}%
\pgfpathlineto{\pgfqpoint{0.941712in}{1.683953in}}%
\pgfpathlineto{\pgfqpoint{1.003984in}{1.676951in}}%
\pgfpathlineto{\pgfqpoint{1.066256in}{1.672147in}}%
\pgfpathlineto{\pgfqpoint{1.128529in}{1.669542in}}%
\pgfpathlineto{\pgfqpoint{1.190801in}{1.669136in}}%
\pgfpathlineto{\pgfqpoint{1.253073in}{1.670928in}}%
\pgfpathlineto{\pgfqpoint{1.315346in}{1.674919in}}%
\pgfpathlineto{\pgfqpoint{1.377618in}{1.681109in}}%
\pgfpathlineto{\pgfqpoint{1.439890in}{1.689498in}}%
\pgfpathlineto{\pgfqpoint{1.502163in}{1.700085in}}%
\pgfpathlineto{\pgfqpoint{1.564435in}{1.712870in}}%
\pgfpathlineto{\pgfqpoint{1.626707in}{1.727855in}}%
\pgfpathlineto{\pgfqpoint{1.691687in}{1.745835in}}%
\pgfpathlineto{\pgfqpoint{1.756667in}{1.766209in}}%
\pgfpathlineto{\pgfqpoint{1.821647in}{1.788977in}}%
\pgfpathlineto{\pgfqpoint{1.886627in}{1.814139in}}%
\pgfpathlineto{\pgfqpoint{1.951606in}{1.841695in}}%
\pgfpathlineto{\pgfqpoint{2.016586in}{1.871645in}}%
\pgfpathlineto{\pgfqpoint{2.081566in}{1.903990in}}%
\pgfpathlineto{\pgfqpoint{2.149253in}{1.940227in}}%
\pgfpathlineto{\pgfqpoint{2.216941in}{1.979062in}}%
\pgfpathlineto{\pgfqpoint{2.284628in}{2.020495in}}%
\pgfpathlineto{\pgfqpoint{2.352315in}{2.064526in}}%
\pgfpathlineto{\pgfqpoint{2.420003in}{2.111154in}}%
\pgfpathlineto{\pgfqpoint{2.490398in}{2.162403in}}%
\pgfpathlineto{\pgfqpoint{2.560792in}{2.216462in}}%
\pgfpathlineto{\pgfqpoint{2.631187in}{2.273330in}}%
\pgfpathlineto{\pgfqpoint{2.701582in}{2.333008in}}%
\pgfpathlineto{\pgfqpoint{2.774684in}{2.397955in}}%
\pgfpathlineto{\pgfqpoint{2.847787in}{2.465932in}}%
\pgfpathlineto{\pgfqpoint{2.920889in}{2.536939in}}%
\pgfpathlineto{\pgfqpoint{2.993991in}{2.610975in}}%
\pgfpathlineto{\pgfqpoint{3.069801in}{2.690955in}}%
\pgfpathlineto{\pgfqpoint{3.145611in}{2.774192in}}%
\pgfpathlineto{\pgfqpoint{3.199761in}{2.835643in}}%
\pgfpathlineto{\pgfqpoint{3.199761in}{2.835643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.359736in}{0.359736in}}{\pgfqpoint{2.975264in}{2.557914in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494975in}{1.290736in}}%
\pgfpathlineto{\pgfqpoint{0.559955in}{1.267021in}}%
\pgfpathlineto{\pgfqpoint{0.624935in}{1.245699in}}%
\pgfpathlineto{\pgfqpoint{0.689915in}{1.226771in}}%
\pgfpathlineto{\pgfqpoint{0.754895in}{1.210237in}}%
\pgfpathlineto{\pgfqpoint{0.817167in}{1.196639in}}%
\pgfpathlineto{\pgfqpoint{0.879439in}{1.185240in}}%
\pgfpathlineto{\pgfqpoint{0.941712in}{1.176039in}}%
\pgfpathlineto{\pgfqpoint{1.003984in}{1.169036in}}%
\pgfpathlineto{\pgfqpoint{1.066256in}{1.164233in}}%
\pgfpathlineto{\pgfqpoint{1.128529in}{1.161628in}}%
\pgfpathlineto{\pgfqpoint{1.190801in}{1.161221in}}%
\pgfpathlineto{\pgfqpoint{1.253073in}{1.163014in}}%
\pgfpathlineto{\pgfqpoint{1.315346in}{1.167005in}}%
\pgfpathlineto{\pgfqpoint{1.377618in}{1.173195in}}%
\pgfpathlineto{\pgfqpoint{1.439890in}{1.181583in}}%
\pgfpathlineto{\pgfqpoint{1.502163in}{1.192170in}}%
\pgfpathlineto{\pgfqpoint{1.564435in}{1.204956in}}%
\pgfpathlineto{\pgfqpoint{1.626707in}{1.219940in}}%
\pgfpathlineto{\pgfqpoint{1.691687in}{1.237920in}}%
\pgfpathlineto{\pgfqpoint{1.756667in}{1.258294in}}%
\pgfpathlineto{\pgfqpoint{1.821647in}{1.281063in}}%
\pgfpathlineto{\pgfqpoint{1.886627in}{1.306225in}}%
\pgfpathlineto{\pgfqpoint{1.951606in}{1.333781in}}%
\pgfpathlineto{\pgfqpoint{2.016586in}{1.363731in}}%
\pgfpathlineto{\pgfqpoint{2.081566in}{1.396075in}}%
\pgfpathlineto{\pgfqpoint{2.149253in}{1.432313in}}%
\pgfpathlineto{\pgfqpoint{2.216941in}{1.471148in}}%
\pgfpathlineto{\pgfqpoint{2.284628in}{1.512581in}}%
\pgfpathlineto{\pgfqpoint{2.352315in}{1.556611in}}%
\pgfpathlineto{\pgfqpoint{2.420003in}{1.603239in}}%
\pgfpathlineto{\pgfqpoint{2.490398in}{1.654488in}}%
\pgfpathlineto{\pgfqpoint{2.560792in}{1.708547in}}%
\pgfpathlineto{\pgfqpoint{2.631187in}{1.765415in}}%
\pgfpathlineto{\pgfqpoint{2.701582in}{1.825093in}}%
\pgfpathlineto{\pgfqpoint{2.774684in}{1.890040in}}%
\pgfpathlineto{\pgfqpoint{2.847787in}{1.958017in}}%
\pgfpathlineto{\pgfqpoint{2.920889in}{2.029024in}}%
\pgfpathlineto{\pgfqpoint{2.993991in}{2.103061in}}%
\pgfpathlineto{\pgfqpoint{3.069801in}{2.183040in}}%
\pgfpathlineto{\pgfqpoint{3.145611in}{2.266278in}}%
\pgfpathlineto{\pgfqpoint{3.199761in}{2.327728in}}%
\pgfpathlineto{\pgfqpoint{3.199761in}{2.327728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.359736in}{0.359736in}}{\pgfqpoint{2.975264in}{2.557914in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494975in}{0.669952in}}%
\pgfpathlineto{\pgfqpoint{0.559955in}{0.646236in}}%
\pgfpathlineto{\pgfqpoint{0.624935in}{0.624914in}}%
\pgfpathlineto{\pgfqpoint{0.689915in}{0.605987in}}%
\pgfpathlineto{\pgfqpoint{0.754895in}{0.589453in}}%
\pgfpathlineto{\pgfqpoint{0.817167in}{0.575855in}}%
\pgfpathlineto{\pgfqpoint{0.879439in}{0.564455in}}%
\pgfpathlineto{\pgfqpoint{0.941712in}{0.555254in}}%
\pgfpathlineto{\pgfqpoint{1.003984in}{0.548252in}}%
\pgfpathlineto{\pgfqpoint{1.066256in}{0.543448in}}%
\pgfpathlineto{\pgfqpoint{1.128529in}{0.540843in}}%
\pgfpathlineto{\pgfqpoint{1.190801in}{0.540437in}}%
\pgfpathlineto{\pgfqpoint{1.253073in}{0.542229in}}%
\pgfpathlineto{\pgfqpoint{1.315346in}{0.546220in}}%
\pgfpathlineto{\pgfqpoint{1.377618in}{0.552410in}}%
\pgfpathlineto{\pgfqpoint{1.439890in}{0.560799in}}%
\pgfpathlineto{\pgfqpoint{1.502163in}{0.571386in}}%
\pgfpathlineto{\pgfqpoint{1.564435in}{0.584171in}}%
\pgfpathlineto{\pgfqpoint{1.626707in}{0.599156in}}%
\pgfpathlineto{\pgfqpoint{1.691687in}{0.617136in}}%
\pgfpathlineto{\pgfqpoint{1.756667in}{0.637510in}}%
\pgfpathlineto{\pgfqpoint{1.821647in}{0.660278in}}%
\pgfpathlineto{\pgfqpoint{1.886627in}{0.685440in}}%
\pgfpathlineto{\pgfqpoint{1.951606in}{0.712996in}}%
\pgfpathlineto{\pgfqpoint{2.016586in}{0.742946in}}%
\pgfpathlineto{\pgfqpoint{2.081566in}{0.775291in}}%
\pgfpathlineto{\pgfqpoint{2.149253in}{0.811528in}}%
\pgfpathlineto{\pgfqpoint{2.216941in}{0.850363in}}%
\pgfpathlineto{\pgfqpoint{2.284628in}{0.891796in}}%
\pgfpathlineto{\pgfqpoint{2.352315in}{0.935827in}}%
\pgfpathlineto{\pgfqpoint{2.420003in}{0.982455in}}%
\pgfpathlineto{\pgfqpoint{2.490398in}{1.033704in}}%
\pgfpathlineto{\pgfqpoint{2.560792in}{1.087763in}}%
\pgfpathlineto{\pgfqpoint{2.631187in}{1.144631in}}%
\pgfpathlineto{\pgfqpoint{2.701582in}{1.204309in}}%
\pgfpathlineto{\pgfqpoint{2.774684in}{1.269256in}}%
\pgfpathlineto{\pgfqpoint{2.847787in}{1.337233in}}%
\pgfpathlineto{\pgfqpoint{2.920889in}{1.408240in}}%
\pgfpathlineto{\pgfqpoint{2.993991in}{1.482276in}}%
\pgfpathlineto{\pgfqpoint{3.069801in}{1.562256in}}%
\pgfpathlineto{\pgfqpoint{3.145611in}{1.645493in}}%
\pgfpathlineto{\pgfqpoint{3.199761in}{1.706944in}}%
\pgfpathlineto{\pgfqpoint{3.199761in}{1.706944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.359736in}{0.359736in}}{\pgfqpoint{2.975264in}{2.557914in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.555232in}{0.349736in}}%
\pgfpathlineto{\pgfqpoint{2.623065in}{0.404271in}}%
\pgfpathlineto{\pgfqpoint{2.693460in}{0.463625in}}%
\pgfpathlineto{\pgfqpoint{2.766562in}{0.528236in}}%
\pgfpathlineto{\pgfqpoint{2.839664in}{0.595876in}}%
\pgfpathlineto{\pgfqpoint{2.912766in}{0.666546in}}%
\pgfpathlineto{\pgfqpoint{2.985869in}{0.740246in}}%
\pgfpathlineto{\pgfqpoint{3.061679in}{0.819876in}}%
\pgfpathlineto{\pgfqpoint{3.137488in}{0.902765in}}%
\pgfpathlineto{\pgfqpoint{3.199761in}{0.973290in}}%
\pgfpathlineto{\pgfqpoint{3.199761in}{0.973290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359736in}{0.359736in}}%
\pgfpathlineto{\pgfqpoint{0.359736in}{2.917650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359736in}{0.359736in}}%
\pgfpathlineto{\pgfqpoint{3.335000in}{0.359736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.847368in,y=3.000983in,,base]{\color{textcolor}\sffamily\fontsize{13.200000}{15.840000}\selectfont Confounded Observational Study}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.466680in}{0.436125in}}%
\pgfpathlineto{\pgfqpoint{2.410167in}{0.436125in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.440722in}{0.436125in}}{\pgfqpoint{2.440722in}{0.466680in}}%
\pgfpathlineto{\pgfqpoint{2.440722in}{1.099944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.440722in}{1.130499in}}{\pgfqpoint{2.410167in}{1.130499in}}%
\pgfpathlineto{\pgfqpoint{0.466680in}{1.130499in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.436125in}{1.130499in}}{\pgfqpoint{0.436125in}{1.099944in}}%
\pgfpathlineto{\pgfqpoint{0.436125in}{0.466680in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.436125in}{0.436125in}}{\pgfqpoint{0.466680in}{0.436125in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.497236in}{1.013777in}}%
\pgfpathlineto{\pgfqpoint{0.802792in}{1.013777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.925014in,y=0.960305in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont population average}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497236in}{0.796375in}}%
\pgfpathlineto{\pgfqpoint{0.802792in}{0.796375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.925014in,y=0.742902in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont sub-population curve}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.022822in}{-0.022822in}}{\pgfqpoint{0.022822in}{0.022822in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.022822in}}%
\pgfpathcurveto{\pgfqpoint{0.006052in}{-0.022822in}}{\pgfqpoint{0.011858in}{-0.020417in}}{\pgfqpoint{0.016137in}{-0.016137in}}%
\pgfpathcurveto{\pgfqpoint{0.020417in}{-0.011858in}}{\pgfqpoint{0.022822in}{-0.006052in}}{\pgfqpoint{0.022822in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.022822in}{0.006052in}}{\pgfqpoint{0.020417in}{0.011858in}}{\pgfqpoint{0.016137in}{0.016137in}}%
\pgfpathcurveto{\pgfqpoint{0.011858in}{0.020417in}}{\pgfqpoint{0.006052in}{0.022822in}}{\pgfqpoint{0.000000in}{0.022822in}}%
\pgfpathcurveto{\pgfqpoint{-0.006052in}{0.022822in}}{\pgfqpoint{-0.011858in}{0.020417in}}{\pgfqpoint{-0.016137in}{0.016137in}}%
\pgfpathcurveto{\pgfqpoint{-0.020417in}{0.011858in}}{\pgfqpoint{-0.022822in}{0.006052in}}{\pgfqpoint{-0.022822in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.022822in}{-0.006052in}}{\pgfqpoint{-0.020417in}{-0.011858in}}{\pgfqpoint{-0.016137in}{-0.016137in}}%
\pgfpathcurveto{\pgfqpoint{-0.011858in}{-0.020417in}}{\pgfqpoint{-0.006052in}{-0.022822in}}{\pgfqpoint{0.000000in}{-0.022822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.650014in}{0.567437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.925014in,y=0.527333in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont individual}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/divergence-cost.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/myrl/.julia/conda/3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{HelveticaNeue.ttc}[Path=\detokenize{/System/Library/Fonts/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/myrl/.julia/conda/3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.560000in}{2.370000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.560000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.560000in}{2.370000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.370000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682222in}{0.596139in}}%
\pgfpathlineto{\pgfqpoint{2.617186in}{0.596139in}}%
\pgfpathlineto{\pgfqpoint{2.617186in}{1.987650in}}%
\pgfpathlineto{\pgfqpoint{0.682222in}{1.987650in}}%
\pgfpathlineto{\pgfqpoint{0.682222in}{0.596139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682222in}{0.596139in}}{\pgfqpoint{1.934964in}{1.391511in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992011,0.953914,0.673801}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780945in}{0.851176in}}%
\pgfpathlineto{\pgfqpoint{0.800689in}{0.850500in}}%
\pgfpathlineto{\pgfqpoint{0.820434in}{0.850022in}}%
\pgfpathlineto{\pgfqpoint{0.840178in}{0.849743in}}%
\pgfpathlineto{\pgfqpoint{0.859923in}{0.849663in}}%
\pgfpathlineto{\pgfqpoint{0.879667in}{0.849783in}}%
\pgfpathlineto{\pgfqpoint{0.899412in}{0.850101in}}%
\pgfpathlineto{\pgfqpoint{0.919156in}{0.850619in}}%
\pgfpathlineto{\pgfqpoint{0.938901in}{0.851336in}}%
\pgfpathlineto{\pgfqpoint{0.941341in}{0.851449in}}%
\pgfpathlineto{\pgfqpoint{0.958645in}{0.852275in}}%
\pgfpathlineto{\pgfqpoint{0.978390in}{0.853422in}}%
\pgfpathlineto{\pgfqpoint{0.998135in}{0.854773in}}%
\pgfpathlineto{\pgfqpoint{1.017879in}{0.856329in}}%
\pgfpathlineto{\pgfqpoint{1.037624in}{0.858088in}}%
\pgfpathlineto{\pgfqpoint{1.057368in}{0.860050in}}%
\pgfpathlineto{\pgfqpoint{1.077113in}{0.862216in}}%
\pgfpathlineto{\pgfqpoint{1.096857in}{0.864583in}}%
\pgfpathlineto{\pgfqpoint{1.099182in}{0.864886in}}%
\pgfpathlineto{\pgfqpoint{1.116602in}{0.867216in}}%
\pgfpathlineto{\pgfqpoint{1.136346in}{0.870064in}}%
\pgfpathlineto{\pgfqpoint{1.156091in}{0.873119in}}%
\pgfpathlineto{\pgfqpoint{1.175835in}{0.876379in}}%
\pgfpathlineto{\pgfqpoint{1.186913in}{0.878323in}}%
\pgfpathlineto{\pgfqpoint{1.195580in}{0.879883in}}%
\pgfpathlineto{\pgfqpoint{1.215324in}{0.883648in}}%
\pgfpathlineto{\pgfqpoint{1.235069in}{0.887621in}}%
\pgfpathlineto{\pgfqpoint{1.254621in}{0.891761in}}%
\pgfpathlineto{\pgfqpoint{1.254813in}{0.891802in}}%
\pgfpathlineto{\pgfqpoint{1.274558in}{0.896297in}}%
\pgfpathlineto{\pgfqpoint{1.294302in}{0.901001in}}%
\pgfpathlineto{\pgfqpoint{1.311161in}{0.905198in}}%
\pgfpathlineto{\pgfqpoint{1.314047in}{0.905932in}}%
\pgfpathlineto{\pgfqpoint{1.333792in}{0.911171in}}%
\pgfpathlineto{\pgfqpoint{1.353536in}{0.916623in}}%
\pgfpathlineto{\pgfqpoint{1.360550in}{0.918636in}}%
\pgfpathlineto{\pgfqpoint{1.373281in}{0.922362in}}%
\pgfpathlineto{\pgfqpoint{1.393025in}{0.928358in}}%
\pgfpathlineto{\pgfqpoint{1.404835in}{0.932073in}}%
\pgfpathlineto{\pgfqpoint{1.412770in}{0.934616in}}%
\pgfpathlineto{\pgfqpoint{1.432514in}{0.941162in}}%
\pgfpathlineto{\pgfqpoint{1.445210in}{0.945510in}}%
\pgfpathlineto{\pgfqpoint{1.452259in}{0.947967in}}%
\pgfpathlineto{\pgfqpoint{1.472003in}{0.955068in}}%
\pgfpathlineto{\pgfqpoint{1.482470in}{0.958948in}}%
\pgfpathlineto{\pgfqpoint{1.491748in}{0.962443in}}%
\pgfpathlineto{\pgfqpoint{1.511492in}{0.970100in}}%
\pgfpathlineto{\pgfqpoint{1.517219in}{0.972385in}}%
\pgfpathlineto{\pgfqpoint{1.531237in}{0.978063in}}%
\pgfpathlineto{\pgfqpoint{1.549887in}{0.985822in}}%
\pgfpathlineto{\pgfqpoint{1.550981in}{0.986284in}}%
\pgfpathlineto{\pgfqpoint{1.570726in}{0.994840in}}%
\pgfpathlineto{\pgfqpoint{1.580673in}{0.999260in}}%
\pgfpathlineto{\pgfqpoint{1.590470in}{1.003671in}}%
\pgfpathlineto{\pgfqpoint{1.610037in}{1.012697in}}%
\pgfpathlineto{\pgfqpoint{1.610215in}{1.012780in}}%
\pgfpathlineto{\pgfqpoint{1.629960in}{1.022225in}}%
\pgfpathlineto{\pgfqpoint{1.637952in}{1.026135in}}%
\pgfpathlineto{\pgfqpoint{1.649704in}{1.031952in}}%
\pgfpathlineto{\pgfqpoint{1.664768in}{1.039572in}}%
\pgfpathlineto{\pgfqpoint{1.669449in}{1.041966in}}%
\pgfpathlineto{\pgfqpoint{1.689193in}{1.052279in}}%
\pgfpathlineto{\pgfqpoint{1.690563in}{1.053009in}}%
\pgfpathlineto{\pgfqpoint{1.708938in}{1.062905in}}%
\pgfpathlineto{\pgfqpoint{1.715387in}{1.066447in}}%
\pgfpathlineto{\pgfqpoint{1.728682in}{1.073818in}}%
\pgfpathlineto{\pgfqpoint{1.739420in}{1.079884in}}%
\pgfpathlineto{\pgfqpoint{1.748427in}{1.085018in}}%
\pgfpathlineto{\pgfqpoint{1.762733in}{1.093321in}}%
\pgfpathlineto{\pgfqpoint{1.768171in}{1.096504in}}%
\pgfpathlineto{\pgfqpoint{1.785392in}{1.106759in}}%
\pgfpathlineto{\pgfqpoint{1.787916in}{1.108273in}}%
\pgfpathlineto{\pgfqpoint{1.807456in}{1.120196in}}%
\pgfpathlineto{\pgfqpoint{1.807660in}{1.120322in}}%
\pgfpathlineto{\pgfqpoint{1.827405in}{1.132650in}}%
\pgfpathlineto{\pgfqpoint{1.828956in}{1.133633in}}%
\pgfpathlineto{\pgfqpoint{1.847149in}{1.145245in}}%
\pgfpathlineto{\pgfqpoint{1.849971in}{1.147071in}}%
\pgfpathlineto{\pgfqpoint{1.866894in}{1.158096in}}%
\pgfpathlineto{\pgfqpoint{1.870547in}{1.160508in}}%
\pgfpathlineto{\pgfqpoint{1.886638in}{1.171197in}}%
\pgfpathlineto{\pgfqpoint{1.890725in}{1.173946in}}%
\pgfpathlineto{\pgfqpoint{1.906383in}{1.184537in}}%
\pgfpathlineto{\pgfqpoint{1.910541in}{1.187383in}}%
\pgfpathlineto{\pgfqpoint{1.926127in}{1.198107in}}%
\pgfpathlineto{\pgfqpoint{1.930029in}{1.200820in}}%
\pgfpathlineto{\pgfqpoint{1.945872in}{1.211894in}}%
\pgfpathlineto{\pgfqpoint{1.949220in}{1.214258in}}%
\pgfpathlineto{\pgfqpoint{1.965617in}{1.225886in}}%
\pgfpathlineto{\pgfqpoint{1.968144in}{1.227695in}}%
\pgfpathlineto{\pgfqpoint{1.985361in}{1.240070in}}%
\pgfpathlineto{\pgfqpoint{1.986827in}{1.241132in}}%
\pgfpathlineto{\pgfqpoint{2.005106in}{1.254431in}}%
\pgfpathlineto{\pgfqpoint{2.005295in}{1.254570in}}%
\pgfpathlineto{\pgfqpoint{2.023566in}{1.268007in}}%
\pgfpathlineto{\pgfqpoint{2.024850in}{1.268954in}}%
\pgfpathlineto{\pgfqpoint{2.041671in}{1.281445in}}%
\pgfpathlineto{\pgfqpoint{2.044595in}{1.283621in}}%
\pgfpathlineto{\pgfqpoint{2.059632in}{1.294882in}}%
\pgfpathlineto{\pgfqpoint{2.064339in}{1.298415in}}%
\pgfpathlineto{\pgfqpoint{2.077470in}{1.308319in}}%
\pgfpathlineto{\pgfqpoint{2.084084in}{1.313317in}}%
\pgfpathlineto{\pgfqpoint{2.095208in}{1.321757in}}%
\pgfpathlineto{\pgfqpoint{2.103828in}{1.328307in}}%
\pgfpathlineto{\pgfqpoint{2.112863in}{1.335194in}}%
\pgfpathlineto{\pgfqpoint{2.123573in}{1.343367in}}%
\pgfpathlineto{\pgfqpoint{2.130457in}{1.348631in}}%
\pgfpathlineto{\pgfqpoint{2.143317in}{1.358475in}}%
\pgfpathlineto{\pgfqpoint{2.148007in}{1.362069in}}%
\pgfpathlineto{\pgfqpoint{2.163062in}{1.373611in}}%
\pgfpathlineto{\pgfqpoint{2.165534in}{1.375506in}}%
\pgfpathlineto{\pgfqpoint{2.182806in}{1.388752in}}%
\pgfpathlineto{\pgfqpoint{2.183057in}{1.388944in}}%
\pgfpathlineto{\pgfqpoint{2.200604in}{1.402381in}}%
\pgfpathlineto{\pgfqpoint{2.202551in}{1.403870in}}%
\pgfpathlineto{\pgfqpoint{2.218194in}{1.415818in}}%
\pgfpathlineto{\pgfqpoint{2.222295in}{1.418947in}}%
\pgfpathlineto{\pgfqpoint{2.235847in}{1.429256in}}%
\pgfpathlineto{\pgfqpoint{2.242040in}{1.433960in}}%
\pgfpathlineto{\pgfqpoint{2.253584in}{1.442693in}}%
\pgfpathlineto{\pgfqpoint{2.261784in}{1.448885in}}%
\pgfpathlineto{\pgfqpoint{2.271428in}{1.456130in}}%
\pgfpathlineto{\pgfqpoint{2.281529in}{1.463701in}}%
\pgfpathlineto{\pgfqpoint{2.289406in}{1.469568in}}%
\pgfpathlineto{\pgfqpoint{2.301274in}{1.478383in}}%
\pgfpathlineto{\pgfqpoint{2.307543in}{1.483005in}}%
\pgfpathlineto{\pgfqpoint{2.321018in}{1.492907in}}%
\pgfpathlineto{\pgfqpoint{2.325870in}{1.496443in}}%
\pgfpathlineto{\pgfqpoint{2.340763in}{1.507252in}}%
\pgfpathlineto{\pgfqpoint{2.344419in}{1.509880in}}%
\pgfpathlineto{\pgfqpoint{2.360507in}{1.521394in}}%
\pgfpathlineto{\pgfqpoint{2.363224in}{1.523317in}}%
\pgfpathlineto{\pgfqpoint{2.380252in}{1.535311in}}%
\pgfpathlineto{\pgfqpoint{2.382327in}{1.536755in}}%
\pgfpathlineto{\pgfqpoint{2.399996in}{1.548981in}}%
\pgfpathlineto{\pgfqpoint{2.401770in}{1.550192in}}%
\pgfpathlineto{\pgfqpoint{2.419741in}{1.562384in}}%
\pgfpathlineto{\pgfqpoint{2.421604in}{1.563629in}}%
\pgfpathlineto{\pgfqpoint{2.439485in}{1.575500in}}%
\pgfpathlineto{\pgfqpoint{2.441884in}{1.577067in}}%
\pgfpathlineto{\pgfqpoint{2.459230in}{1.588311in}}%
\pgfpathlineto{\pgfqpoint{2.462674in}{1.590504in}}%
\pgfpathlineto{\pgfqpoint{2.478974in}{1.600799in}}%
\pgfpathlineto{\pgfqpoint{2.484046in}{1.603942in}}%
\pgfpathlineto{\pgfqpoint{2.498719in}{1.612951in}}%
\pgfpathlineto{\pgfqpoint{2.506082in}{1.617379in}}%
\pgfpathlineto{\pgfqpoint{2.518463in}{1.624752in}}%
\pgfpathlineto{\pgfqpoint{2.528876in}{1.630816in}}%
\pgfpathlineto{\pgfqpoint{2.538208in}{1.636192in}}%
\pgfpathlineto{\pgfqpoint{2.552536in}{1.644254in}}%
\pgfpathlineto{\pgfqpoint{2.557952in}{1.647265in}}%
\pgfpathlineto{\pgfqpoint{2.577185in}{1.657691in}}%
\pgfpathlineto{\pgfqpoint{2.577697in}{1.657965in}}%
\pgfpathlineto{\pgfqpoint{2.597441in}{1.668229in}}%
\pgfpathlineto{\pgfqpoint{2.597441in}{1.671128in}}%
\pgfpathlineto{\pgfqpoint{2.597441in}{1.684566in}}%
\pgfpathlineto{\pgfqpoint{2.597441in}{1.698003in}}%
\pgfpathlineto{\pgfqpoint{2.597441in}{1.711440in}}%
\pgfpathlineto{\pgfqpoint{2.597441in}{1.724878in}}%
\pgfpathlineto{\pgfqpoint{2.597441in}{1.738315in}}%
\pgfpathlineto{\pgfqpoint{2.597441in}{1.751753in}}%
\pgfpathlineto{\pgfqpoint{2.597441in}{1.765190in}}%
\pgfpathlineto{\pgfqpoint{2.597441in}{1.778627in}}%
\pgfpathlineto{\pgfqpoint{2.597441in}{1.792065in}}%
\pgfpathlineto{\pgfqpoint{2.597441in}{1.805502in}}%
\pgfpathlineto{\pgfqpoint{2.597441in}{1.818939in}}%
\pgfpathlineto{\pgfqpoint{2.597441in}{1.832377in}}%
\pgfpathlineto{\pgfqpoint{2.597441in}{1.845814in}}%
\pgfpathlineto{\pgfqpoint{2.597441in}{1.859252in}}%
\pgfpathlineto{\pgfqpoint{2.597441in}{1.872689in}}%
\pgfpathlineto{\pgfqpoint{2.597441in}{1.886126in}}%
\pgfpathlineto{\pgfqpoint{2.597441in}{1.899564in}}%
\pgfpathlineto{\pgfqpoint{2.597441in}{1.913001in}}%
\pgfpathlineto{\pgfqpoint{2.577697in}{1.913001in}}%
\pgfpathlineto{\pgfqpoint{2.557952in}{1.913001in}}%
\pgfpathlineto{\pgfqpoint{2.538208in}{1.913001in}}%
\pgfpathlineto{\pgfqpoint{2.518463in}{1.913001in}}%
\pgfpathlineto{\pgfqpoint{2.498719in}{1.913001in}}%
\pgfpathlineto{\pgfqpoint{2.496459in}{1.913001in}}%
\pgfpathlineto{\pgfqpoint{2.478974in}{1.910038in}}%
\pgfpathlineto{\pgfqpoint{2.459230in}{1.906754in}}%
\pgfpathlineto{\pgfqpoint{2.439485in}{1.903542in}}%
\pgfpathlineto{\pgfqpoint{2.419741in}{1.900401in}}%
\pgfpathlineto{\pgfqpoint{2.414428in}{1.899564in}}%
\pgfpathlineto{\pgfqpoint{2.399996in}{1.896226in}}%
\pgfpathlineto{\pgfqpoint{2.380252in}{1.891728in}}%
\pgfpathlineto{\pgfqpoint{2.360507in}{1.887321in}}%
\pgfpathlineto{\pgfqpoint{2.355101in}{1.886126in}}%
\pgfpathlineto{\pgfqpoint{2.340763in}{1.882114in}}%
\pgfpathlineto{\pgfqpoint{2.321018in}{1.876672in}}%
\pgfpathlineto{\pgfqpoint{2.306327in}{1.872689in}}%
\pgfpathlineto{\pgfqpoint{2.301274in}{1.871067in}}%
\pgfpathlineto{\pgfqpoint{2.281529in}{1.864789in}}%
\pgfpathlineto{\pgfqpoint{2.263793in}{1.859252in}}%
\pgfpathlineto{\pgfqpoint{2.261784in}{1.858537in}}%
\pgfpathlineto{\pgfqpoint{2.242040in}{1.851574in}}%
\pgfpathlineto{\pgfqpoint{2.225418in}{1.845814in}}%
\pgfpathlineto{\pgfqpoint{2.222295in}{1.844612in}}%
\pgfpathlineto{\pgfqpoint{2.202551in}{1.837085in}}%
\pgfpathlineto{\pgfqpoint{2.190002in}{1.832377in}}%
\pgfpathlineto{\pgfqpoint{2.182806in}{1.829428in}}%
\pgfpathlineto{\pgfqpoint{2.163062in}{1.821442in}}%
\pgfpathlineto{\pgfqpoint{2.156789in}{1.818939in}}%
\pgfpathlineto{\pgfqpoint{2.143317in}{1.813142in}}%
\pgfpathlineto{\pgfqpoint{2.125275in}{1.805502in}}%
\pgfpathlineto{\pgfqpoint{2.123573in}{1.804732in}}%
\pgfpathlineto{\pgfqpoint{2.103828in}{1.795914in}}%
\pgfpathlineto{\pgfqpoint{2.095071in}{1.792065in}}%
\pgfpathlineto{\pgfqpoint{2.084084in}{1.786946in}}%
\pgfpathlineto{\pgfqpoint{2.065932in}{1.778627in}}%
\pgfpathlineto{\pgfqpoint{2.064339in}{1.777859in}}%
\pgfpathlineto{\pgfqpoint{2.044595in}{1.768463in}}%
\pgfpathlineto{\pgfqpoint{2.037602in}{1.765190in}}%
\pgfpathlineto{\pgfqpoint{2.024850in}{1.758936in}}%
\pgfpathlineto{\pgfqpoint{2.009947in}{1.751753in}}%
\pgfpathlineto{\pgfqpoint{2.005106in}{1.749318in}}%
\pgfpathlineto{\pgfqpoint{1.985361in}{1.739554in}}%
\pgfpathlineto{\pgfqpoint{1.982812in}{1.738315in}}%
\pgfpathlineto{\pgfqpoint{1.965617in}{1.729624in}}%
\pgfpathlineto{\pgfqpoint{1.956052in}{1.724878in}}%
\pgfpathlineto{\pgfqpoint{1.945872in}{1.719645in}}%
\pgfpathlineto{\pgfqpoint{1.929612in}{1.711440in}}%
\pgfpathlineto{\pgfqpoint{1.926127in}{1.709624in}}%
\pgfpathlineto{\pgfqpoint{1.906383in}{1.699521in}}%
\pgfpathlineto{\pgfqpoint{1.903360in}{1.698003in}}%
\pgfpathlineto{\pgfqpoint{1.886638in}{1.689350in}}%
\pgfpathlineto{\pgfqpoint{1.877204in}{1.684566in}}%
\pgfpathlineto{\pgfqpoint{1.866894in}{1.679189in}}%
\pgfpathlineto{\pgfqpoint{1.851116in}{1.671128in}}%
\pgfpathlineto{\pgfqpoint{1.847149in}{1.669049in}}%
\pgfpathlineto{\pgfqpoint{1.827405in}{1.658908in}}%
\pgfpathlineto{\pgfqpoint{1.824985in}{1.657691in}}%
\pgfpathlineto{\pgfqpoint{1.807660in}{1.648764in}}%
\pgfpathlineto{\pgfqpoint{1.798708in}{1.644254in}}%
\pgfpathlineto{\pgfqpoint{1.787916in}{1.638690in}}%
\pgfpathlineto{\pgfqpoint{1.772289in}{1.630816in}}%
\pgfpathlineto{\pgfqpoint{1.768171in}{1.628697in}}%
\pgfpathlineto{\pgfqpoint{1.748427in}{1.618765in}}%
\pgfpathlineto{\pgfqpoint{1.745605in}{1.617379in}}%
\pgfpathlineto{\pgfqpoint{1.728682in}{1.608896in}}%
\pgfpathlineto{\pgfqpoint{1.718551in}{1.603942in}}%
\pgfpathlineto{\pgfqpoint{1.708938in}{1.599150in}}%
\pgfpathlineto{\pgfqpoint{1.691145in}{1.590504in}}%
\pgfpathlineto{\pgfqpoint{1.689193in}{1.589539in}}%
\pgfpathlineto{\pgfqpoint{1.669449in}{1.580016in}}%
\pgfpathlineto{\pgfqpoint{1.663169in}{1.577067in}}%
\pgfpathlineto{\pgfqpoint{1.649704in}{1.570635in}}%
\pgfpathlineto{\pgfqpoint{1.634630in}{1.563629in}}%
\pgfpathlineto{\pgfqpoint{1.629960in}{1.561424in}}%
\pgfpathlineto{\pgfqpoint{1.610215in}{1.552355in}}%
\pgfpathlineto{\pgfqpoint{1.605370in}{1.550192in}}%
\pgfpathlineto{\pgfqpoint{1.590470in}{1.543440in}}%
\pgfpathlineto{\pgfqpoint{1.575276in}{1.536755in}}%
\pgfpathlineto{\pgfqpoint{1.570726in}{1.534724in}}%
\pgfpathlineto{\pgfqpoint{1.550981in}{1.526173in}}%
\pgfpathlineto{\pgfqpoint{1.544180in}{1.523317in}}%
\pgfpathlineto{\pgfqpoint{1.531237in}{1.517809in}}%
\pgfpathlineto{\pgfqpoint{1.511997in}{1.509880in}}%
\pgfpathlineto{\pgfqpoint{1.511492in}{1.509669in}}%
\pgfpathlineto{\pgfqpoint{1.491748in}{1.501691in}}%
\pgfpathlineto{\pgfqpoint{1.478311in}{1.496443in}}%
\pgfpathlineto{\pgfqpoint{1.472003in}{1.493949in}}%
\pgfpathlineto{\pgfqpoint{1.452259in}{1.486410in}}%
\pgfpathlineto{\pgfqpoint{1.443018in}{1.483005in}}%
\pgfpathlineto{\pgfqpoint{1.432514in}{1.479091in}}%
\pgfpathlineto{\pgfqpoint{1.412770in}{1.472001in}}%
\pgfpathlineto{\pgfqpoint{1.405732in}{1.469568in}}%
\pgfpathlineto{\pgfqpoint{1.393025in}{1.465128in}}%
\pgfpathlineto{\pgfqpoint{1.373281in}{1.458496in}}%
\pgfpathlineto{\pgfqpoint{1.365944in}{1.456130in}}%
\pgfpathlineto{\pgfqpoint{1.353536in}{1.452089in}}%
\pgfpathlineto{\pgfqpoint{1.333792in}{1.445924in}}%
\pgfpathlineto{\pgfqpoint{1.322982in}{1.442693in}}%
\pgfpathlineto{\pgfqpoint{1.314047in}{1.439998in}}%
\pgfpathlineto{\pgfqpoint{1.294302in}{1.434307in}}%
\pgfpathlineto{\pgfqpoint{1.275926in}{1.429256in}}%
\pgfpathlineto{\pgfqpoint{1.274558in}{1.428876in}}%
\pgfpathlineto{\pgfqpoint{1.254813in}{1.423666in}}%
\pgfpathlineto{\pgfqpoint{1.235069in}{1.418719in}}%
\pgfpathlineto{\pgfqpoint{1.222844in}{1.415818in}}%
\pgfpathlineto{\pgfqpoint{1.215324in}{1.414019in}}%
\pgfpathlineto{\pgfqpoint{1.195580in}{1.409558in}}%
\pgfpathlineto{\pgfqpoint{1.175835in}{1.405358in}}%
\pgfpathlineto{\pgfqpoint{1.160914in}{1.402381in}}%
\pgfpathlineto{\pgfqpoint{1.156091in}{1.401411in}}%
\pgfpathlineto{\pgfqpoint{1.136346in}{1.397702in}}%
\pgfpathlineto{\pgfqpoint{1.116602in}{1.394252in}}%
\pgfpathlineto{\pgfqpoint{1.096857in}{1.391060in}}%
\pgfpathlineto{\pgfqpoint{1.082614in}{1.388944in}}%
\pgfpathlineto{\pgfqpoint{1.077113in}{1.388120in}}%
\pgfpathlineto{\pgfqpoint{1.057368in}{1.385424in}}%
\pgfpathlineto{\pgfqpoint{1.037624in}{1.382984in}}%
\pgfpathlineto{\pgfqpoint{1.017879in}{1.380801in}}%
\pgfpathlineto{\pgfqpoint{0.998135in}{1.378873in}}%
\pgfpathlineto{\pgfqpoint{0.978390in}{1.377201in}}%
\pgfpathlineto{\pgfqpoint{0.958645in}{1.375783in}}%
\pgfpathlineto{\pgfqpoint{0.953959in}{1.375506in}}%
\pgfpathlineto{\pgfqpoint{0.938901in}{1.374613in}}%
\pgfpathlineto{\pgfqpoint{0.919156in}{1.373696in}}%
\pgfpathlineto{\pgfqpoint{0.899412in}{1.373035in}}%
\pgfpathlineto{\pgfqpoint{0.879667in}{1.372627in}}%
\pgfpathlineto{\pgfqpoint{0.859923in}{1.372475in}}%
\pgfpathlineto{\pgfqpoint{0.840178in}{1.372577in}}%
\pgfpathlineto{\pgfqpoint{0.820434in}{1.372933in}}%
\pgfpathlineto{\pgfqpoint{0.800689in}{1.373543in}}%
\pgfpathlineto{\pgfqpoint{0.780945in}{1.374409in}}%
\pgfpathlineto{\pgfqpoint{0.761611in}{1.375506in}}%
\pgfpathlineto{\pgfqpoint{0.761200in}{1.375529in}}%
\pgfpathlineto{\pgfqpoint{0.741456in}{1.376897in}}%
\pgfpathlineto{\pgfqpoint{0.721711in}{1.378518in}}%
\pgfpathlineto{\pgfqpoint{0.701967in}{1.380395in}}%
\pgfpathlineto{\pgfqpoint{0.682222in}{1.382527in}}%
\pgfpathlineto{\pgfqpoint{0.682222in}{1.375506in}}%
\pgfpathlineto{\pgfqpoint{0.682222in}{1.362069in}}%
\pgfpathlineto{\pgfqpoint{0.682222in}{1.348631in}}%
\pgfpathlineto{\pgfqpoint{0.682222in}{1.335194in}}%
\pgfpathlineto{\pgfqpoint{0.682222in}{1.321757in}}%
\pgfpathlineto{\pgfqpoint{0.682222in}{1.308319in}}%
\pgfpathlineto{\pgfqpoint{0.682222in}{1.294882in}}%
\pgfpathlineto{\pgfqpoint{0.682222in}{1.281445in}}%
\pgfpathlineto{\pgfqpoint{0.682222in}{1.268007in}}%
\pgfpathlineto{\pgfqpoint{0.682222in}{1.254570in}}%
\pgfpathlineto{\pgfqpoint{0.682222in}{1.241132in}}%
\pgfpathlineto{\pgfqpoint{0.682222in}{1.227695in}}%
\pgfpathlineto{\pgfqpoint{0.682222in}{1.214258in}}%
\pgfpathlineto{\pgfqpoint{0.682222in}{1.200820in}}%
\pgfpathlineto{\pgfqpoint{0.682222in}{1.187383in}}%
\pgfpathlineto{\pgfqpoint{0.682222in}{1.173946in}}%
\pgfpathlineto{\pgfqpoint{0.682222in}{1.160508in}}%
\pgfpathlineto{\pgfqpoint{0.682222in}{1.147071in}}%
\pgfpathlineto{\pgfqpoint{0.682222in}{1.133633in}}%
\pgfpathlineto{\pgfqpoint{0.682222in}{1.120196in}}%
\pgfpathlineto{\pgfqpoint{0.682222in}{1.106759in}}%
\pgfpathlineto{\pgfqpoint{0.682222in}{1.093321in}}%
\pgfpathlineto{\pgfqpoint{0.682222in}{1.079884in}}%
\pgfpathlineto{\pgfqpoint{0.682222in}{1.066447in}}%
\pgfpathlineto{\pgfqpoint{0.682222in}{1.053009in}}%
\pgfpathlineto{\pgfqpoint{0.682222in}{1.039572in}}%
\pgfpathlineto{\pgfqpoint{0.682222in}{1.026135in}}%
\pgfpathlineto{\pgfqpoint{0.682222in}{1.012697in}}%
\pgfpathlineto{\pgfqpoint{0.682222in}{0.999260in}}%
\pgfpathlineto{\pgfqpoint{0.682222in}{0.985822in}}%
\pgfpathlineto{\pgfqpoint{0.682222in}{0.972385in}}%
\pgfpathlineto{\pgfqpoint{0.682222in}{0.958948in}}%
\pgfpathlineto{\pgfqpoint{0.682222in}{0.945510in}}%
\pgfpathlineto{\pgfqpoint{0.682222in}{0.932073in}}%
\pgfpathlineto{\pgfqpoint{0.682222in}{0.918636in}}%
\pgfpathlineto{\pgfqpoint{0.682222in}{0.905198in}}%
\pgfpathlineto{\pgfqpoint{0.682222in}{0.891761in}}%
\pgfpathlineto{\pgfqpoint{0.682222in}{0.878323in}}%
\pgfpathlineto{\pgfqpoint{0.682222in}{0.864886in}}%
\pgfpathlineto{\pgfqpoint{0.682222in}{0.857720in}}%
\pgfpathlineto{\pgfqpoint{0.701967in}{0.856002in}}%
\pgfpathlineto{\pgfqpoint{0.721711in}{0.854487in}}%
\pgfpathlineto{\pgfqpoint{0.741456in}{0.853176in}}%
\pgfpathlineto{\pgfqpoint{0.761200in}{0.852070in}}%
\pgfpathlineto{\pgfqpoint{0.774804in}{0.851449in}}%
\pgfpathlineto{\pgfqpoint{0.780945in}{0.851176in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682222in}{0.596139in}}{\pgfqpoint{1.934964in}{1.391511in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960439,0.817114,0.423009}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701967in}{0.697852in}}%
\pgfpathlineto{\pgfqpoint{0.721711in}{0.696967in}}%
\pgfpathlineto{\pgfqpoint{0.741456in}{0.696201in}}%
\pgfpathlineto{\pgfqpoint{0.761200in}{0.695553in}}%
\pgfpathlineto{\pgfqpoint{0.780945in}{0.695026in}}%
\pgfpathlineto{\pgfqpoint{0.800689in}{0.694618in}}%
\pgfpathlineto{\pgfqpoint{0.820434in}{0.694329in}}%
\pgfpathlineto{\pgfqpoint{0.840178in}{0.694161in}}%
\pgfpathlineto{\pgfqpoint{0.859923in}{0.694113in}}%
\pgfpathlineto{\pgfqpoint{0.879667in}{0.694185in}}%
\pgfpathlineto{\pgfqpoint{0.899412in}{0.694377in}}%
\pgfpathlineto{\pgfqpoint{0.919156in}{0.694690in}}%
\pgfpathlineto{\pgfqpoint{0.938901in}{0.695122in}}%
\pgfpathlineto{\pgfqpoint{0.958645in}{0.695673in}}%
\pgfpathlineto{\pgfqpoint{0.978390in}{0.696344in}}%
\pgfpathlineto{\pgfqpoint{0.998135in}{0.697135in}}%
\pgfpathlineto{\pgfqpoint{1.017879in}{0.698043in}}%
\pgfpathlineto{\pgfqpoint{1.037624in}{0.699070in}}%
\pgfpathlineto{\pgfqpoint{1.057368in}{0.700214in}}%
\pgfpathlineto{\pgfqpoint{1.077113in}{0.701476in}}%
\pgfpathlineto{\pgfqpoint{1.096857in}{0.702853in}}%
\pgfpathlineto{\pgfqpoint{1.107226in}{0.703638in}}%
\pgfpathlineto{\pgfqpoint{1.116602in}{0.704412in}}%
\pgfpathlineto{\pgfqpoint{1.136346in}{0.706170in}}%
\pgfpathlineto{\pgfqpoint{1.156091in}{0.708053in}}%
\pgfpathlineto{\pgfqpoint{1.175835in}{0.710059in}}%
\pgfpathlineto{\pgfqpoint{1.195580in}{0.712188in}}%
\pgfpathlineto{\pgfqpoint{1.215324in}{0.714439in}}%
\pgfpathlineto{\pgfqpoint{1.235069in}{0.716810in}}%
\pgfpathlineto{\pgfqpoint{1.237166in}{0.717075in}}%
\pgfpathlineto{\pgfqpoint{1.254813in}{0.719481in}}%
\pgfpathlineto{\pgfqpoint{1.274558in}{0.722301in}}%
\pgfpathlineto{\pgfqpoint{1.294302in}{0.725247in}}%
\pgfpathlineto{\pgfqpoint{1.314047in}{0.728318in}}%
\pgfpathlineto{\pgfqpoint{1.327604in}{0.730512in}}%
\pgfpathlineto{\pgfqpoint{1.333792in}{0.731584in}}%
\pgfpathlineto{\pgfqpoint{1.353536in}{0.735137in}}%
\pgfpathlineto{\pgfqpoint{1.373281in}{0.738818in}}%
\pgfpathlineto{\pgfqpoint{1.393025in}{0.742626in}}%
\pgfpathlineto{\pgfqpoint{1.399659in}{0.743950in}}%
\pgfpathlineto{\pgfqpoint{1.412770in}{0.746726in}}%
\pgfpathlineto{\pgfqpoint{1.432514in}{0.751041in}}%
\pgfpathlineto{\pgfqpoint{1.452259in}{0.755485in}}%
\pgfpathlineto{\pgfqpoint{1.460467in}{0.757387in}}%
\pgfpathlineto{\pgfqpoint{1.472003in}{0.760208in}}%
\pgfpathlineto{\pgfqpoint{1.491748in}{0.765172in}}%
\pgfpathlineto{\pgfqpoint{1.511492in}{0.770265in}}%
\pgfpathlineto{\pgfqpoint{1.513604in}{0.770824in}}%
\pgfpathlineto{\pgfqpoint{1.531237in}{0.775728in}}%
\pgfpathlineto{\pgfqpoint{1.550981in}{0.781349in}}%
\pgfpathlineto{\pgfqpoint{1.560976in}{0.784262in}}%
\pgfpathlineto{\pgfqpoint{1.570726in}{0.787233in}}%
\pgfpathlineto{\pgfqpoint{1.590470in}{0.793385in}}%
\pgfpathlineto{\pgfqpoint{1.604025in}{0.797699in}}%
\pgfpathlineto{\pgfqpoint{1.610215in}{0.799751in}}%
\pgfpathlineto{\pgfqpoint{1.629960in}{0.806435in}}%
\pgfpathlineto{\pgfqpoint{1.643586in}{0.811137in}}%
\pgfpathlineto{\pgfqpoint{1.649704in}{0.813329in}}%
\pgfpathlineto{\pgfqpoint{1.669449in}{0.820539in}}%
\pgfpathlineto{\pgfqpoint{1.680302in}{0.824574in}}%
\pgfpathlineto{\pgfqpoint{1.689193in}{0.827996in}}%
\pgfpathlineto{\pgfqpoint{1.708938in}{0.835727in}}%
\pgfpathlineto{\pgfqpoint{1.714675in}{0.838011in}}%
\pgfpathlineto{\pgfqpoint{1.728682in}{0.843770in}}%
\pgfpathlineto{\pgfqpoint{1.747075in}{0.851449in}}%
\pgfpathlineto{\pgfqpoint{1.748427in}{0.852030in}}%
\pgfpathlineto{\pgfqpoint{1.768171in}{0.860656in}}%
\pgfpathlineto{\pgfqpoint{1.777722in}{0.864886in}}%
\pgfpathlineto{\pgfqpoint{1.787916in}{0.869530in}}%
\pgfpathlineto{\pgfqpoint{1.806966in}{0.878323in}}%
\pgfpathlineto{\pgfqpoint{1.807660in}{0.878652in}}%
\pgfpathlineto{\pgfqpoint{1.827405in}{0.888131in}}%
\pgfpathlineto{\pgfqpoint{1.834878in}{0.891761in}}%
\pgfpathlineto{\pgfqpoint{1.847149in}{0.897870in}}%
\pgfpathlineto{\pgfqpoint{1.861707in}{0.905198in}}%
\pgfpathlineto{\pgfqpoint{1.866894in}{0.907870in}}%
\pgfpathlineto{\pgfqpoint{1.886638in}{0.918148in}}%
\pgfpathlineto{\pgfqpoint{1.887566in}{0.918636in}}%
\pgfpathlineto{\pgfqpoint{1.906383in}{0.928745in}}%
\pgfpathlineto{\pgfqpoint{1.912524in}{0.932073in}}%
\pgfpathlineto{\pgfqpoint{1.926127in}{0.939600in}}%
\pgfpathlineto{\pgfqpoint{1.936726in}{0.945510in}}%
\pgfpathlineto{\pgfqpoint{1.945872in}{0.950712in}}%
\pgfpathlineto{\pgfqpoint{1.960250in}{0.958948in}}%
\pgfpathlineto{\pgfqpoint{1.965617in}{0.962079in}}%
\pgfpathlineto{\pgfqpoint{1.983166in}{0.972385in}}%
\pgfpathlineto{\pgfqpoint{1.985361in}{0.973697in}}%
\pgfpathlineto{\pgfqpoint{2.005106in}{0.985564in}}%
\pgfpathlineto{\pgfqpoint{2.005534in}{0.985822in}}%
\pgfpathlineto{\pgfqpoint{2.024850in}{0.997683in}}%
\pgfpathlineto{\pgfqpoint{2.027410in}{0.999260in}}%
\pgfpathlineto{\pgfqpoint{2.044595in}{1.010021in}}%
\pgfpathlineto{\pgfqpoint{2.048856in}{1.012697in}}%
\pgfpathlineto{\pgfqpoint{2.064339in}{1.022570in}}%
\pgfpathlineto{\pgfqpoint{2.069920in}{1.026135in}}%
\pgfpathlineto{\pgfqpoint{2.084084in}{1.035315in}}%
\pgfpathlineto{\pgfqpoint{2.090646in}{1.039572in}}%
\pgfpathlineto{\pgfqpoint{2.103828in}{1.048244in}}%
\pgfpathlineto{\pgfqpoint{2.111074in}{1.053009in}}%
\pgfpathlineto{\pgfqpoint{2.123573in}{1.061341in}}%
\pgfpathlineto{\pgfqpoint{2.131242in}{1.066447in}}%
\pgfpathlineto{\pgfqpoint{2.143317in}{1.074590in}}%
\pgfpathlineto{\pgfqpoint{2.151185in}{1.079884in}}%
\pgfpathlineto{\pgfqpoint{2.163062in}{1.087974in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.093321in}}%
\pgfpathlineto{\pgfqpoint{2.182806in}{1.101473in}}%
\pgfpathlineto{\pgfqpoint{2.190535in}{1.106759in}}%
\pgfpathlineto{\pgfqpoint{2.202551in}{1.115069in}}%
\pgfpathlineto{\pgfqpoint{2.210005in}{1.120196in}}%
\pgfpathlineto{\pgfqpoint{2.222295in}{1.128741in}}%
\pgfpathlineto{\pgfqpoint{2.229380in}{1.133633in}}%
\pgfpathlineto{\pgfqpoint{2.242040in}{1.142467in}}%
\pgfpathlineto{\pgfqpoint{2.248691in}{1.147071in}}%
\pgfpathlineto{\pgfqpoint{2.261784in}{1.156225in}}%
\pgfpathlineto{\pgfqpoint{2.267968in}{1.160508in}}%
\pgfpathlineto{\pgfqpoint{2.281529in}{1.169992in}}%
\pgfpathlineto{\pgfqpoint{2.287241in}{1.173946in}}%
\pgfpathlineto{\pgfqpoint{2.301274in}{1.183746in}}%
\pgfpathlineto{\pgfqpoint{2.306543in}{1.187383in}}%
\pgfpathlineto{\pgfqpoint{2.321018in}{1.197462in}}%
\pgfpathlineto{\pgfqpoint{2.325906in}{1.200820in}}%
\pgfpathlineto{\pgfqpoint{2.340763in}{1.211115in}}%
\pgfpathlineto{\pgfqpoint{2.345363in}{1.214258in}}%
\pgfpathlineto{\pgfqpoint{2.360507in}{1.224683in}}%
\pgfpathlineto{\pgfqpoint{2.364953in}{1.227695in}}%
\pgfpathlineto{\pgfqpoint{2.380252in}{1.238139in}}%
\pgfpathlineto{\pgfqpoint{2.384713in}{1.241132in}}%
\pgfpathlineto{\pgfqpoint{2.399996in}{1.251460in}}%
\pgfpathlineto{\pgfqpoint{2.404686in}{1.254570in}}%
\pgfpathlineto{\pgfqpoint{2.419741in}{1.264621in}}%
\pgfpathlineto{\pgfqpoint{2.424917in}{1.268007in}}%
\pgfpathlineto{\pgfqpoint{2.439485in}{1.277599in}}%
\pgfpathlineto{\pgfqpoint{2.445458in}{1.281445in}}%
\pgfpathlineto{\pgfqpoint{2.459230in}{1.290368in}}%
\pgfpathlineto{\pgfqpoint{2.466364in}{1.294882in}}%
\pgfpathlineto{\pgfqpoint{2.478974in}{1.302907in}}%
\pgfpathlineto{\pgfqpoint{2.487699in}{1.308319in}}%
\pgfpathlineto{\pgfqpoint{2.498719in}{1.315193in}}%
\pgfpathlineto{\pgfqpoint{2.509534in}{1.321757in}}%
\pgfpathlineto{\pgfqpoint{2.518463in}{1.327204in}}%
\pgfpathlineto{\pgfqpoint{2.531948in}{1.335194in}}%
\pgfpathlineto{\pgfqpoint{2.538208in}{1.338921in}}%
\pgfpathlineto{\pgfqpoint{2.555032in}{1.348631in}}%
\pgfpathlineto{\pgfqpoint{2.557952in}{1.350324in}}%
\pgfpathlineto{\pgfqpoint{2.577697in}{1.361396in}}%
\pgfpathlineto{\pgfqpoint{2.578940in}{1.362069in}}%
\pgfpathlineto{\pgfqpoint{2.597441in}{1.372119in}}%
\pgfpathlineto{\pgfqpoint{2.597441in}{1.375506in}}%
\pgfpathlineto{\pgfqpoint{2.597441in}{1.388944in}}%
\pgfpathlineto{\pgfqpoint{2.597441in}{1.402381in}}%
\pgfpathlineto{\pgfqpoint{2.597441in}{1.415818in}}%
\pgfpathlineto{\pgfqpoint{2.597441in}{1.429256in}}%
\pgfpathlineto{\pgfqpoint{2.597441in}{1.442693in}}%
\pgfpathlineto{\pgfqpoint{2.597441in}{1.456130in}}%
\pgfpathlineto{\pgfqpoint{2.597441in}{1.469568in}}%
\pgfpathlineto{\pgfqpoint{2.597441in}{1.483005in}}%
\pgfpathlineto{\pgfqpoint{2.597441in}{1.496443in}}%
\pgfpathlineto{\pgfqpoint{2.597441in}{1.509880in}}%
\pgfpathlineto{\pgfqpoint{2.597441in}{1.523317in}}%
\pgfpathlineto{\pgfqpoint{2.597441in}{1.536755in}}%
\pgfpathlineto{\pgfqpoint{2.597441in}{1.550192in}}%
\pgfpathlineto{\pgfqpoint{2.597441in}{1.563629in}}%
\pgfpathlineto{\pgfqpoint{2.597441in}{1.577067in}}%
\pgfpathlineto{\pgfqpoint{2.597441in}{1.590504in}}%
\pgfpathlineto{\pgfqpoint{2.597441in}{1.603942in}}%
\pgfpathlineto{\pgfqpoint{2.597441in}{1.617379in}}%
\pgfpathlineto{\pgfqpoint{2.597441in}{1.630816in}}%
\pgfpathlineto{\pgfqpoint{2.597441in}{1.644254in}}%
\pgfpathlineto{\pgfqpoint{2.597441in}{1.657691in}}%
\pgfpathlineto{\pgfqpoint{2.597441in}{1.668229in}}%
\pgfpathlineto{\pgfqpoint{2.577697in}{1.657965in}}%
\pgfpathlineto{\pgfqpoint{2.577185in}{1.657691in}}%
\pgfpathlineto{\pgfqpoint{2.557952in}{1.647265in}}%
\pgfpathlineto{\pgfqpoint{2.552536in}{1.644254in}}%
\pgfpathlineto{\pgfqpoint{2.538208in}{1.636192in}}%
\pgfpathlineto{\pgfqpoint{2.528876in}{1.630816in}}%
\pgfpathlineto{\pgfqpoint{2.518463in}{1.624752in}}%
\pgfpathlineto{\pgfqpoint{2.506082in}{1.617379in}}%
\pgfpathlineto{\pgfqpoint{2.498719in}{1.612951in}}%
\pgfpathlineto{\pgfqpoint{2.484046in}{1.603942in}}%
\pgfpathlineto{\pgfqpoint{2.478974in}{1.600799in}}%
\pgfpathlineto{\pgfqpoint{2.462674in}{1.590504in}}%
\pgfpathlineto{\pgfqpoint{2.459230in}{1.588311in}}%
\pgfpathlineto{\pgfqpoint{2.441884in}{1.577067in}}%
\pgfpathlineto{\pgfqpoint{2.439485in}{1.575500in}}%
\pgfpathlineto{\pgfqpoint{2.421604in}{1.563629in}}%
\pgfpathlineto{\pgfqpoint{2.419741in}{1.562384in}}%
\pgfpathlineto{\pgfqpoint{2.401770in}{1.550192in}}%
\pgfpathlineto{\pgfqpoint{2.399996in}{1.548981in}}%
\pgfpathlineto{\pgfqpoint{2.382327in}{1.536755in}}%
\pgfpathlineto{\pgfqpoint{2.380252in}{1.535311in}}%
\pgfpathlineto{\pgfqpoint{2.363224in}{1.523317in}}%
\pgfpathlineto{\pgfqpoint{2.360507in}{1.521394in}}%
\pgfpathlineto{\pgfqpoint{2.344419in}{1.509880in}}%
\pgfpathlineto{\pgfqpoint{2.340763in}{1.507252in}}%
\pgfpathlineto{\pgfqpoint{2.325870in}{1.496443in}}%
\pgfpathlineto{\pgfqpoint{2.321018in}{1.492907in}}%
\pgfpathlineto{\pgfqpoint{2.307543in}{1.483005in}}%
\pgfpathlineto{\pgfqpoint{2.301274in}{1.478383in}}%
\pgfpathlineto{\pgfqpoint{2.289406in}{1.469568in}}%
\pgfpathlineto{\pgfqpoint{2.281529in}{1.463701in}}%
\pgfpathlineto{\pgfqpoint{2.271428in}{1.456130in}}%
\pgfpathlineto{\pgfqpoint{2.261784in}{1.448885in}}%
\pgfpathlineto{\pgfqpoint{2.253584in}{1.442693in}}%
\pgfpathlineto{\pgfqpoint{2.242040in}{1.433960in}}%
\pgfpathlineto{\pgfqpoint{2.235847in}{1.429256in}}%
\pgfpathlineto{\pgfqpoint{2.222295in}{1.418947in}}%
\pgfpathlineto{\pgfqpoint{2.218194in}{1.415818in}}%
\pgfpathlineto{\pgfqpoint{2.202551in}{1.403870in}}%
\pgfpathlineto{\pgfqpoint{2.200604in}{1.402381in}}%
\pgfpathlineto{\pgfqpoint{2.183057in}{1.388944in}}%
\pgfpathlineto{\pgfqpoint{2.182806in}{1.388752in}}%
\pgfpathlineto{\pgfqpoint{2.165534in}{1.375506in}}%
\pgfpathlineto{\pgfqpoint{2.163062in}{1.373611in}}%
\pgfpathlineto{\pgfqpoint{2.148007in}{1.362069in}}%
\pgfpathlineto{\pgfqpoint{2.143317in}{1.358475in}}%
\pgfpathlineto{\pgfqpoint{2.130457in}{1.348631in}}%
\pgfpathlineto{\pgfqpoint{2.123573in}{1.343367in}}%
\pgfpathlineto{\pgfqpoint{2.112863in}{1.335194in}}%
\pgfpathlineto{\pgfqpoint{2.103828in}{1.328307in}}%
\pgfpathlineto{\pgfqpoint{2.095208in}{1.321757in}}%
\pgfpathlineto{\pgfqpoint{2.084084in}{1.313317in}}%
\pgfpathlineto{\pgfqpoint{2.077470in}{1.308319in}}%
\pgfpathlineto{\pgfqpoint{2.064339in}{1.298415in}}%
\pgfpathlineto{\pgfqpoint{2.059632in}{1.294882in}}%
\pgfpathlineto{\pgfqpoint{2.044595in}{1.283621in}}%
\pgfpathlineto{\pgfqpoint{2.041671in}{1.281445in}}%
\pgfpathlineto{\pgfqpoint{2.024850in}{1.268954in}}%
\pgfpathlineto{\pgfqpoint{2.023566in}{1.268007in}}%
\pgfpathlineto{\pgfqpoint{2.005295in}{1.254570in}}%
\pgfpathlineto{\pgfqpoint{2.005106in}{1.254431in}}%
\pgfpathlineto{\pgfqpoint{1.986827in}{1.241132in}}%
\pgfpathlineto{\pgfqpoint{1.985361in}{1.240070in}}%
\pgfpathlineto{\pgfqpoint{1.968144in}{1.227695in}}%
\pgfpathlineto{\pgfqpoint{1.965617in}{1.225886in}}%
\pgfpathlineto{\pgfqpoint{1.949220in}{1.214258in}}%
\pgfpathlineto{\pgfqpoint{1.945872in}{1.211894in}}%
\pgfpathlineto{\pgfqpoint{1.930029in}{1.200820in}}%
\pgfpathlineto{\pgfqpoint{1.926127in}{1.198107in}}%
\pgfpathlineto{\pgfqpoint{1.910541in}{1.187383in}}%
\pgfpathlineto{\pgfqpoint{1.906383in}{1.184537in}}%
\pgfpathlineto{\pgfqpoint{1.890725in}{1.173946in}}%
\pgfpathlineto{\pgfqpoint{1.886638in}{1.171197in}}%
\pgfpathlineto{\pgfqpoint{1.870547in}{1.160508in}}%
\pgfpathlineto{\pgfqpoint{1.866894in}{1.158096in}}%
\pgfpathlineto{\pgfqpoint{1.849971in}{1.147071in}}%
\pgfpathlineto{\pgfqpoint{1.847149in}{1.145245in}}%
\pgfpathlineto{\pgfqpoint{1.828956in}{1.133633in}}%
\pgfpathlineto{\pgfqpoint{1.827405in}{1.132650in}}%
\pgfpathlineto{\pgfqpoint{1.807660in}{1.120322in}}%
\pgfpathlineto{\pgfqpoint{1.807456in}{1.120196in}}%
\pgfpathlineto{\pgfqpoint{1.787916in}{1.108273in}}%
\pgfpathlineto{\pgfqpoint{1.785392in}{1.106759in}}%
\pgfpathlineto{\pgfqpoint{1.768171in}{1.096504in}}%
\pgfpathlineto{\pgfqpoint{1.762733in}{1.093321in}}%
\pgfpathlineto{\pgfqpoint{1.748427in}{1.085018in}}%
\pgfpathlineto{\pgfqpoint{1.739420in}{1.079884in}}%
\pgfpathlineto{\pgfqpoint{1.728682in}{1.073818in}}%
\pgfpathlineto{\pgfqpoint{1.715387in}{1.066447in}}%
\pgfpathlineto{\pgfqpoint{1.708938in}{1.062905in}}%
\pgfpathlineto{\pgfqpoint{1.690563in}{1.053009in}}%
\pgfpathlineto{\pgfqpoint{1.689193in}{1.052279in}}%
\pgfpathlineto{\pgfqpoint{1.669449in}{1.041966in}}%
\pgfpathlineto{\pgfqpoint{1.664768in}{1.039572in}}%
\pgfpathlineto{\pgfqpoint{1.649704in}{1.031952in}}%
\pgfpathlineto{\pgfqpoint{1.637952in}{1.026135in}}%
\pgfpathlineto{\pgfqpoint{1.629960in}{1.022225in}}%
\pgfpathlineto{\pgfqpoint{1.610215in}{1.012780in}}%
\pgfpathlineto{\pgfqpoint{1.610037in}{1.012697in}}%
\pgfpathlineto{\pgfqpoint{1.590470in}{1.003671in}}%
\pgfpathlineto{\pgfqpoint{1.580673in}{0.999260in}}%
\pgfpathlineto{\pgfqpoint{1.570726in}{0.994840in}}%
\pgfpathlineto{\pgfqpoint{1.550981in}{0.986284in}}%
\pgfpathlineto{\pgfqpoint{1.549887in}{0.985822in}}%
\pgfpathlineto{\pgfqpoint{1.531237in}{0.978063in}}%
\pgfpathlineto{\pgfqpoint{1.517219in}{0.972385in}}%
\pgfpathlineto{\pgfqpoint{1.511492in}{0.970100in}}%
\pgfpathlineto{\pgfqpoint{1.491748in}{0.962443in}}%
\pgfpathlineto{\pgfqpoint{1.482470in}{0.958948in}}%
\pgfpathlineto{\pgfqpoint{1.472003in}{0.955068in}}%
\pgfpathlineto{\pgfqpoint{1.452259in}{0.947967in}}%
\pgfpathlineto{\pgfqpoint{1.445210in}{0.945510in}}%
\pgfpathlineto{\pgfqpoint{1.432514in}{0.941162in}}%
\pgfpathlineto{\pgfqpoint{1.412770in}{0.934616in}}%
\pgfpathlineto{\pgfqpoint{1.404835in}{0.932073in}}%
\pgfpathlineto{\pgfqpoint{1.393025in}{0.928358in}}%
\pgfpathlineto{\pgfqpoint{1.373281in}{0.922362in}}%
\pgfpathlineto{\pgfqpoint{1.360550in}{0.918636in}}%
\pgfpathlineto{\pgfqpoint{1.353536in}{0.916623in}}%
\pgfpathlineto{\pgfqpoint{1.333792in}{0.911171in}}%
\pgfpathlineto{\pgfqpoint{1.314047in}{0.905932in}}%
\pgfpathlineto{\pgfqpoint{1.311161in}{0.905198in}}%
\pgfpathlineto{\pgfqpoint{1.294302in}{0.901001in}}%
\pgfpathlineto{\pgfqpoint{1.274558in}{0.896297in}}%
\pgfpathlineto{\pgfqpoint{1.254813in}{0.891802in}}%
\pgfpathlineto{\pgfqpoint{1.254621in}{0.891761in}}%
\pgfpathlineto{\pgfqpoint{1.235069in}{0.887621in}}%
\pgfpathlineto{\pgfqpoint{1.215324in}{0.883648in}}%
\pgfpathlineto{\pgfqpoint{1.195580in}{0.879883in}}%
\pgfpathlineto{\pgfqpoint{1.186913in}{0.878323in}}%
\pgfpathlineto{\pgfqpoint{1.175835in}{0.876379in}}%
\pgfpathlineto{\pgfqpoint{1.156091in}{0.873119in}}%
\pgfpathlineto{\pgfqpoint{1.136346in}{0.870064in}}%
\pgfpathlineto{\pgfqpoint{1.116602in}{0.867216in}}%
\pgfpathlineto{\pgfqpoint{1.099182in}{0.864886in}}%
\pgfpathlineto{\pgfqpoint{1.096857in}{0.864583in}}%
\pgfpathlineto{\pgfqpoint{1.077113in}{0.862216in}}%
\pgfpathlineto{\pgfqpoint{1.057368in}{0.860050in}}%
\pgfpathlineto{\pgfqpoint{1.037624in}{0.858088in}}%
\pgfpathlineto{\pgfqpoint{1.017879in}{0.856329in}}%
\pgfpathlineto{\pgfqpoint{0.998135in}{0.854773in}}%
\pgfpathlineto{\pgfqpoint{0.978390in}{0.853422in}}%
\pgfpathlineto{\pgfqpoint{0.958645in}{0.852275in}}%
\pgfpathlineto{\pgfqpoint{0.941341in}{0.851449in}}%
\pgfpathlineto{\pgfqpoint{0.938901in}{0.851336in}}%
\pgfpathlineto{\pgfqpoint{0.919156in}{0.850619in}}%
\pgfpathlineto{\pgfqpoint{0.899412in}{0.850101in}}%
\pgfpathlineto{\pgfqpoint{0.879667in}{0.849783in}}%
\pgfpathlineto{\pgfqpoint{0.859923in}{0.849663in}}%
\pgfpathlineto{\pgfqpoint{0.840178in}{0.849743in}}%
\pgfpathlineto{\pgfqpoint{0.820434in}{0.850022in}}%
\pgfpathlineto{\pgfqpoint{0.800689in}{0.850500in}}%
\pgfpathlineto{\pgfqpoint{0.780945in}{0.851176in}}%
\pgfpathlineto{\pgfqpoint{0.774804in}{0.851449in}}%
\pgfpathlineto{\pgfqpoint{0.761200in}{0.852070in}}%
\pgfpathlineto{\pgfqpoint{0.741456in}{0.853176in}}%
\pgfpathlineto{\pgfqpoint{0.721711in}{0.854487in}}%
\pgfpathlineto{\pgfqpoint{0.701967in}{0.856002in}}%
\pgfpathlineto{\pgfqpoint{0.682222in}{0.857720in}}%
\pgfpathlineto{\pgfqpoint{0.682222in}{0.851449in}}%
\pgfpathlineto{\pgfqpoint{0.682222in}{0.838011in}}%
\pgfpathlineto{\pgfqpoint{0.682222in}{0.824574in}}%
\pgfpathlineto{\pgfqpoint{0.682222in}{0.811137in}}%
\pgfpathlineto{\pgfqpoint{0.682222in}{0.797699in}}%
\pgfpathlineto{\pgfqpoint{0.682222in}{0.784262in}}%
\pgfpathlineto{\pgfqpoint{0.682222in}{0.770824in}}%
\pgfpathlineto{\pgfqpoint{0.682222in}{0.757387in}}%
\pgfpathlineto{\pgfqpoint{0.682222in}{0.743950in}}%
\pgfpathlineto{\pgfqpoint{0.682222in}{0.730512in}}%
\pgfpathlineto{\pgfqpoint{0.682222in}{0.717075in}}%
\pgfpathlineto{\pgfqpoint{0.682222in}{0.703638in}}%
\pgfpathlineto{\pgfqpoint{0.682222in}{0.698855in}}%
\pgfpathlineto{\pgfqpoint{0.701967in}{0.697852in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682222in}{0.596139in}}{\pgfqpoint{1.934964in}{1.391511in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960439,0.817114,0.423009}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780945in}{1.374409in}}%
\pgfpathlineto{\pgfqpoint{0.800689in}{1.373543in}}%
\pgfpathlineto{\pgfqpoint{0.820434in}{1.372933in}}%
\pgfpathlineto{\pgfqpoint{0.840178in}{1.372577in}}%
\pgfpathlineto{\pgfqpoint{0.859923in}{1.372475in}}%
\pgfpathlineto{\pgfqpoint{0.879667in}{1.372627in}}%
\pgfpathlineto{\pgfqpoint{0.899412in}{1.373035in}}%
\pgfpathlineto{\pgfqpoint{0.919156in}{1.373696in}}%
\pgfpathlineto{\pgfqpoint{0.938901in}{1.374613in}}%
\pgfpathlineto{\pgfqpoint{0.953959in}{1.375506in}}%
\pgfpathlineto{\pgfqpoint{0.958645in}{1.375783in}}%
\pgfpathlineto{\pgfqpoint{0.978390in}{1.377201in}}%
\pgfpathlineto{\pgfqpoint{0.998135in}{1.378873in}}%
\pgfpathlineto{\pgfqpoint{1.017879in}{1.380801in}}%
\pgfpathlineto{\pgfqpoint{1.037624in}{1.382984in}}%
\pgfpathlineto{\pgfqpoint{1.057368in}{1.385424in}}%
\pgfpathlineto{\pgfqpoint{1.077113in}{1.388120in}}%
\pgfpathlineto{\pgfqpoint{1.082614in}{1.388944in}}%
\pgfpathlineto{\pgfqpoint{1.096857in}{1.391060in}}%
\pgfpathlineto{\pgfqpoint{1.116602in}{1.394252in}}%
\pgfpathlineto{\pgfqpoint{1.136346in}{1.397702in}}%
\pgfpathlineto{\pgfqpoint{1.156091in}{1.401411in}}%
\pgfpathlineto{\pgfqpoint{1.160914in}{1.402381in}}%
\pgfpathlineto{\pgfqpoint{1.175835in}{1.405358in}}%
\pgfpathlineto{\pgfqpoint{1.195580in}{1.409558in}}%
\pgfpathlineto{\pgfqpoint{1.215324in}{1.414019in}}%
\pgfpathlineto{\pgfqpoint{1.222844in}{1.415818in}}%
\pgfpathlineto{\pgfqpoint{1.235069in}{1.418719in}}%
\pgfpathlineto{\pgfqpoint{1.254813in}{1.423666in}}%
\pgfpathlineto{\pgfqpoint{1.274558in}{1.428876in}}%
\pgfpathlineto{\pgfqpoint{1.275926in}{1.429256in}}%
\pgfpathlineto{\pgfqpoint{1.294302in}{1.434307in}}%
\pgfpathlineto{\pgfqpoint{1.314047in}{1.439998in}}%
\pgfpathlineto{\pgfqpoint{1.322982in}{1.442693in}}%
\pgfpathlineto{\pgfqpoint{1.333792in}{1.445924in}}%
\pgfpathlineto{\pgfqpoint{1.353536in}{1.452089in}}%
\pgfpathlineto{\pgfqpoint{1.365944in}{1.456130in}}%
\pgfpathlineto{\pgfqpoint{1.373281in}{1.458496in}}%
\pgfpathlineto{\pgfqpoint{1.393025in}{1.465128in}}%
\pgfpathlineto{\pgfqpoint{1.405732in}{1.469568in}}%
\pgfpathlineto{\pgfqpoint{1.412770in}{1.472001in}}%
\pgfpathlineto{\pgfqpoint{1.432514in}{1.479091in}}%
\pgfpathlineto{\pgfqpoint{1.443018in}{1.483005in}}%
\pgfpathlineto{\pgfqpoint{1.452259in}{1.486410in}}%
\pgfpathlineto{\pgfqpoint{1.472003in}{1.493949in}}%
\pgfpathlineto{\pgfqpoint{1.478311in}{1.496443in}}%
\pgfpathlineto{\pgfqpoint{1.491748in}{1.501691in}}%
\pgfpathlineto{\pgfqpoint{1.511492in}{1.509669in}}%
\pgfpathlineto{\pgfqpoint{1.511997in}{1.509880in}}%
\pgfpathlineto{\pgfqpoint{1.531237in}{1.517809in}}%
\pgfpathlineto{\pgfqpoint{1.544180in}{1.523317in}}%
\pgfpathlineto{\pgfqpoint{1.550981in}{1.526173in}}%
\pgfpathlineto{\pgfqpoint{1.570726in}{1.534724in}}%
\pgfpathlineto{\pgfqpoint{1.575276in}{1.536755in}}%
\pgfpathlineto{\pgfqpoint{1.590470in}{1.543440in}}%
\pgfpathlineto{\pgfqpoint{1.605370in}{1.550192in}}%
\pgfpathlineto{\pgfqpoint{1.610215in}{1.552355in}}%
\pgfpathlineto{\pgfqpoint{1.629960in}{1.561424in}}%
\pgfpathlineto{\pgfqpoint{1.634630in}{1.563629in}}%
\pgfpathlineto{\pgfqpoint{1.649704in}{1.570635in}}%
\pgfpathlineto{\pgfqpoint{1.663169in}{1.577067in}}%
\pgfpathlineto{\pgfqpoint{1.669449in}{1.580016in}}%
\pgfpathlineto{\pgfqpoint{1.689193in}{1.589539in}}%
\pgfpathlineto{\pgfqpoint{1.691145in}{1.590504in}}%
\pgfpathlineto{\pgfqpoint{1.708938in}{1.599150in}}%
\pgfpathlineto{\pgfqpoint{1.718551in}{1.603942in}}%
\pgfpathlineto{\pgfqpoint{1.728682in}{1.608896in}}%
\pgfpathlineto{\pgfqpoint{1.745605in}{1.617379in}}%
\pgfpathlineto{\pgfqpoint{1.748427in}{1.618765in}}%
\pgfpathlineto{\pgfqpoint{1.768171in}{1.628697in}}%
\pgfpathlineto{\pgfqpoint{1.772289in}{1.630816in}}%
\pgfpathlineto{\pgfqpoint{1.787916in}{1.638690in}}%
\pgfpathlineto{\pgfqpoint{1.798708in}{1.644254in}}%
\pgfpathlineto{\pgfqpoint{1.807660in}{1.648764in}}%
\pgfpathlineto{\pgfqpoint{1.824985in}{1.657691in}}%
\pgfpathlineto{\pgfqpoint{1.827405in}{1.658908in}}%
\pgfpathlineto{\pgfqpoint{1.847149in}{1.669049in}}%
\pgfpathlineto{\pgfqpoint{1.851116in}{1.671128in}}%
\pgfpathlineto{\pgfqpoint{1.866894in}{1.679189in}}%
\pgfpathlineto{\pgfqpoint{1.877204in}{1.684566in}}%
\pgfpathlineto{\pgfqpoint{1.886638in}{1.689350in}}%
\pgfpathlineto{\pgfqpoint{1.903360in}{1.698003in}}%
\pgfpathlineto{\pgfqpoint{1.906383in}{1.699521in}}%
\pgfpathlineto{\pgfqpoint{1.926127in}{1.709624in}}%
\pgfpathlineto{\pgfqpoint{1.929612in}{1.711440in}}%
\pgfpathlineto{\pgfqpoint{1.945872in}{1.719645in}}%
\pgfpathlineto{\pgfqpoint{1.956052in}{1.724878in}}%
\pgfpathlineto{\pgfqpoint{1.965617in}{1.729624in}}%
\pgfpathlineto{\pgfqpoint{1.982812in}{1.738315in}}%
\pgfpathlineto{\pgfqpoint{1.985361in}{1.739554in}}%
\pgfpathlineto{\pgfqpoint{2.005106in}{1.749318in}}%
\pgfpathlineto{\pgfqpoint{2.009947in}{1.751753in}}%
\pgfpathlineto{\pgfqpoint{2.024850in}{1.758936in}}%
\pgfpathlineto{\pgfqpoint{2.037602in}{1.765190in}}%
\pgfpathlineto{\pgfqpoint{2.044595in}{1.768463in}}%
\pgfpathlineto{\pgfqpoint{2.064339in}{1.777859in}}%
\pgfpathlineto{\pgfqpoint{2.065932in}{1.778627in}}%
\pgfpathlineto{\pgfqpoint{2.084084in}{1.786946in}}%
\pgfpathlineto{\pgfqpoint{2.095071in}{1.792065in}}%
\pgfpathlineto{\pgfqpoint{2.103828in}{1.795914in}}%
\pgfpathlineto{\pgfqpoint{2.123573in}{1.804732in}}%
\pgfpathlineto{\pgfqpoint{2.125275in}{1.805502in}}%
\pgfpathlineto{\pgfqpoint{2.143317in}{1.813142in}}%
\pgfpathlineto{\pgfqpoint{2.156789in}{1.818939in}}%
\pgfpathlineto{\pgfqpoint{2.163062in}{1.821442in}}%
\pgfpathlineto{\pgfqpoint{2.182806in}{1.829428in}}%
\pgfpathlineto{\pgfqpoint{2.190002in}{1.832377in}}%
\pgfpathlineto{\pgfqpoint{2.202551in}{1.837085in}}%
\pgfpathlineto{\pgfqpoint{2.222295in}{1.844612in}}%
\pgfpathlineto{\pgfqpoint{2.225418in}{1.845814in}}%
\pgfpathlineto{\pgfqpoint{2.242040in}{1.851574in}}%
\pgfpathlineto{\pgfqpoint{2.261784in}{1.858537in}}%
\pgfpathlineto{\pgfqpoint{2.263793in}{1.859252in}}%
\pgfpathlineto{\pgfqpoint{2.281529in}{1.864789in}}%
\pgfpathlineto{\pgfqpoint{2.301274in}{1.871067in}}%
\pgfpathlineto{\pgfqpoint{2.306327in}{1.872689in}}%
\pgfpathlineto{\pgfqpoint{2.321018in}{1.876672in}}%
\pgfpathlineto{\pgfqpoint{2.340763in}{1.882114in}}%
\pgfpathlineto{\pgfqpoint{2.355101in}{1.886126in}}%
\pgfpathlineto{\pgfqpoint{2.360507in}{1.887321in}}%
\pgfpathlineto{\pgfqpoint{2.380252in}{1.891728in}}%
\pgfpathlineto{\pgfqpoint{2.399996in}{1.896226in}}%
\pgfpathlineto{\pgfqpoint{2.414428in}{1.899564in}}%
\pgfpathlineto{\pgfqpoint{2.419741in}{1.900401in}}%
\pgfpathlineto{\pgfqpoint{2.439485in}{1.903542in}}%
\pgfpathlineto{\pgfqpoint{2.459230in}{1.906754in}}%
\pgfpathlineto{\pgfqpoint{2.478974in}{1.910038in}}%
\pgfpathlineto{\pgfqpoint{2.496459in}{1.913001in}}%
\pgfpathlineto{\pgfqpoint{2.478974in}{1.913001in}}%
\pgfpathlineto{\pgfqpoint{2.459230in}{1.913001in}}%
\pgfpathlineto{\pgfqpoint{2.439485in}{1.913001in}}%
\pgfpathlineto{\pgfqpoint{2.419741in}{1.913001in}}%
\pgfpathlineto{\pgfqpoint{2.399996in}{1.913001in}}%
\pgfpathlineto{\pgfqpoint{2.380252in}{1.913001in}}%
\pgfpathlineto{\pgfqpoint{2.360507in}{1.913001in}}%
\pgfpathlineto{\pgfqpoint{2.340763in}{1.913001in}}%
\pgfpathlineto{\pgfqpoint{2.321018in}{1.913001in}}%
\pgfpathlineto{\pgfqpoint{2.301274in}{1.913001in}}%
\pgfpathlineto{\pgfqpoint{2.281529in}{1.913001in}}%
\pgfpathlineto{\pgfqpoint{2.261784in}{1.913001in}}%
\pgfpathlineto{\pgfqpoint{2.242040in}{1.913001in}}%
\pgfpathlineto{\pgfqpoint{2.237599in}{1.913001in}}%
\pgfpathlineto{\pgfqpoint{2.222295in}{1.910683in}}%
\pgfpathlineto{\pgfqpoint{2.202551in}{1.907772in}}%
\pgfpathlineto{\pgfqpoint{2.182806in}{1.904948in}}%
\pgfpathlineto{\pgfqpoint{2.163062in}{1.902208in}}%
\pgfpathlineto{\pgfqpoint{2.143408in}{1.899564in}}%
\pgfpathlineto{\pgfqpoint{2.143317in}{1.899545in}}%
\pgfpathlineto{\pgfqpoint{2.123573in}{1.895609in}}%
\pgfpathlineto{\pgfqpoint{2.103828in}{1.891783in}}%
\pgfpathlineto{\pgfqpoint{2.084084in}{1.888067in}}%
\pgfpathlineto{\pgfqpoint{2.073515in}{1.886126in}}%
\pgfpathlineto{\pgfqpoint{2.064339in}{1.883953in}}%
\pgfpathlineto{\pgfqpoint{2.044595in}{1.879381in}}%
\pgfpathlineto{\pgfqpoint{2.024850in}{1.874936in}}%
\pgfpathlineto{\pgfqpoint{2.014620in}{1.872689in}}%
\pgfpathlineto{\pgfqpoint{2.005106in}{1.870177in}}%
\pgfpathlineto{\pgfqpoint{1.985361in}{1.865087in}}%
\pgfpathlineto{\pgfqpoint{1.965617in}{1.860138in}}%
\pgfpathlineto{\pgfqpoint{1.962001in}{1.859252in}}%
\pgfpathlineto{\pgfqpoint{1.945872in}{1.854690in}}%
\pgfpathlineto{\pgfqpoint{1.926127in}{1.849253in}}%
\pgfpathlineto{\pgfqpoint{1.913311in}{1.845814in}}%
\pgfpathlineto{\pgfqpoint{1.906383in}{1.843726in}}%
\pgfpathlineto{\pgfqpoint{1.886638in}{1.837916in}}%
\pgfpathlineto{\pgfqpoint{1.867273in}{1.832377in}}%
\pgfpathlineto{\pgfqpoint{1.866894in}{1.832257in}}%
\pgfpathlineto{\pgfqpoint{1.847149in}{1.826170in}}%
\pgfpathlineto{\pgfqpoint{1.827405in}{1.820256in}}%
\pgfpathlineto{\pgfqpoint{1.822898in}{1.818939in}}%
\pgfpathlineto{\pgfqpoint{1.807660in}{1.814097in}}%
\pgfpathlineto{\pgfqpoint{1.787916in}{1.807995in}}%
\pgfpathlineto{\pgfqpoint{1.779628in}{1.805502in}}%
\pgfpathlineto{\pgfqpoint{1.768171in}{1.801792in}}%
\pgfpathlineto{\pgfqpoint{1.748427in}{1.795573in}}%
\pgfpathlineto{\pgfqpoint{1.736967in}{1.792065in}}%
\pgfpathlineto{\pgfqpoint{1.728682in}{1.789357in}}%
\pgfpathlineto{\pgfqpoint{1.708938in}{1.783082in}}%
\pgfpathlineto{\pgfqpoint{1.694498in}{1.778627in}}%
\pgfpathlineto{\pgfqpoint{1.689193in}{1.776892in}}%
\pgfpathlineto{\pgfqpoint{1.669449in}{1.770615in}}%
\pgfpathlineto{\pgfqpoint{1.651844in}{1.765190in}}%
\pgfpathlineto{\pgfqpoint{1.649704in}{1.764495in}}%
\pgfpathlineto{\pgfqpoint{1.629960in}{1.758263in}}%
\pgfpathlineto{\pgfqpoint{1.610215in}{1.752231in}}%
\pgfpathlineto{\pgfqpoint{1.608601in}{1.751753in}}%
\pgfpathlineto{\pgfqpoint{1.590470in}{1.746113in}}%
\pgfpathlineto{\pgfqpoint{1.570726in}{1.740173in}}%
\pgfpathlineto{\pgfqpoint{1.564348in}{1.738315in}}%
\pgfpathlineto{\pgfqpoint{1.550981in}{1.734245in}}%
\pgfpathlineto{\pgfqpoint{1.531237in}{1.728434in}}%
\pgfpathlineto{\pgfqpoint{1.518725in}{1.724878in}}%
\pgfpathlineto{\pgfqpoint{1.511492in}{1.722736in}}%
\pgfpathlineto{\pgfqpoint{1.491748in}{1.717089in}}%
\pgfpathlineto{\pgfqpoint{1.472003in}{1.711646in}}%
\pgfpathlineto{\pgfqpoint{1.471231in}{1.711440in}}%
\pgfpathlineto{\pgfqpoint{1.452259in}{1.706202in}}%
\pgfpathlineto{\pgfqpoint{1.432514in}{1.700955in}}%
\pgfpathlineto{\pgfqpoint{1.420960in}{1.698003in}}%
\pgfpathlineto{\pgfqpoint{1.412770in}{1.695835in}}%
\pgfpathlineto{\pgfqpoint{1.393025in}{1.690813in}}%
\pgfpathlineto{\pgfqpoint{1.373281in}{1.685997in}}%
\pgfpathlineto{\pgfqpoint{1.367159in}{1.684566in}}%
\pgfpathlineto{\pgfqpoint{1.353536in}{1.681274in}}%
\pgfpathlineto{\pgfqpoint{1.333792in}{1.676708in}}%
\pgfpathlineto{\pgfqpoint{1.314047in}{1.672348in}}%
\pgfpathlineto{\pgfqpoint{1.308258in}{1.671128in}}%
\pgfpathlineto{\pgfqpoint{1.294302in}{1.668096in}}%
\pgfpathlineto{\pgfqpoint{1.274558in}{1.664011in}}%
\pgfpathlineto{\pgfqpoint{1.254813in}{1.660130in}}%
\pgfpathlineto{\pgfqpoint{1.241725in}{1.657691in}}%
\pgfpathlineto{\pgfqpoint{1.235069in}{1.656414in}}%
\pgfpathlineto{\pgfqpoint{1.215324in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.195580in}{1.649453in}}%
\pgfpathlineto{\pgfqpoint{1.175835in}{1.646277in}}%
\pgfpathlineto{\pgfqpoint{1.162413in}{1.644254in}}%
\pgfpathlineto{\pgfqpoint{1.156091in}{1.643274in}}%
\pgfpathlineto{\pgfqpoint{1.136346in}{1.640419in}}%
\pgfpathlineto{\pgfqpoint{1.116602in}{1.637767in}}%
\pgfpathlineto{\pgfqpoint{1.096857in}{1.635316in}}%
\pgfpathlineto{\pgfqpoint{1.077113in}{1.633065in}}%
\pgfpathlineto{\pgfqpoint{1.057368in}{1.631012in}}%
\pgfpathlineto{\pgfqpoint{1.055288in}{1.630816in}}%
\pgfpathlineto{\pgfqpoint{1.037624in}{1.629113in}}%
\pgfpathlineto{\pgfqpoint{1.017879in}{1.627410in}}%
\pgfpathlineto{\pgfqpoint{0.998135in}{1.625907in}}%
\pgfpathlineto{\pgfqpoint{0.978390in}{1.624604in}}%
\pgfpathlineto{\pgfqpoint{0.958645in}{1.623500in}}%
\pgfpathlineto{\pgfqpoint{0.938901in}{1.622593in}}%
\pgfpathlineto{\pgfqpoint{0.919156in}{1.621885in}}%
\pgfpathlineto{\pgfqpoint{0.899412in}{1.621373in}}%
\pgfpathlineto{\pgfqpoint{0.879667in}{1.621059in}}%
\pgfpathlineto{\pgfqpoint{0.859923in}{1.620941in}}%
\pgfpathlineto{\pgfqpoint{0.840178in}{1.621019in}}%
\pgfpathlineto{\pgfqpoint{0.820434in}{1.621295in}}%
\pgfpathlineto{\pgfqpoint{0.800689in}{1.621767in}}%
\pgfpathlineto{\pgfqpoint{0.780945in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{0.761200in}{1.623303in}}%
\pgfpathlineto{\pgfqpoint{0.741456in}{1.624367in}}%
\pgfpathlineto{\pgfqpoint{0.721711in}{1.625630in}}%
\pgfpathlineto{\pgfqpoint{0.701967in}{1.627093in}}%
\pgfpathlineto{\pgfqpoint{0.682222in}{1.628756in}}%
\pgfpathlineto{\pgfqpoint{0.682222in}{1.617379in}}%
\pgfpathlineto{\pgfqpoint{0.682222in}{1.603942in}}%
\pgfpathlineto{\pgfqpoint{0.682222in}{1.590504in}}%
\pgfpathlineto{\pgfqpoint{0.682222in}{1.577067in}}%
\pgfpathlineto{\pgfqpoint{0.682222in}{1.563629in}}%
\pgfpathlineto{\pgfqpoint{0.682222in}{1.550192in}}%
\pgfpathlineto{\pgfqpoint{0.682222in}{1.536755in}}%
\pgfpathlineto{\pgfqpoint{0.682222in}{1.523317in}}%
\pgfpathlineto{\pgfqpoint{0.682222in}{1.509880in}}%
\pgfpathlineto{\pgfqpoint{0.682222in}{1.496443in}}%
\pgfpathlineto{\pgfqpoint{0.682222in}{1.483005in}}%
\pgfpathlineto{\pgfqpoint{0.682222in}{1.469568in}}%
\pgfpathlineto{\pgfqpoint{0.682222in}{1.456130in}}%
\pgfpathlineto{\pgfqpoint{0.682222in}{1.442693in}}%
\pgfpathlineto{\pgfqpoint{0.682222in}{1.429256in}}%
\pgfpathlineto{\pgfqpoint{0.682222in}{1.415818in}}%
\pgfpathlineto{\pgfqpoint{0.682222in}{1.402381in}}%
\pgfpathlineto{\pgfqpoint{0.682222in}{1.388944in}}%
\pgfpathlineto{\pgfqpoint{0.682222in}{1.382527in}}%
\pgfpathlineto{\pgfqpoint{0.701967in}{1.380395in}}%
\pgfpathlineto{\pgfqpoint{0.721711in}{1.378518in}}%
\pgfpathlineto{\pgfqpoint{0.741456in}{1.376897in}}%
\pgfpathlineto{\pgfqpoint{0.761200in}{1.375529in}}%
\pgfpathlineto{\pgfqpoint{0.761611in}{1.375506in}}%
\pgfpathlineto{\pgfqpoint{0.780945in}{1.374409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682222in}{0.596139in}}{\pgfqpoint{1.934964in}{1.391511in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918721,0.629704,0.327130}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800689in}{0.622959in}}%
\pgfpathlineto{\pgfqpoint{0.820434in}{0.622870in}}%
\pgfpathlineto{\pgfqpoint{0.840178in}{0.622818in}}%
\pgfpathlineto{\pgfqpoint{0.859923in}{0.622803in}}%
\pgfpathlineto{\pgfqpoint{0.879667in}{0.622826in}}%
\pgfpathlineto{\pgfqpoint{0.899412in}{0.622885in}}%
\pgfpathlineto{\pgfqpoint{0.919156in}{0.622982in}}%
\pgfpathlineto{\pgfqpoint{0.923855in}{0.623013in}}%
\pgfpathlineto{\pgfqpoint{0.938901in}{0.623171in}}%
\pgfpathlineto{\pgfqpoint{0.958645in}{0.623435in}}%
\pgfpathlineto{\pgfqpoint{0.978390in}{0.623755in}}%
\pgfpathlineto{\pgfqpoint{0.998135in}{0.624133in}}%
\pgfpathlineto{\pgfqpoint{1.017879in}{0.624566in}}%
\pgfpathlineto{\pgfqpoint{1.037624in}{0.625056in}}%
\pgfpathlineto{\pgfqpoint{1.057368in}{0.625601in}}%
\pgfpathlineto{\pgfqpoint{1.077113in}{0.626201in}}%
\pgfpathlineto{\pgfqpoint{1.096857in}{0.626856in}}%
\pgfpathlineto{\pgfqpoint{1.116602in}{0.627565in}}%
\pgfpathlineto{\pgfqpoint{1.136346in}{0.628328in}}%
\pgfpathlineto{\pgfqpoint{1.156091in}{0.629143in}}%
\pgfpathlineto{\pgfqpoint{1.175835in}{0.630011in}}%
\pgfpathlineto{\pgfqpoint{1.195580in}{0.630930in}}%
\pgfpathlineto{\pgfqpoint{1.215324in}{0.631900in}}%
\pgfpathlineto{\pgfqpoint{1.235069in}{0.632920in}}%
\pgfpathlineto{\pgfqpoint{1.254813in}{0.633989in}}%
\pgfpathlineto{\pgfqpoint{1.274558in}{0.635107in}}%
\pgfpathlineto{\pgfqpoint{1.294302in}{0.636271in}}%
\pgfpathlineto{\pgfqpoint{1.297223in}{0.636451in}}%
\pgfpathlineto{\pgfqpoint{1.314047in}{0.637807in}}%
\pgfpathlineto{\pgfqpoint{1.333792in}{0.639460in}}%
\pgfpathlineto{\pgfqpoint{1.353536in}{0.641172in}}%
\pgfpathlineto{\pgfqpoint{1.373281in}{0.642942in}}%
\pgfpathlineto{\pgfqpoint{1.393025in}{0.644768in}}%
\pgfpathlineto{\pgfqpoint{1.412770in}{0.646648in}}%
\pgfpathlineto{\pgfqpoint{1.432514in}{0.648582in}}%
\pgfpathlineto{\pgfqpoint{1.445483in}{0.649888in}}%
\pgfpathlineto{\pgfqpoint{1.452259in}{0.650718in}}%
\pgfpathlineto{\pgfqpoint{1.472003in}{0.653204in}}%
\pgfpathlineto{\pgfqpoint{1.491748in}{0.655750in}}%
\pgfpathlineto{\pgfqpoint{1.511492in}{0.658354in}}%
\pgfpathlineto{\pgfqpoint{1.531237in}{0.661015in}}%
\pgfpathlineto{\pgfqpoint{1.548033in}{0.663325in}}%
\pgfpathlineto{\pgfqpoint{1.550981in}{0.663798in}}%
\pgfpathlineto{\pgfqpoint{1.570726in}{0.667033in}}%
\pgfpathlineto{\pgfqpoint{1.590470in}{0.670327in}}%
\pgfpathlineto{\pgfqpoint{1.610215in}{0.673679in}}%
\pgfpathlineto{\pgfqpoint{1.628087in}{0.676763in}}%
\pgfpathlineto{\pgfqpoint{1.629960in}{0.677129in}}%
\pgfpathlineto{\pgfqpoint{1.649704in}{0.681058in}}%
\pgfpathlineto{\pgfqpoint{1.669449in}{0.685045in}}%
\pgfpathlineto{\pgfqpoint{1.689193in}{0.689085in}}%
\pgfpathlineto{\pgfqpoint{1.694561in}{0.690200in}}%
\pgfpathlineto{\pgfqpoint{1.708938in}{0.693516in}}%
\pgfpathlineto{\pgfqpoint{1.728682in}{0.698127in}}%
\pgfpathlineto{\pgfqpoint{1.748427in}{0.702789in}}%
\pgfpathlineto{\pgfqpoint{1.751976in}{0.703638in}}%
\pgfpathlineto{\pgfqpoint{1.768171in}{0.707874in}}%
\pgfpathlineto{\pgfqpoint{1.787916in}{0.713091in}}%
\pgfpathlineto{\pgfqpoint{1.802855in}{0.717075in}}%
\pgfpathlineto{\pgfqpoint{1.807660in}{0.718461in}}%
\pgfpathlineto{\pgfqpoint{1.827405in}{0.724214in}}%
\pgfpathlineto{\pgfqpoint{1.847149in}{0.730008in}}%
\pgfpathlineto{\pgfqpoint{1.848855in}{0.730512in}}%
\pgfpathlineto{\pgfqpoint{1.866894in}{0.736237in}}%
\pgfpathlineto{\pgfqpoint{1.886638in}{0.742539in}}%
\pgfpathlineto{\pgfqpoint{1.891030in}{0.743950in}}%
\pgfpathlineto{\pgfqpoint{1.906383in}{0.749201in}}%
\pgfpathlineto{\pgfqpoint{1.926127in}{0.755984in}}%
\pgfpathlineto{\pgfqpoint{1.930191in}{0.757387in}}%
\pgfpathlineto{\pgfqpoint{1.945872in}{0.763116in}}%
\pgfpathlineto{\pgfqpoint{1.965617in}{0.770351in}}%
\pgfpathlineto{\pgfqpoint{1.966904in}{0.770824in}}%
\pgfpathlineto{\pgfqpoint{1.985361in}{0.777970in}}%
\pgfpathlineto{\pgfqpoint{2.001592in}{0.784262in}}%
\pgfpathlineto{\pgfqpoint{2.005106in}{0.785690in}}%
\pgfpathlineto{\pgfqpoint{2.024850in}{0.793727in}}%
\pgfpathlineto{\pgfqpoint{2.034609in}{0.797699in}}%
\pgfpathlineto{\pgfqpoint{2.044595in}{0.801946in}}%
\pgfpathlineto{\pgfqpoint{2.064339in}{0.810335in}}%
\pgfpathlineto{\pgfqpoint{2.066228in}{0.811137in}}%
\pgfpathlineto{\pgfqpoint{2.084084in}{0.819027in}}%
\pgfpathlineto{\pgfqpoint{2.096672in}{0.824574in}}%
\pgfpathlineto{\pgfqpoint{2.103828in}{0.827849in}}%
\pgfpathlineto{\pgfqpoint{2.123573in}{0.836854in}}%
\pgfpathlineto{\pgfqpoint{2.126123in}{0.838011in}}%
\pgfpathlineto{\pgfqpoint{2.143317in}{0.846100in}}%
\pgfpathlineto{\pgfqpoint{2.154754in}{0.851449in}}%
\pgfpathlineto{\pgfqpoint{2.163062in}{0.855466in}}%
\pgfpathlineto{\pgfqpoint{2.182672in}{0.864886in}}%
\pgfpathlineto{\pgfqpoint{2.182806in}{0.864952in}}%
\pgfpathlineto{\pgfqpoint{2.202551in}{0.874663in}}%
\pgfpathlineto{\pgfqpoint{2.210060in}{0.878323in}}%
\pgfpathlineto{\pgfqpoint{2.222295in}{0.884467in}}%
\pgfpathlineto{\pgfqpoint{2.236969in}{0.891761in}}%
\pgfpathlineto{\pgfqpoint{2.242040in}{0.894353in}}%
\pgfpathlineto{\pgfqpoint{2.261784in}{0.904334in}}%
\pgfpathlineto{\pgfqpoint{2.263515in}{0.905198in}}%
\pgfpathlineto{\pgfqpoint{2.281529in}{0.914432in}}%
\pgfpathlineto{\pgfqpoint{2.289843in}{0.918636in}}%
\pgfpathlineto{\pgfqpoint{2.301274in}{0.924563in}}%
\pgfpathlineto{\pgfqpoint{2.315976in}{0.932073in}}%
\pgfpathlineto{\pgfqpoint{2.321018in}{0.934711in}}%
\pgfpathlineto{\pgfqpoint{2.340763in}{0.944873in}}%
\pgfpathlineto{\pgfqpoint{2.342023in}{0.945510in}}%
\pgfpathlineto{\pgfqpoint{2.360507in}{0.955069in}}%
\pgfpathlineto{\pgfqpoint{2.368154in}{0.958948in}}%
\pgfpathlineto{\pgfqpoint{2.380252in}{0.965221in}}%
\pgfpathlineto{\pgfqpoint{2.394362in}{0.972385in}}%
\pgfpathlineto{\pgfqpoint{2.399996in}{0.975307in}}%
\pgfpathlineto{\pgfqpoint{2.419741in}{0.985318in}}%
\pgfpathlineto{\pgfqpoint{2.420761in}{0.985822in}}%
\pgfpathlineto{\pgfqpoint{2.439485in}{0.995274in}}%
\pgfpathlineto{\pgfqpoint{2.447590in}{0.999260in}}%
\pgfpathlineto{\pgfqpoint{2.459230in}{1.005098in}}%
\pgfpathlineto{\pgfqpoint{2.474808in}{1.012697in}}%
\pgfpathlineto{\pgfqpoint{2.478974in}{1.014768in}}%
\pgfpathlineto{\pgfqpoint{2.498719in}{1.024294in}}%
\pgfpathlineto{\pgfqpoint{2.502659in}{1.026135in}}%
\pgfpathlineto{\pgfqpoint{2.518463in}{1.033654in}}%
\pgfpathlineto{\pgfqpoint{2.531322in}{1.039572in}}%
\pgfpathlineto{\pgfqpoint{2.538208in}{1.042796in}}%
\pgfpathlineto{\pgfqpoint{2.557952in}{1.051718in}}%
\pgfpathlineto{\pgfqpoint{2.560921in}{1.053009in}}%
\pgfpathlineto{\pgfqpoint{2.577697in}{1.060427in}}%
\pgfpathlineto{\pgfqpoint{2.591858in}{1.066447in}}%
\pgfpathlineto{\pgfqpoint{2.597441in}{1.068858in}}%
\pgfpathlineto{\pgfqpoint{2.597441in}{1.079884in}}%
\pgfpathlineto{\pgfqpoint{2.597441in}{1.093321in}}%
\pgfpathlineto{\pgfqpoint{2.597441in}{1.106759in}}%
\pgfpathlineto{\pgfqpoint{2.597441in}{1.120196in}}%
\pgfpathlineto{\pgfqpoint{2.597441in}{1.133633in}}%
\pgfpathlineto{\pgfqpoint{2.597441in}{1.147071in}}%
\pgfpathlineto{\pgfqpoint{2.597441in}{1.160508in}}%
\pgfpathlineto{\pgfqpoint{2.597441in}{1.173946in}}%
\pgfpathlineto{\pgfqpoint{2.597441in}{1.187383in}}%
\pgfpathlineto{\pgfqpoint{2.597441in}{1.200820in}}%
\pgfpathlineto{\pgfqpoint{2.597441in}{1.214258in}}%
\pgfpathlineto{\pgfqpoint{2.597441in}{1.227695in}}%
\pgfpathlineto{\pgfqpoint{2.597441in}{1.241132in}}%
\pgfpathlineto{\pgfqpoint{2.597441in}{1.254570in}}%
\pgfpathlineto{\pgfqpoint{2.597441in}{1.268007in}}%
\pgfpathlineto{\pgfqpoint{2.597441in}{1.281445in}}%
\pgfpathlineto{\pgfqpoint{2.597441in}{1.294882in}}%
\pgfpathlineto{\pgfqpoint{2.597441in}{1.308319in}}%
\pgfpathlineto{\pgfqpoint{2.597441in}{1.321757in}}%
\pgfpathlineto{\pgfqpoint{2.597441in}{1.335194in}}%
\pgfpathlineto{\pgfqpoint{2.597441in}{1.348631in}}%
\pgfpathlineto{\pgfqpoint{2.597441in}{1.362069in}}%
\pgfpathlineto{\pgfqpoint{2.597441in}{1.372119in}}%
\pgfpathlineto{\pgfqpoint{2.578940in}{1.362069in}}%
\pgfpathlineto{\pgfqpoint{2.577697in}{1.361396in}}%
\pgfpathlineto{\pgfqpoint{2.557952in}{1.350324in}}%
\pgfpathlineto{\pgfqpoint{2.555032in}{1.348631in}}%
\pgfpathlineto{\pgfqpoint{2.538208in}{1.338921in}}%
\pgfpathlineto{\pgfqpoint{2.531948in}{1.335194in}}%
\pgfpathlineto{\pgfqpoint{2.518463in}{1.327204in}}%
\pgfpathlineto{\pgfqpoint{2.509534in}{1.321757in}}%
\pgfpathlineto{\pgfqpoint{2.498719in}{1.315193in}}%
\pgfpathlineto{\pgfqpoint{2.487699in}{1.308319in}}%
\pgfpathlineto{\pgfqpoint{2.478974in}{1.302907in}}%
\pgfpathlineto{\pgfqpoint{2.466364in}{1.294882in}}%
\pgfpathlineto{\pgfqpoint{2.459230in}{1.290368in}}%
\pgfpathlineto{\pgfqpoint{2.445458in}{1.281445in}}%
\pgfpathlineto{\pgfqpoint{2.439485in}{1.277599in}}%
\pgfpathlineto{\pgfqpoint{2.424917in}{1.268007in}}%
\pgfpathlineto{\pgfqpoint{2.419741in}{1.264621in}}%
\pgfpathlineto{\pgfqpoint{2.404686in}{1.254570in}}%
\pgfpathlineto{\pgfqpoint{2.399996in}{1.251460in}}%
\pgfpathlineto{\pgfqpoint{2.384713in}{1.241132in}}%
\pgfpathlineto{\pgfqpoint{2.380252in}{1.238139in}}%
\pgfpathlineto{\pgfqpoint{2.364953in}{1.227695in}}%
\pgfpathlineto{\pgfqpoint{2.360507in}{1.224683in}}%
\pgfpathlineto{\pgfqpoint{2.345363in}{1.214258in}}%
\pgfpathlineto{\pgfqpoint{2.340763in}{1.211115in}}%
\pgfpathlineto{\pgfqpoint{2.325906in}{1.200820in}}%
\pgfpathlineto{\pgfqpoint{2.321018in}{1.197462in}}%
\pgfpathlineto{\pgfqpoint{2.306543in}{1.187383in}}%
\pgfpathlineto{\pgfqpoint{2.301274in}{1.183746in}}%
\pgfpathlineto{\pgfqpoint{2.287241in}{1.173946in}}%
\pgfpathlineto{\pgfqpoint{2.281529in}{1.169992in}}%
\pgfpathlineto{\pgfqpoint{2.267968in}{1.160508in}}%
\pgfpathlineto{\pgfqpoint{2.261784in}{1.156225in}}%
\pgfpathlineto{\pgfqpoint{2.248691in}{1.147071in}}%
\pgfpathlineto{\pgfqpoint{2.242040in}{1.142467in}}%
\pgfpathlineto{\pgfqpoint{2.229380in}{1.133633in}}%
\pgfpathlineto{\pgfqpoint{2.222295in}{1.128741in}}%
\pgfpathlineto{\pgfqpoint{2.210005in}{1.120196in}}%
\pgfpathlineto{\pgfqpoint{2.202551in}{1.115069in}}%
\pgfpathlineto{\pgfqpoint{2.190535in}{1.106759in}}%
\pgfpathlineto{\pgfqpoint{2.182806in}{1.101473in}}%
\pgfpathlineto{\pgfqpoint{2.170939in}{1.093321in}}%
\pgfpathlineto{\pgfqpoint{2.163062in}{1.087974in}}%
\pgfpathlineto{\pgfqpoint{2.151185in}{1.079884in}}%
\pgfpathlineto{\pgfqpoint{2.143317in}{1.074590in}}%
\pgfpathlineto{\pgfqpoint{2.131242in}{1.066447in}}%
\pgfpathlineto{\pgfqpoint{2.123573in}{1.061341in}}%
\pgfpathlineto{\pgfqpoint{2.111074in}{1.053009in}}%
\pgfpathlineto{\pgfqpoint{2.103828in}{1.048244in}}%
\pgfpathlineto{\pgfqpoint{2.090646in}{1.039572in}}%
\pgfpathlineto{\pgfqpoint{2.084084in}{1.035315in}}%
\pgfpathlineto{\pgfqpoint{2.069920in}{1.026135in}}%
\pgfpathlineto{\pgfqpoint{2.064339in}{1.022570in}}%
\pgfpathlineto{\pgfqpoint{2.048856in}{1.012697in}}%
\pgfpathlineto{\pgfqpoint{2.044595in}{1.010021in}}%
\pgfpathlineto{\pgfqpoint{2.027410in}{0.999260in}}%
\pgfpathlineto{\pgfqpoint{2.024850in}{0.997683in}}%
\pgfpathlineto{\pgfqpoint{2.005534in}{0.985822in}}%
\pgfpathlineto{\pgfqpoint{2.005106in}{0.985564in}}%
\pgfpathlineto{\pgfqpoint{1.985361in}{0.973697in}}%
\pgfpathlineto{\pgfqpoint{1.983166in}{0.972385in}}%
\pgfpathlineto{\pgfqpoint{1.965617in}{0.962079in}}%
\pgfpathlineto{\pgfqpoint{1.960250in}{0.958948in}}%
\pgfpathlineto{\pgfqpoint{1.945872in}{0.950712in}}%
\pgfpathlineto{\pgfqpoint{1.936726in}{0.945510in}}%
\pgfpathlineto{\pgfqpoint{1.926127in}{0.939600in}}%
\pgfpathlineto{\pgfqpoint{1.912524in}{0.932073in}}%
\pgfpathlineto{\pgfqpoint{1.906383in}{0.928745in}}%
\pgfpathlineto{\pgfqpoint{1.887566in}{0.918636in}}%
\pgfpathlineto{\pgfqpoint{1.886638in}{0.918148in}}%
\pgfpathlineto{\pgfqpoint{1.866894in}{0.907870in}}%
\pgfpathlineto{\pgfqpoint{1.861707in}{0.905198in}}%
\pgfpathlineto{\pgfqpoint{1.847149in}{0.897870in}}%
\pgfpathlineto{\pgfqpoint{1.834878in}{0.891761in}}%
\pgfpathlineto{\pgfqpoint{1.827405in}{0.888131in}}%
\pgfpathlineto{\pgfqpoint{1.807660in}{0.878652in}}%
\pgfpathlineto{\pgfqpoint{1.806966in}{0.878323in}}%
\pgfpathlineto{\pgfqpoint{1.787916in}{0.869530in}}%
\pgfpathlineto{\pgfqpoint{1.777722in}{0.864886in}}%
\pgfpathlineto{\pgfqpoint{1.768171in}{0.860656in}}%
\pgfpathlineto{\pgfqpoint{1.748427in}{0.852030in}}%
\pgfpathlineto{\pgfqpoint{1.747075in}{0.851449in}}%
\pgfpathlineto{\pgfqpoint{1.728682in}{0.843770in}}%
\pgfpathlineto{\pgfqpoint{1.714675in}{0.838011in}}%
\pgfpathlineto{\pgfqpoint{1.708938in}{0.835727in}}%
\pgfpathlineto{\pgfqpoint{1.689193in}{0.827996in}}%
\pgfpathlineto{\pgfqpoint{1.680302in}{0.824574in}}%
\pgfpathlineto{\pgfqpoint{1.669449in}{0.820539in}}%
\pgfpathlineto{\pgfqpoint{1.649704in}{0.813329in}}%
\pgfpathlineto{\pgfqpoint{1.643586in}{0.811137in}}%
\pgfpathlineto{\pgfqpoint{1.629960in}{0.806435in}}%
\pgfpathlineto{\pgfqpoint{1.610215in}{0.799751in}}%
\pgfpathlineto{\pgfqpoint{1.604025in}{0.797699in}}%
\pgfpathlineto{\pgfqpoint{1.590470in}{0.793385in}}%
\pgfpathlineto{\pgfqpoint{1.570726in}{0.787233in}}%
\pgfpathlineto{\pgfqpoint{1.560976in}{0.784262in}}%
\pgfpathlineto{\pgfqpoint{1.550981in}{0.781349in}}%
\pgfpathlineto{\pgfqpoint{1.531237in}{0.775728in}}%
\pgfpathlineto{\pgfqpoint{1.513604in}{0.770824in}}%
\pgfpathlineto{\pgfqpoint{1.511492in}{0.770265in}}%
\pgfpathlineto{\pgfqpoint{1.491748in}{0.765172in}}%
\pgfpathlineto{\pgfqpoint{1.472003in}{0.760208in}}%
\pgfpathlineto{\pgfqpoint{1.460467in}{0.757387in}}%
\pgfpathlineto{\pgfqpoint{1.452259in}{0.755485in}}%
\pgfpathlineto{\pgfqpoint{1.432514in}{0.751041in}}%
\pgfpathlineto{\pgfqpoint{1.412770in}{0.746726in}}%
\pgfpathlineto{\pgfqpoint{1.399659in}{0.743950in}}%
\pgfpathlineto{\pgfqpoint{1.393025in}{0.742626in}}%
\pgfpathlineto{\pgfqpoint{1.373281in}{0.738818in}}%
\pgfpathlineto{\pgfqpoint{1.353536in}{0.735137in}}%
\pgfpathlineto{\pgfqpoint{1.333792in}{0.731584in}}%
\pgfpathlineto{\pgfqpoint{1.327604in}{0.730512in}}%
\pgfpathlineto{\pgfqpoint{1.314047in}{0.728318in}}%
\pgfpathlineto{\pgfqpoint{1.294302in}{0.725247in}}%
\pgfpathlineto{\pgfqpoint{1.274558in}{0.722301in}}%
\pgfpathlineto{\pgfqpoint{1.254813in}{0.719481in}}%
\pgfpathlineto{\pgfqpoint{1.237166in}{0.717075in}}%
\pgfpathlineto{\pgfqpoint{1.235069in}{0.716810in}}%
\pgfpathlineto{\pgfqpoint{1.215324in}{0.714439in}}%
\pgfpathlineto{\pgfqpoint{1.195580in}{0.712188in}}%
\pgfpathlineto{\pgfqpoint{1.175835in}{0.710059in}}%
\pgfpathlineto{\pgfqpoint{1.156091in}{0.708053in}}%
\pgfpathlineto{\pgfqpoint{1.136346in}{0.706170in}}%
\pgfpathlineto{\pgfqpoint{1.116602in}{0.704412in}}%
\pgfpathlineto{\pgfqpoint{1.107226in}{0.703638in}}%
\pgfpathlineto{\pgfqpoint{1.096857in}{0.702853in}}%
\pgfpathlineto{\pgfqpoint{1.077113in}{0.701476in}}%
\pgfpathlineto{\pgfqpoint{1.057368in}{0.700214in}}%
\pgfpathlineto{\pgfqpoint{1.037624in}{0.699070in}}%
\pgfpathlineto{\pgfqpoint{1.017879in}{0.698043in}}%
\pgfpathlineto{\pgfqpoint{0.998135in}{0.697135in}}%
\pgfpathlineto{\pgfqpoint{0.978390in}{0.696344in}}%
\pgfpathlineto{\pgfqpoint{0.958645in}{0.695673in}}%
\pgfpathlineto{\pgfqpoint{0.938901in}{0.695122in}}%
\pgfpathlineto{\pgfqpoint{0.919156in}{0.694690in}}%
\pgfpathlineto{\pgfqpoint{0.899412in}{0.694377in}}%
\pgfpathlineto{\pgfqpoint{0.879667in}{0.694185in}}%
\pgfpathlineto{\pgfqpoint{0.859923in}{0.694113in}}%
\pgfpathlineto{\pgfqpoint{0.840178in}{0.694161in}}%
\pgfpathlineto{\pgfqpoint{0.820434in}{0.694329in}}%
\pgfpathlineto{\pgfqpoint{0.800689in}{0.694618in}}%
\pgfpathlineto{\pgfqpoint{0.780945in}{0.695026in}}%
\pgfpathlineto{\pgfqpoint{0.761200in}{0.695553in}}%
\pgfpathlineto{\pgfqpoint{0.741456in}{0.696201in}}%
\pgfpathlineto{\pgfqpoint{0.721711in}{0.696967in}}%
\pgfpathlineto{\pgfqpoint{0.701967in}{0.697852in}}%
\pgfpathlineto{\pgfqpoint{0.682222in}{0.698855in}}%
\pgfpathlineto{\pgfqpoint{0.682222in}{0.690200in}}%
\pgfpathlineto{\pgfqpoint{0.682222in}{0.676763in}}%
\pgfpathlineto{\pgfqpoint{0.682222in}{0.663325in}}%
\pgfpathlineto{\pgfqpoint{0.682222in}{0.649888in}}%
\pgfpathlineto{\pgfqpoint{0.682222in}{0.636451in}}%
\pgfpathlineto{\pgfqpoint{0.682222in}{0.624953in}}%
\pgfpathlineto{\pgfqpoint{0.701967in}{0.624475in}}%
\pgfpathlineto{\pgfqpoint{0.721711in}{0.624053in}}%
\pgfpathlineto{\pgfqpoint{0.741456in}{0.623687in}}%
\pgfpathlineto{\pgfqpoint{0.761200in}{0.623377in}}%
\pgfpathlineto{\pgfqpoint{0.780945in}{0.623125in}}%
\pgfpathlineto{\pgfqpoint{0.792230in}{0.623013in}}%
\pgfpathlineto{\pgfqpoint{0.800689in}{0.622959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682222in}{0.596139in}}{\pgfqpoint{1.934964in}{1.391511in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918721,0.629704,0.327130}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701967in}{1.627093in}}%
\pgfpathlineto{\pgfqpoint{0.721711in}{1.625630in}}%
\pgfpathlineto{\pgfqpoint{0.741456in}{1.624367in}}%
\pgfpathlineto{\pgfqpoint{0.761200in}{1.623303in}}%
\pgfpathlineto{\pgfqpoint{0.780945in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{0.800689in}{1.621767in}}%
\pgfpathlineto{\pgfqpoint{0.820434in}{1.621295in}}%
\pgfpathlineto{\pgfqpoint{0.840178in}{1.621019in}}%
\pgfpathlineto{\pgfqpoint{0.859923in}{1.620941in}}%
\pgfpathlineto{\pgfqpoint{0.879667in}{1.621059in}}%
\pgfpathlineto{\pgfqpoint{0.899412in}{1.621373in}}%
\pgfpathlineto{\pgfqpoint{0.919156in}{1.621885in}}%
\pgfpathlineto{\pgfqpoint{0.938901in}{1.622593in}}%
\pgfpathlineto{\pgfqpoint{0.958645in}{1.623500in}}%
\pgfpathlineto{\pgfqpoint{0.978390in}{1.624604in}}%
\pgfpathlineto{\pgfqpoint{0.998135in}{1.625907in}}%
\pgfpathlineto{\pgfqpoint{1.017879in}{1.627410in}}%
\pgfpathlineto{\pgfqpoint{1.037624in}{1.629113in}}%
\pgfpathlineto{\pgfqpoint{1.055288in}{1.630816in}}%
\pgfpathlineto{\pgfqpoint{1.057368in}{1.631012in}}%
\pgfpathlineto{\pgfqpoint{1.077113in}{1.633065in}}%
\pgfpathlineto{\pgfqpoint{1.096857in}{1.635316in}}%
\pgfpathlineto{\pgfqpoint{1.116602in}{1.637767in}}%
\pgfpathlineto{\pgfqpoint{1.136346in}{1.640419in}}%
\pgfpathlineto{\pgfqpoint{1.156091in}{1.643274in}}%
\pgfpathlineto{\pgfqpoint{1.162413in}{1.644254in}}%
\pgfpathlineto{\pgfqpoint{1.175835in}{1.646277in}}%
\pgfpathlineto{\pgfqpoint{1.195580in}{1.649453in}}%
\pgfpathlineto{\pgfqpoint{1.215324in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.235069in}{1.656414in}}%
\pgfpathlineto{\pgfqpoint{1.241725in}{1.657691in}}%
\pgfpathlineto{\pgfqpoint{1.254813in}{1.660130in}}%
\pgfpathlineto{\pgfqpoint{1.274558in}{1.664011in}}%
\pgfpathlineto{\pgfqpoint{1.294302in}{1.668096in}}%
\pgfpathlineto{\pgfqpoint{1.308258in}{1.671128in}}%
\pgfpathlineto{\pgfqpoint{1.314047in}{1.672348in}}%
\pgfpathlineto{\pgfqpoint{1.333792in}{1.676708in}}%
\pgfpathlineto{\pgfqpoint{1.353536in}{1.681274in}}%
\pgfpathlineto{\pgfqpoint{1.367159in}{1.684566in}}%
\pgfpathlineto{\pgfqpoint{1.373281in}{1.685997in}}%
\pgfpathlineto{\pgfqpoint{1.393025in}{1.690813in}}%
\pgfpathlineto{\pgfqpoint{1.412770in}{1.695835in}}%
\pgfpathlineto{\pgfqpoint{1.420960in}{1.698003in}}%
\pgfpathlineto{\pgfqpoint{1.432514in}{1.700955in}}%
\pgfpathlineto{\pgfqpoint{1.452259in}{1.706202in}}%
\pgfpathlineto{\pgfqpoint{1.471231in}{1.711440in}}%
\pgfpathlineto{\pgfqpoint{1.472003in}{1.711646in}}%
\pgfpathlineto{\pgfqpoint{1.491748in}{1.717089in}}%
\pgfpathlineto{\pgfqpoint{1.511492in}{1.722736in}}%
\pgfpathlineto{\pgfqpoint{1.518725in}{1.724878in}}%
\pgfpathlineto{\pgfqpoint{1.531237in}{1.728434in}}%
\pgfpathlineto{\pgfqpoint{1.550981in}{1.734245in}}%
\pgfpathlineto{\pgfqpoint{1.564348in}{1.738315in}}%
\pgfpathlineto{\pgfqpoint{1.570726in}{1.740173in}}%
\pgfpathlineto{\pgfqpoint{1.590470in}{1.746113in}}%
\pgfpathlineto{\pgfqpoint{1.608601in}{1.751753in}}%
\pgfpathlineto{\pgfqpoint{1.610215in}{1.752231in}}%
\pgfpathlineto{\pgfqpoint{1.629960in}{1.758263in}}%
\pgfpathlineto{\pgfqpoint{1.649704in}{1.764495in}}%
\pgfpathlineto{\pgfqpoint{1.651844in}{1.765190in}}%
\pgfpathlineto{\pgfqpoint{1.669449in}{1.770615in}}%
\pgfpathlineto{\pgfqpoint{1.689193in}{1.776892in}}%
\pgfpathlineto{\pgfqpoint{1.694498in}{1.778627in}}%
\pgfpathlineto{\pgfqpoint{1.708938in}{1.783082in}}%
\pgfpathlineto{\pgfqpoint{1.728682in}{1.789357in}}%
\pgfpathlineto{\pgfqpoint{1.736967in}{1.792065in}}%
\pgfpathlineto{\pgfqpoint{1.748427in}{1.795573in}}%
\pgfpathlineto{\pgfqpoint{1.768171in}{1.801792in}}%
\pgfpathlineto{\pgfqpoint{1.779628in}{1.805502in}}%
\pgfpathlineto{\pgfqpoint{1.787916in}{1.807995in}}%
\pgfpathlineto{\pgfqpoint{1.807660in}{1.814097in}}%
\pgfpathlineto{\pgfqpoint{1.822898in}{1.818939in}}%
\pgfpathlineto{\pgfqpoint{1.827405in}{1.820256in}}%
\pgfpathlineto{\pgfqpoint{1.847149in}{1.826170in}}%
\pgfpathlineto{\pgfqpoint{1.866894in}{1.832257in}}%
\pgfpathlineto{\pgfqpoint{1.867273in}{1.832377in}}%
\pgfpathlineto{\pgfqpoint{1.886638in}{1.837916in}}%
\pgfpathlineto{\pgfqpoint{1.906383in}{1.843726in}}%
\pgfpathlineto{\pgfqpoint{1.913311in}{1.845814in}}%
\pgfpathlineto{\pgfqpoint{1.926127in}{1.849253in}}%
\pgfpathlineto{\pgfqpoint{1.945872in}{1.854690in}}%
\pgfpathlineto{\pgfqpoint{1.962001in}{1.859252in}}%
\pgfpathlineto{\pgfqpoint{1.965617in}{1.860138in}}%
\pgfpathlineto{\pgfqpoint{1.985361in}{1.865087in}}%
\pgfpathlineto{\pgfqpoint{2.005106in}{1.870177in}}%
\pgfpathlineto{\pgfqpoint{2.014620in}{1.872689in}}%
\pgfpathlineto{\pgfqpoint{2.024850in}{1.874936in}}%
\pgfpathlineto{\pgfqpoint{2.044595in}{1.879381in}}%
\pgfpathlineto{\pgfqpoint{2.064339in}{1.883953in}}%
\pgfpathlineto{\pgfqpoint{2.073515in}{1.886126in}}%
\pgfpathlineto{\pgfqpoint{2.084084in}{1.888067in}}%
\pgfpathlineto{\pgfqpoint{2.103828in}{1.891783in}}%
\pgfpathlineto{\pgfqpoint{2.123573in}{1.895609in}}%
\pgfpathlineto{\pgfqpoint{2.143317in}{1.899545in}}%
\pgfpathlineto{\pgfqpoint{2.143408in}{1.899564in}}%
\pgfpathlineto{\pgfqpoint{2.163062in}{1.902208in}}%
\pgfpathlineto{\pgfqpoint{2.182806in}{1.904948in}}%
\pgfpathlineto{\pgfqpoint{2.202551in}{1.907772in}}%
\pgfpathlineto{\pgfqpoint{2.222295in}{1.910683in}}%
\pgfpathlineto{\pgfqpoint{2.237599in}{1.913001in}}%
\pgfpathlineto{\pgfqpoint{2.222295in}{1.913001in}}%
\pgfpathlineto{\pgfqpoint{2.202551in}{1.913001in}}%
\pgfpathlineto{\pgfqpoint{2.182806in}{1.913001in}}%
\pgfpathlineto{\pgfqpoint{2.163062in}{1.913001in}}%
\pgfpathlineto{\pgfqpoint{2.143317in}{1.913001in}}%
\pgfpathlineto{\pgfqpoint{2.123573in}{1.913001in}}%
\pgfpathlineto{\pgfqpoint{2.103828in}{1.913001in}}%
\pgfpathlineto{\pgfqpoint{2.084084in}{1.913001in}}%
\pgfpathlineto{\pgfqpoint{2.064339in}{1.913001in}}%
\pgfpathlineto{\pgfqpoint{2.044595in}{1.913001in}}%
\pgfpathlineto{\pgfqpoint{2.024850in}{1.913001in}}%
\pgfpathlineto{\pgfqpoint{2.005106in}{1.913001in}}%
\pgfpathlineto{\pgfqpoint{1.985361in}{1.913001in}}%
\pgfpathlineto{\pgfqpoint{1.979207in}{1.913001in}}%
\pgfpathlineto{\pgfqpoint{1.965617in}{1.911412in}}%
\pgfpathlineto{\pgfqpoint{1.945872in}{1.909173in}}%
\pgfpathlineto{\pgfqpoint{1.926127in}{1.907010in}}%
\pgfpathlineto{\pgfqpoint{1.906383in}{1.904920in}}%
\pgfpathlineto{\pgfqpoint{1.886638in}{1.902900in}}%
\pgfpathlineto{\pgfqpoint{1.866894in}{1.900949in}}%
\pgfpathlineto{\pgfqpoint{1.852404in}{1.899564in}}%
\pgfpathlineto{\pgfqpoint{1.847149in}{1.898792in}}%
\pgfpathlineto{\pgfqpoint{1.827405in}{1.895974in}}%
\pgfpathlineto{\pgfqpoint{1.807660in}{1.893249in}}%
\pgfpathlineto{\pgfqpoint{1.787916in}{1.890615in}}%
\pgfpathlineto{\pgfqpoint{1.768171in}{1.888071in}}%
\pgfpathlineto{\pgfqpoint{1.752572in}{1.886126in}}%
\pgfpathlineto{\pgfqpoint{1.748427in}{1.885451in}}%
\pgfpathlineto{\pgfqpoint{1.728682in}{1.882328in}}%
\pgfpathlineto{\pgfqpoint{1.708938in}{1.879310in}}%
\pgfpathlineto{\pgfqpoint{1.689193in}{1.876396in}}%
\pgfpathlineto{\pgfqpoint{1.669449in}{1.873583in}}%
\pgfpathlineto{\pgfqpoint{1.662967in}{1.872689in}}%
\pgfpathlineto{\pgfqpoint{1.649704in}{1.870466in}}%
\pgfpathlineto{\pgfqpoint{1.629960in}{1.867267in}}%
\pgfpathlineto{\pgfqpoint{1.610215in}{1.864182in}}%
\pgfpathlineto{\pgfqpoint{1.590470in}{1.861206in}}%
\pgfpathlineto{\pgfqpoint{1.577028in}{1.859252in}}%
\pgfpathlineto{\pgfqpoint{1.570726in}{1.858184in}}%
\pgfpathlineto{\pgfqpoint{1.550981in}{1.854955in}}%
\pgfpathlineto{\pgfqpoint{1.531237in}{1.851845in}}%
\pgfpathlineto{\pgfqpoint{1.511492in}{1.848852in}}%
\pgfpathlineto{\pgfqpoint{1.491748in}{1.845973in}}%
\pgfpathlineto{\pgfqpoint{1.490614in}{1.845814in}}%
\pgfpathlineto{\pgfqpoint{1.472003in}{1.842852in}}%
\pgfpathlineto{\pgfqpoint{1.452259in}{1.839832in}}%
\pgfpathlineto{\pgfqpoint{1.432514in}{1.836935in}}%
\pgfpathlineto{\pgfqpoint{1.412770in}{1.834157in}}%
\pgfpathlineto{\pgfqpoint{1.399571in}{1.832377in}}%
\pgfpathlineto{\pgfqpoint{1.393025in}{1.831396in}}%
\pgfpathlineto{\pgfqpoint{1.373281in}{1.828560in}}%
\pgfpathlineto{\pgfqpoint{1.353536in}{1.825849in}}%
\pgfpathlineto{\pgfqpoint{1.333792in}{1.823261in}}%
\pgfpathlineto{\pgfqpoint{1.314047in}{1.820795in}}%
\pgfpathlineto{\pgfqpoint{1.298442in}{1.818939in}}%
\pgfpathlineto{\pgfqpoint{1.294302in}{1.818400in}}%
\pgfpathlineto{\pgfqpoint{1.274558in}{1.815953in}}%
\pgfpathlineto{\pgfqpoint{1.254813in}{1.813632in}}%
\pgfpathlineto{\pgfqpoint{1.235069in}{1.811435in}}%
\pgfpathlineto{\pgfqpoint{1.215324in}{1.809361in}}%
\pgfpathlineto{\pgfqpoint{1.195580in}{1.807408in}}%
\pgfpathlineto{\pgfqpoint{1.175835in}{1.805575in}}%
\pgfpathlineto{\pgfqpoint{1.174995in}{1.805502in}}%
\pgfpathlineto{\pgfqpoint{1.156091in}{1.803720in}}%
\pgfpathlineto{\pgfqpoint{1.136346in}{1.801986in}}%
\pgfpathlineto{\pgfqpoint{1.116602in}{1.800376in}}%
\pgfpathlineto{\pgfqpoint{1.096857in}{1.798890in}}%
\pgfpathlineto{\pgfqpoint{1.077113in}{1.797526in}}%
\pgfpathlineto{\pgfqpoint{1.057368in}{1.796284in}}%
\pgfpathlineto{\pgfqpoint{1.037624in}{1.795162in}}%
\pgfpathlineto{\pgfqpoint{1.017879in}{1.794159in}}%
\pgfpathlineto{\pgfqpoint{0.998135in}{1.793275in}}%
\pgfpathlineto{\pgfqpoint{0.978390in}{1.792509in}}%
\pgfpathlineto{\pgfqpoint{0.964877in}{1.792065in}}%
\pgfpathlineto{\pgfqpoint{0.958645in}{1.791845in}}%
\pgfpathlineto{\pgfqpoint{0.938901in}{1.791272in}}%
\pgfpathlineto{\pgfqpoint{0.919156in}{1.790825in}}%
\pgfpathlineto{\pgfqpoint{0.899412in}{1.790502in}}%
\pgfpathlineto{\pgfqpoint{0.879667in}{1.790303in}}%
\pgfpathlineto{\pgfqpoint{0.859923in}{1.790229in}}%
\pgfpathlineto{\pgfqpoint{0.840178in}{1.790278in}}%
\pgfpathlineto{\pgfqpoint{0.820434in}{1.790452in}}%
\pgfpathlineto{\pgfqpoint{0.800689in}{1.790750in}}%
\pgfpathlineto{\pgfqpoint{0.780945in}{1.791173in}}%
\pgfpathlineto{\pgfqpoint{0.761200in}{1.791720in}}%
\pgfpathlineto{\pgfqpoint{0.751081in}{1.792065in}}%
\pgfpathlineto{\pgfqpoint{0.741456in}{1.792370in}}%
\pgfpathlineto{\pgfqpoint{0.721711in}{1.793113in}}%
\pgfpathlineto{\pgfqpoint{0.701967in}{1.793973in}}%
\pgfpathlineto{\pgfqpoint{0.682222in}{1.794952in}}%
\pgfpathlineto{\pgfqpoint{0.682222in}{1.792065in}}%
\pgfpathlineto{\pgfqpoint{0.682222in}{1.778627in}}%
\pgfpathlineto{\pgfqpoint{0.682222in}{1.765190in}}%
\pgfpathlineto{\pgfqpoint{0.682222in}{1.751753in}}%
\pgfpathlineto{\pgfqpoint{0.682222in}{1.738315in}}%
\pgfpathlineto{\pgfqpoint{0.682222in}{1.724878in}}%
\pgfpathlineto{\pgfqpoint{0.682222in}{1.711440in}}%
\pgfpathlineto{\pgfqpoint{0.682222in}{1.698003in}}%
\pgfpathlineto{\pgfqpoint{0.682222in}{1.684566in}}%
\pgfpathlineto{\pgfqpoint{0.682222in}{1.671128in}}%
\pgfpathlineto{\pgfqpoint{0.682222in}{1.657691in}}%
\pgfpathlineto{\pgfqpoint{0.682222in}{1.644254in}}%
\pgfpathlineto{\pgfqpoint{0.682222in}{1.630816in}}%
\pgfpathlineto{\pgfqpoint{0.682222in}{1.628756in}}%
\pgfpathlineto{\pgfqpoint{0.701967in}{1.627093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682222in}{0.596139in}}{\pgfqpoint{1.934964in}{1.391511in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.869732,0.455822,0.310676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701967in}{0.609576in}}%
\pgfpathlineto{\pgfqpoint{0.721711in}{0.609576in}}%
\pgfpathlineto{\pgfqpoint{0.741456in}{0.609576in}}%
\pgfpathlineto{\pgfqpoint{0.761200in}{0.609576in}}%
\pgfpathlineto{\pgfqpoint{0.780945in}{0.609576in}}%
\pgfpathlineto{\pgfqpoint{0.800689in}{0.609576in}}%
\pgfpathlineto{\pgfqpoint{0.820434in}{0.609576in}}%
\pgfpathlineto{\pgfqpoint{0.840178in}{0.609576in}}%
\pgfpathlineto{\pgfqpoint{0.859923in}{0.609576in}}%
\pgfpathlineto{\pgfqpoint{0.879667in}{0.609576in}}%
\pgfpathlineto{\pgfqpoint{0.899412in}{0.609576in}}%
\pgfpathlineto{\pgfqpoint{0.919156in}{0.609576in}}%
\pgfpathlineto{\pgfqpoint{0.938901in}{0.609576in}}%
\pgfpathlineto{\pgfqpoint{0.958645in}{0.609576in}}%
\pgfpathlineto{\pgfqpoint{0.978390in}{0.609576in}}%
\pgfpathlineto{\pgfqpoint{0.998135in}{0.609576in}}%
\pgfpathlineto{\pgfqpoint{1.017879in}{0.609576in}}%
\pgfpathlineto{\pgfqpoint{1.037624in}{0.609576in}}%
\pgfpathlineto{\pgfqpoint{1.057368in}{0.609576in}}%
\pgfpathlineto{\pgfqpoint{1.077113in}{0.609576in}}%
\pgfpathlineto{\pgfqpoint{1.096857in}{0.609576in}}%
\pgfpathlineto{\pgfqpoint{1.116602in}{0.609576in}}%
\pgfpathlineto{\pgfqpoint{1.136346in}{0.609576in}}%
\pgfpathlineto{\pgfqpoint{1.156091in}{0.609576in}}%
\pgfpathlineto{\pgfqpoint{1.175835in}{0.609576in}}%
\pgfpathlineto{\pgfqpoint{1.195580in}{0.609576in}}%
\pgfpathlineto{\pgfqpoint{1.215324in}{0.609576in}}%
\pgfpathlineto{\pgfqpoint{1.235069in}{0.609576in}}%
\pgfpathlineto{\pgfqpoint{1.254813in}{0.609576in}}%
\pgfpathlineto{\pgfqpoint{1.274558in}{0.609576in}}%
\pgfpathlineto{\pgfqpoint{1.294302in}{0.609576in}}%
\pgfpathlineto{\pgfqpoint{1.314047in}{0.609576in}}%
\pgfpathlineto{\pgfqpoint{1.333792in}{0.609576in}}%
\pgfpathlineto{\pgfqpoint{1.353536in}{0.609576in}}%
\pgfpathlineto{\pgfqpoint{1.373281in}{0.609576in}}%
\pgfpathlineto{\pgfqpoint{1.393025in}{0.609576in}}%
\pgfpathlineto{\pgfqpoint{1.412770in}{0.609576in}}%
\pgfpathlineto{\pgfqpoint{1.432514in}{0.609576in}}%
\pgfpathlineto{\pgfqpoint{1.451674in}{0.609576in}}%
\pgfpathlineto{\pgfqpoint{1.452259in}{0.609608in}}%
\pgfpathlineto{\pgfqpoint{1.472003in}{0.610706in}}%
\pgfpathlineto{\pgfqpoint{1.491748in}{0.611829in}}%
\pgfpathlineto{\pgfqpoint{1.511492in}{0.612975in}}%
\pgfpathlineto{\pgfqpoint{1.531237in}{0.614142in}}%
\pgfpathlineto{\pgfqpoint{1.550981in}{0.615330in}}%
\pgfpathlineto{\pgfqpoint{1.570726in}{0.616538in}}%
\pgfpathlineto{\pgfqpoint{1.590470in}{0.617764in}}%
\pgfpathlineto{\pgfqpoint{1.610215in}{0.619008in}}%
\pgfpathlineto{\pgfqpoint{1.629960in}{0.620268in}}%
\pgfpathlineto{\pgfqpoint{1.649704in}{0.621542in}}%
\pgfpathlineto{\pgfqpoint{1.669449in}{0.622831in}}%
\pgfpathlineto{\pgfqpoint{1.672205in}{0.623013in}}%
\pgfpathlineto{\pgfqpoint{1.689193in}{0.624763in}}%
\pgfpathlineto{\pgfqpoint{1.708938in}{0.626817in}}%
\pgfpathlineto{\pgfqpoint{1.728682in}{0.628889in}}%
\pgfpathlineto{\pgfqpoint{1.748427in}{0.630976in}}%
\pgfpathlineto{\pgfqpoint{1.768171in}{0.633078in}}%
\pgfpathlineto{\pgfqpoint{1.787916in}{0.635191in}}%
\pgfpathlineto{\pgfqpoint{1.799608in}{0.636451in}}%
\pgfpathlineto{\pgfqpoint{1.807660in}{0.637595in}}%
\pgfpathlineto{\pgfqpoint{1.827405in}{0.640419in}}%
\pgfpathlineto{\pgfqpoint{1.847149in}{0.643253in}}%
\pgfpathlineto{\pgfqpoint{1.866894in}{0.646095in}}%
\pgfpathlineto{\pgfqpoint{1.886638in}{0.648941in}}%
\pgfpathlineto{\pgfqpoint{1.893187in}{0.649888in}}%
\pgfpathlineto{\pgfqpoint{1.906383in}{0.652222in}}%
\pgfpathlineto{\pgfqpoint{1.926127in}{0.655719in}}%
\pgfpathlineto{\pgfqpoint{1.945872in}{0.659214in}}%
\pgfpathlineto{\pgfqpoint{1.965617in}{0.662704in}}%
\pgfpathlineto{\pgfqpoint{1.969129in}{0.663325in}}%
\pgfpathlineto{\pgfqpoint{1.985361in}{0.666685in}}%
\pgfpathlineto{\pgfqpoint{2.005106in}{0.670762in}}%
\pgfpathlineto{\pgfqpoint{2.024850in}{0.674822in}}%
\pgfpathlineto{\pgfqpoint{2.034317in}{0.676763in}}%
\pgfpathlineto{\pgfqpoint{2.044595in}{0.679160in}}%
\pgfpathlineto{\pgfqpoint{2.064339in}{0.683745in}}%
\pgfpathlineto{\pgfqpoint{2.084084in}{0.688300in}}%
\pgfpathlineto{\pgfqpoint{2.092369in}{0.690200in}}%
\pgfpathlineto{\pgfqpoint{2.103828in}{0.693131in}}%
\pgfpathlineto{\pgfqpoint{2.123573in}{0.698144in}}%
\pgfpathlineto{\pgfqpoint{2.143317in}{0.703111in}}%
\pgfpathlineto{\pgfqpoint{2.145429in}{0.703638in}}%
\pgfpathlineto{\pgfqpoint{2.163062in}{0.708471in}}%
\pgfpathlineto{\pgfqpoint{2.182806in}{0.713823in}}%
\pgfpathlineto{\pgfqpoint{2.194942in}{0.717075in}}%
\pgfpathlineto{\pgfqpoint{2.202551in}{0.719290in}}%
\pgfpathlineto{\pgfqpoint{2.222295in}{0.724968in}}%
\pgfpathlineto{\pgfqpoint{2.241856in}{0.730512in}}%
\pgfpathlineto{\pgfqpoint{2.242040in}{0.730568in}}%
\pgfpathlineto{\pgfqpoint{2.261784in}{0.736508in}}%
\pgfpathlineto{\pgfqpoint{2.281529in}{0.742350in}}%
\pgfpathlineto{\pgfqpoint{2.287032in}{0.743950in}}%
\pgfpathlineto{\pgfqpoint{2.301274in}{0.748377in}}%
\pgfpathlineto{\pgfqpoint{2.321018in}{0.754398in}}%
\pgfpathlineto{\pgfqpoint{2.331020in}{0.757387in}}%
\pgfpathlineto{\pgfqpoint{2.340763in}{0.760481in}}%
\pgfpathlineto{\pgfqpoint{2.360507in}{0.766617in}}%
\pgfpathlineto{\pgfqpoint{2.374368in}{0.770824in}}%
\pgfpathlineto{\pgfqpoint{2.380252in}{0.772713in}}%
\pgfpathlineto{\pgfqpoint{2.399996in}{0.778896in}}%
\pgfpathlineto{\pgfqpoint{2.417591in}{0.784262in}}%
\pgfpathlineto{\pgfqpoint{2.419741in}{0.784952in}}%
\pgfpathlineto{\pgfqpoint{2.439485in}{0.791116in}}%
\pgfpathlineto{\pgfqpoint{2.459230in}{0.797099in}}%
\pgfpathlineto{\pgfqpoint{2.461274in}{0.797699in}}%
\pgfpathlineto{\pgfqpoint{2.478974in}{0.803149in}}%
\pgfpathlineto{\pgfqpoint{2.498719in}{0.809030in}}%
\pgfpathlineto{\pgfqpoint{2.506050in}{0.811137in}}%
\pgfpathlineto{\pgfqpoint{2.518463in}{0.814867in}}%
\pgfpathlineto{\pgfqpoint{2.538208in}{0.820583in}}%
\pgfpathlineto{\pgfqpoint{2.552551in}{0.824574in}}%
\pgfpathlineto{\pgfqpoint{2.557952in}{0.826141in}}%
\pgfpathlineto{\pgfqpoint{2.577697in}{0.831635in}}%
\pgfpathlineto{\pgfqpoint{2.597441in}{0.836894in}}%
\pgfpathlineto{\pgfqpoint{2.597441in}{0.838011in}}%
\pgfpathlineto{\pgfqpoint{2.597441in}{0.851449in}}%
\pgfpathlineto{\pgfqpoint{2.597441in}{0.864886in}}%
\pgfpathlineto{\pgfqpoint{2.597441in}{0.878323in}}%
\pgfpathlineto{\pgfqpoint{2.597441in}{0.891761in}}%
\pgfpathlineto{\pgfqpoint{2.597441in}{0.905198in}}%
\pgfpathlineto{\pgfqpoint{2.597441in}{0.918636in}}%
\pgfpathlineto{\pgfqpoint{2.597441in}{0.932073in}}%
\pgfpathlineto{\pgfqpoint{2.597441in}{0.945510in}}%
\pgfpathlineto{\pgfqpoint{2.597441in}{0.958948in}}%
\pgfpathlineto{\pgfqpoint{2.597441in}{0.972385in}}%
\pgfpathlineto{\pgfqpoint{2.597441in}{0.985822in}}%
\pgfpathlineto{\pgfqpoint{2.597441in}{0.999260in}}%
\pgfpathlineto{\pgfqpoint{2.597441in}{1.012697in}}%
\pgfpathlineto{\pgfqpoint{2.597441in}{1.026135in}}%
\pgfpathlineto{\pgfqpoint{2.597441in}{1.039572in}}%
\pgfpathlineto{\pgfqpoint{2.597441in}{1.053009in}}%
\pgfpathlineto{\pgfqpoint{2.597441in}{1.066447in}}%
\pgfpathlineto{\pgfqpoint{2.597441in}{1.068858in}}%
\pgfpathlineto{\pgfqpoint{2.591858in}{1.066447in}}%
\pgfpathlineto{\pgfqpoint{2.577697in}{1.060427in}}%
\pgfpathlineto{\pgfqpoint{2.560921in}{1.053009in}}%
\pgfpathlineto{\pgfqpoint{2.557952in}{1.051718in}}%
\pgfpathlineto{\pgfqpoint{2.538208in}{1.042796in}}%
\pgfpathlineto{\pgfqpoint{2.531322in}{1.039572in}}%
\pgfpathlineto{\pgfqpoint{2.518463in}{1.033654in}}%
\pgfpathlineto{\pgfqpoint{2.502659in}{1.026135in}}%
\pgfpathlineto{\pgfqpoint{2.498719in}{1.024294in}}%
\pgfpathlineto{\pgfqpoint{2.478974in}{1.014768in}}%
\pgfpathlineto{\pgfqpoint{2.474808in}{1.012697in}}%
\pgfpathlineto{\pgfqpoint{2.459230in}{1.005098in}}%
\pgfpathlineto{\pgfqpoint{2.447590in}{0.999260in}}%
\pgfpathlineto{\pgfqpoint{2.439485in}{0.995274in}}%
\pgfpathlineto{\pgfqpoint{2.420761in}{0.985822in}}%
\pgfpathlineto{\pgfqpoint{2.419741in}{0.985318in}}%
\pgfpathlineto{\pgfqpoint{2.399996in}{0.975307in}}%
\pgfpathlineto{\pgfqpoint{2.394362in}{0.972385in}}%
\pgfpathlineto{\pgfqpoint{2.380252in}{0.965221in}}%
\pgfpathlineto{\pgfqpoint{2.368154in}{0.958948in}}%
\pgfpathlineto{\pgfqpoint{2.360507in}{0.955069in}}%
\pgfpathlineto{\pgfqpoint{2.342023in}{0.945510in}}%
\pgfpathlineto{\pgfqpoint{2.340763in}{0.944873in}}%
\pgfpathlineto{\pgfqpoint{2.321018in}{0.934711in}}%
\pgfpathlineto{\pgfqpoint{2.315976in}{0.932073in}}%
\pgfpathlineto{\pgfqpoint{2.301274in}{0.924563in}}%
\pgfpathlineto{\pgfqpoint{2.289843in}{0.918636in}}%
\pgfpathlineto{\pgfqpoint{2.281529in}{0.914432in}}%
\pgfpathlineto{\pgfqpoint{2.263515in}{0.905198in}}%
\pgfpathlineto{\pgfqpoint{2.261784in}{0.904334in}}%
\pgfpathlineto{\pgfqpoint{2.242040in}{0.894353in}}%
\pgfpathlineto{\pgfqpoint{2.236969in}{0.891761in}}%
\pgfpathlineto{\pgfqpoint{2.222295in}{0.884467in}}%
\pgfpathlineto{\pgfqpoint{2.210060in}{0.878323in}}%
\pgfpathlineto{\pgfqpoint{2.202551in}{0.874663in}}%
\pgfpathlineto{\pgfqpoint{2.182806in}{0.864952in}}%
\pgfpathlineto{\pgfqpoint{2.182672in}{0.864886in}}%
\pgfpathlineto{\pgfqpoint{2.163062in}{0.855466in}}%
\pgfpathlineto{\pgfqpoint{2.154754in}{0.851449in}}%
\pgfpathlineto{\pgfqpoint{2.143317in}{0.846100in}}%
\pgfpathlineto{\pgfqpoint{2.126123in}{0.838011in}}%
\pgfpathlineto{\pgfqpoint{2.123573in}{0.836854in}}%
\pgfpathlineto{\pgfqpoint{2.103828in}{0.827849in}}%
\pgfpathlineto{\pgfqpoint{2.096672in}{0.824574in}}%
\pgfpathlineto{\pgfqpoint{2.084084in}{0.819027in}}%
\pgfpathlineto{\pgfqpoint{2.066228in}{0.811137in}}%
\pgfpathlineto{\pgfqpoint{2.064339in}{0.810335in}}%
\pgfpathlineto{\pgfqpoint{2.044595in}{0.801946in}}%
\pgfpathlineto{\pgfqpoint{2.034609in}{0.797699in}}%
\pgfpathlineto{\pgfqpoint{2.024850in}{0.793727in}}%
\pgfpathlineto{\pgfqpoint{2.005106in}{0.785690in}}%
\pgfpathlineto{\pgfqpoint{2.001592in}{0.784262in}}%
\pgfpathlineto{\pgfqpoint{1.985361in}{0.777970in}}%
\pgfpathlineto{\pgfqpoint{1.966904in}{0.770824in}}%
\pgfpathlineto{\pgfqpoint{1.965617in}{0.770351in}}%
\pgfpathlineto{\pgfqpoint{1.945872in}{0.763116in}}%
\pgfpathlineto{\pgfqpoint{1.930191in}{0.757387in}}%
\pgfpathlineto{\pgfqpoint{1.926127in}{0.755984in}}%
\pgfpathlineto{\pgfqpoint{1.906383in}{0.749201in}}%
\pgfpathlineto{\pgfqpoint{1.891030in}{0.743950in}}%
\pgfpathlineto{\pgfqpoint{1.886638in}{0.742539in}}%
\pgfpathlineto{\pgfqpoint{1.866894in}{0.736237in}}%
\pgfpathlineto{\pgfqpoint{1.848855in}{0.730512in}}%
\pgfpathlineto{\pgfqpoint{1.847149in}{0.730008in}}%
\pgfpathlineto{\pgfqpoint{1.827405in}{0.724214in}}%
\pgfpathlineto{\pgfqpoint{1.807660in}{0.718461in}}%
\pgfpathlineto{\pgfqpoint{1.802855in}{0.717075in}}%
\pgfpathlineto{\pgfqpoint{1.787916in}{0.713091in}}%
\pgfpathlineto{\pgfqpoint{1.768171in}{0.707874in}}%
\pgfpathlineto{\pgfqpoint{1.751976in}{0.703638in}}%
\pgfpathlineto{\pgfqpoint{1.748427in}{0.702789in}}%
\pgfpathlineto{\pgfqpoint{1.728682in}{0.698127in}}%
\pgfpathlineto{\pgfqpoint{1.708938in}{0.693516in}}%
\pgfpathlineto{\pgfqpoint{1.694561in}{0.690200in}}%
\pgfpathlineto{\pgfqpoint{1.689193in}{0.689085in}}%
\pgfpathlineto{\pgfqpoint{1.669449in}{0.685045in}}%
\pgfpathlineto{\pgfqpoint{1.649704in}{0.681058in}}%
\pgfpathlineto{\pgfqpoint{1.629960in}{0.677129in}}%
\pgfpathlineto{\pgfqpoint{1.628087in}{0.676763in}}%
\pgfpathlineto{\pgfqpoint{1.610215in}{0.673679in}}%
\pgfpathlineto{\pgfqpoint{1.590470in}{0.670327in}}%
\pgfpathlineto{\pgfqpoint{1.570726in}{0.667033in}}%
\pgfpathlineto{\pgfqpoint{1.550981in}{0.663798in}}%
\pgfpathlineto{\pgfqpoint{1.548033in}{0.663325in}}%
\pgfpathlineto{\pgfqpoint{1.531237in}{0.661015in}}%
\pgfpathlineto{\pgfqpoint{1.511492in}{0.658354in}}%
\pgfpathlineto{\pgfqpoint{1.491748in}{0.655750in}}%
\pgfpathlineto{\pgfqpoint{1.472003in}{0.653204in}}%
\pgfpathlineto{\pgfqpoint{1.452259in}{0.650718in}}%
\pgfpathlineto{\pgfqpoint{1.445483in}{0.649888in}}%
\pgfpathlineto{\pgfqpoint{1.432514in}{0.648582in}}%
\pgfpathlineto{\pgfqpoint{1.412770in}{0.646648in}}%
\pgfpathlineto{\pgfqpoint{1.393025in}{0.644768in}}%
\pgfpathlineto{\pgfqpoint{1.373281in}{0.642942in}}%
\pgfpathlineto{\pgfqpoint{1.353536in}{0.641172in}}%
\pgfpathlineto{\pgfqpoint{1.333792in}{0.639460in}}%
\pgfpathlineto{\pgfqpoint{1.314047in}{0.637807in}}%
\pgfpathlineto{\pgfqpoint{1.297223in}{0.636451in}}%
\pgfpathlineto{\pgfqpoint{1.294302in}{0.636271in}}%
\pgfpathlineto{\pgfqpoint{1.274558in}{0.635107in}}%
\pgfpathlineto{\pgfqpoint{1.254813in}{0.633989in}}%
\pgfpathlineto{\pgfqpoint{1.235069in}{0.632920in}}%
\pgfpathlineto{\pgfqpoint{1.215324in}{0.631900in}}%
\pgfpathlineto{\pgfqpoint{1.195580in}{0.630930in}}%
\pgfpathlineto{\pgfqpoint{1.175835in}{0.630011in}}%
\pgfpathlineto{\pgfqpoint{1.156091in}{0.629143in}}%
\pgfpathlineto{\pgfqpoint{1.136346in}{0.628328in}}%
\pgfpathlineto{\pgfqpoint{1.116602in}{0.627565in}}%
\pgfpathlineto{\pgfqpoint{1.096857in}{0.626856in}}%
\pgfpathlineto{\pgfqpoint{1.077113in}{0.626201in}}%
\pgfpathlineto{\pgfqpoint{1.057368in}{0.625601in}}%
\pgfpathlineto{\pgfqpoint{1.037624in}{0.625056in}}%
\pgfpathlineto{\pgfqpoint{1.017879in}{0.624566in}}%
\pgfpathlineto{\pgfqpoint{0.998135in}{0.624133in}}%
\pgfpathlineto{\pgfqpoint{0.978390in}{0.623755in}}%
\pgfpathlineto{\pgfqpoint{0.958645in}{0.623435in}}%
\pgfpathlineto{\pgfqpoint{0.938901in}{0.623171in}}%
\pgfpathlineto{\pgfqpoint{0.923855in}{0.623013in}}%
\pgfpathlineto{\pgfqpoint{0.919156in}{0.622982in}}%
\pgfpathlineto{\pgfqpoint{0.899412in}{0.622885in}}%
\pgfpathlineto{\pgfqpoint{0.879667in}{0.622826in}}%
\pgfpathlineto{\pgfqpoint{0.859923in}{0.622803in}}%
\pgfpathlineto{\pgfqpoint{0.840178in}{0.622818in}}%
\pgfpathlineto{\pgfqpoint{0.820434in}{0.622870in}}%
\pgfpathlineto{\pgfqpoint{0.800689in}{0.622959in}}%
\pgfpathlineto{\pgfqpoint{0.792230in}{0.623013in}}%
\pgfpathlineto{\pgfqpoint{0.780945in}{0.623125in}}%
\pgfpathlineto{\pgfqpoint{0.761200in}{0.623377in}}%
\pgfpathlineto{\pgfqpoint{0.741456in}{0.623687in}}%
\pgfpathlineto{\pgfqpoint{0.721711in}{0.624053in}}%
\pgfpathlineto{\pgfqpoint{0.701967in}{0.624475in}}%
\pgfpathlineto{\pgfqpoint{0.682222in}{0.624953in}}%
\pgfpathlineto{\pgfqpoint{0.682222in}{0.623013in}}%
\pgfpathlineto{\pgfqpoint{0.682222in}{0.609576in}}%
\pgfpathlineto{\pgfqpoint{0.701967in}{0.609576in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682222in}{0.596139in}}{\pgfqpoint{1.934964in}{1.391511in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.869732,0.455822,0.310676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761200in}{1.791720in}}%
\pgfpathlineto{\pgfqpoint{0.780945in}{1.791173in}}%
\pgfpathlineto{\pgfqpoint{0.800689in}{1.790750in}}%
\pgfpathlineto{\pgfqpoint{0.820434in}{1.790452in}}%
\pgfpathlineto{\pgfqpoint{0.840178in}{1.790278in}}%
\pgfpathlineto{\pgfqpoint{0.859923in}{1.790229in}}%
\pgfpathlineto{\pgfqpoint{0.879667in}{1.790303in}}%
\pgfpathlineto{\pgfqpoint{0.899412in}{1.790502in}}%
\pgfpathlineto{\pgfqpoint{0.919156in}{1.790825in}}%
\pgfpathlineto{\pgfqpoint{0.938901in}{1.791272in}}%
\pgfpathlineto{\pgfqpoint{0.958645in}{1.791845in}}%
\pgfpathlineto{\pgfqpoint{0.964877in}{1.792065in}}%
\pgfpathlineto{\pgfqpoint{0.978390in}{1.792509in}}%
\pgfpathlineto{\pgfqpoint{0.998135in}{1.793275in}}%
\pgfpathlineto{\pgfqpoint{1.017879in}{1.794159in}}%
\pgfpathlineto{\pgfqpoint{1.037624in}{1.795162in}}%
\pgfpathlineto{\pgfqpoint{1.057368in}{1.796284in}}%
\pgfpathlineto{\pgfqpoint{1.077113in}{1.797526in}}%
\pgfpathlineto{\pgfqpoint{1.096857in}{1.798890in}}%
\pgfpathlineto{\pgfqpoint{1.116602in}{1.800376in}}%
\pgfpathlineto{\pgfqpoint{1.136346in}{1.801986in}}%
\pgfpathlineto{\pgfqpoint{1.156091in}{1.803720in}}%
\pgfpathlineto{\pgfqpoint{1.174995in}{1.805502in}}%
\pgfpathlineto{\pgfqpoint{1.175835in}{1.805575in}}%
\pgfpathlineto{\pgfqpoint{1.195580in}{1.807408in}}%
\pgfpathlineto{\pgfqpoint{1.215324in}{1.809361in}}%
\pgfpathlineto{\pgfqpoint{1.235069in}{1.811435in}}%
\pgfpathlineto{\pgfqpoint{1.254813in}{1.813632in}}%
\pgfpathlineto{\pgfqpoint{1.274558in}{1.815953in}}%
\pgfpathlineto{\pgfqpoint{1.294302in}{1.818400in}}%
\pgfpathlineto{\pgfqpoint{1.298442in}{1.818939in}}%
\pgfpathlineto{\pgfqpoint{1.314047in}{1.820795in}}%
\pgfpathlineto{\pgfqpoint{1.333792in}{1.823261in}}%
\pgfpathlineto{\pgfqpoint{1.353536in}{1.825849in}}%
\pgfpathlineto{\pgfqpoint{1.373281in}{1.828560in}}%
\pgfpathlineto{\pgfqpoint{1.393025in}{1.831396in}}%
\pgfpathlineto{\pgfqpoint{1.399571in}{1.832377in}}%
\pgfpathlineto{\pgfqpoint{1.412770in}{1.834157in}}%
\pgfpathlineto{\pgfqpoint{1.432514in}{1.836935in}}%
\pgfpathlineto{\pgfqpoint{1.452259in}{1.839832in}}%
\pgfpathlineto{\pgfqpoint{1.472003in}{1.842852in}}%
\pgfpathlineto{\pgfqpoint{1.490614in}{1.845814in}}%
\pgfpathlineto{\pgfqpoint{1.491748in}{1.845973in}}%
\pgfpathlineto{\pgfqpoint{1.511492in}{1.848852in}}%
\pgfpathlineto{\pgfqpoint{1.531237in}{1.851845in}}%
\pgfpathlineto{\pgfqpoint{1.550981in}{1.854955in}}%
\pgfpathlineto{\pgfqpoint{1.570726in}{1.858184in}}%
\pgfpathlineto{\pgfqpoint{1.577028in}{1.859252in}}%
\pgfpathlineto{\pgfqpoint{1.590470in}{1.861206in}}%
\pgfpathlineto{\pgfqpoint{1.610215in}{1.864182in}}%
\pgfpathlineto{\pgfqpoint{1.629960in}{1.867267in}}%
\pgfpathlineto{\pgfqpoint{1.649704in}{1.870466in}}%
\pgfpathlineto{\pgfqpoint{1.662967in}{1.872689in}}%
\pgfpathlineto{\pgfqpoint{1.669449in}{1.873583in}}%
\pgfpathlineto{\pgfqpoint{1.689193in}{1.876396in}}%
\pgfpathlineto{\pgfqpoint{1.708938in}{1.879310in}}%
\pgfpathlineto{\pgfqpoint{1.728682in}{1.882328in}}%
\pgfpathlineto{\pgfqpoint{1.748427in}{1.885451in}}%
\pgfpathlineto{\pgfqpoint{1.752572in}{1.886126in}}%
\pgfpathlineto{\pgfqpoint{1.768171in}{1.888071in}}%
\pgfpathlineto{\pgfqpoint{1.787916in}{1.890615in}}%
\pgfpathlineto{\pgfqpoint{1.807660in}{1.893249in}}%
\pgfpathlineto{\pgfqpoint{1.827405in}{1.895974in}}%
\pgfpathlineto{\pgfqpoint{1.847149in}{1.898792in}}%
\pgfpathlineto{\pgfqpoint{1.852404in}{1.899564in}}%
\pgfpathlineto{\pgfqpoint{1.866894in}{1.900949in}}%
\pgfpathlineto{\pgfqpoint{1.886638in}{1.902900in}}%
\pgfpathlineto{\pgfqpoint{1.906383in}{1.904920in}}%
\pgfpathlineto{\pgfqpoint{1.926127in}{1.907010in}}%
\pgfpathlineto{\pgfqpoint{1.945872in}{1.909173in}}%
\pgfpathlineto{\pgfqpoint{1.965617in}{1.911412in}}%
\pgfpathlineto{\pgfqpoint{1.979207in}{1.913001in}}%
\pgfpathlineto{\pgfqpoint{1.965617in}{1.913001in}}%
\pgfpathlineto{\pgfqpoint{1.945872in}{1.913001in}}%
\pgfpathlineto{\pgfqpoint{1.926127in}{1.913001in}}%
\pgfpathlineto{\pgfqpoint{1.906383in}{1.913001in}}%
\pgfpathlineto{\pgfqpoint{1.886638in}{1.913001in}}%
\pgfpathlineto{\pgfqpoint{1.866894in}{1.913001in}}%
\pgfpathlineto{\pgfqpoint{1.847149in}{1.913001in}}%
\pgfpathlineto{\pgfqpoint{1.827405in}{1.913001in}}%
\pgfpathlineto{\pgfqpoint{1.807660in}{1.913001in}}%
\pgfpathlineto{\pgfqpoint{1.787916in}{1.913001in}}%
\pgfpathlineto{\pgfqpoint{1.768171in}{1.913001in}}%
\pgfpathlineto{\pgfqpoint{1.748427in}{1.913001in}}%
\pgfpathlineto{\pgfqpoint{1.728682in}{1.913001in}}%
\pgfpathlineto{\pgfqpoint{1.708938in}{1.913001in}}%
\pgfpathlineto{\pgfqpoint{1.689193in}{1.913001in}}%
\pgfpathlineto{\pgfqpoint{1.669449in}{1.913001in}}%
\pgfpathlineto{\pgfqpoint{1.658449in}{1.913001in}}%
\pgfpathlineto{\pgfqpoint{1.649704in}{1.912353in}}%
\pgfpathlineto{\pgfqpoint{1.629960in}{1.910942in}}%
\pgfpathlineto{\pgfqpoint{1.610215in}{1.909584in}}%
\pgfpathlineto{\pgfqpoint{1.590470in}{1.908279in}}%
\pgfpathlineto{\pgfqpoint{1.570726in}{1.907025in}}%
\pgfpathlineto{\pgfqpoint{1.550981in}{1.905820in}}%
\pgfpathlineto{\pgfqpoint{1.531237in}{1.904663in}}%
\pgfpathlineto{\pgfqpoint{1.511492in}{1.903552in}}%
\pgfpathlineto{\pgfqpoint{1.491748in}{1.902487in}}%
\pgfpathlineto{\pgfqpoint{1.472003in}{1.901467in}}%
\pgfpathlineto{\pgfqpoint{1.452259in}{1.900489in}}%
\pgfpathlineto{\pgfqpoint{1.432732in}{1.899564in}}%
\pgfpathlineto{\pgfqpoint{1.432514in}{1.899548in}}%
\pgfpathlineto{\pgfqpoint{1.412770in}{1.898149in}}%
\pgfpathlineto{\pgfqpoint{1.393025in}{1.896811in}}%
\pgfpathlineto{\pgfqpoint{1.373281in}{1.895534in}}%
\pgfpathlineto{\pgfqpoint{1.353536in}{1.894316in}}%
\pgfpathlineto{\pgfqpoint{1.333792in}{1.893156in}}%
\pgfpathlineto{\pgfqpoint{1.314047in}{1.892051in}}%
\pgfpathlineto{\pgfqpoint{1.294302in}{1.891002in}}%
\pgfpathlineto{\pgfqpoint{1.274558in}{1.890007in}}%
\pgfpathlineto{\pgfqpoint{1.254813in}{1.889065in}}%
\pgfpathlineto{\pgfqpoint{1.235069in}{1.888175in}}%
\pgfpathlineto{\pgfqpoint{1.215324in}{1.887336in}}%
\pgfpathlineto{\pgfqpoint{1.195580in}{1.886547in}}%
\pgfpathlineto{\pgfqpoint{1.184370in}{1.886126in}}%
\pgfpathlineto{\pgfqpoint{1.175835in}{1.885703in}}%
\pgfpathlineto{\pgfqpoint{1.156091in}{1.884788in}}%
\pgfpathlineto{\pgfqpoint{1.136346in}{1.883935in}}%
\pgfpathlineto{\pgfqpoint{1.116602in}{1.883145in}}%
\pgfpathlineto{\pgfqpoint{1.096857in}{1.882416in}}%
\pgfpathlineto{\pgfqpoint{1.077113in}{1.881748in}}%
\pgfpathlineto{\pgfqpoint{1.057368in}{1.881140in}}%
\pgfpathlineto{\pgfqpoint{1.037624in}{1.880591in}}%
\pgfpathlineto{\pgfqpoint{1.017879in}{1.880101in}}%
\pgfpathlineto{\pgfqpoint{0.998135in}{1.879669in}}%
\pgfpathlineto{\pgfqpoint{0.978390in}{1.879295in}}%
\pgfpathlineto{\pgfqpoint{0.958645in}{1.878978in}}%
\pgfpathlineto{\pgfqpoint{0.938901in}{1.878718in}}%
\pgfpathlineto{\pgfqpoint{0.919156in}{1.878515in}}%
\pgfpathlineto{\pgfqpoint{0.899412in}{1.878368in}}%
\pgfpathlineto{\pgfqpoint{0.879667in}{1.878278in}}%
\pgfpathlineto{\pgfqpoint{0.859923in}{1.878244in}}%
\pgfpathlineto{\pgfqpoint{0.840178in}{1.878267in}}%
\pgfpathlineto{\pgfqpoint{0.820434in}{1.878346in}}%
\pgfpathlineto{\pgfqpoint{0.800689in}{1.878481in}}%
\pgfpathlineto{\pgfqpoint{0.780945in}{1.878673in}}%
\pgfpathlineto{\pgfqpoint{0.761200in}{1.878921in}}%
\pgfpathlineto{\pgfqpoint{0.741456in}{1.879227in}}%
\pgfpathlineto{\pgfqpoint{0.721711in}{1.879589in}}%
\pgfpathlineto{\pgfqpoint{0.701967in}{1.880010in}}%
\pgfpathlineto{\pgfqpoint{0.682222in}{1.880488in}}%
\pgfpathlineto{\pgfqpoint{0.682222in}{1.872689in}}%
\pgfpathlineto{\pgfqpoint{0.682222in}{1.859252in}}%
\pgfpathlineto{\pgfqpoint{0.682222in}{1.845814in}}%
\pgfpathlineto{\pgfqpoint{0.682222in}{1.832377in}}%
\pgfpathlineto{\pgfqpoint{0.682222in}{1.818939in}}%
\pgfpathlineto{\pgfqpoint{0.682222in}{1.805502in}}%
\pgfpathlineto{\pgfqpoint{0.682222in}{1.794952in}}%
\pgfpathlineto{\pgfqpoint{0.701967in}{1.793973in}}%
\pgfpathlineto{\pgfqpoint{0.721711in}{1.793113in}}%
\pgfpathlineto{\pgfqpoint{0.741456in}{1.792370in}}%
\pgfpathlineto{\pgfqpoint{0.751081in}{1.792065in}}%
\pgfpathlineto{\pgfqpoint{0.761200in}{1.791720in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682222in}{0.596139in}}{\pgfqpoint{1.934964in}{1.391511in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.687913,0.293960,0.271085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452259in}{0.609576in}}%
\pgfpathlineto{\pgfqpoint{1.472003in}{0.609576in}}%
\pgfpathlineto{\pgfqpoint{1.491748in}{0.609576in}}%
\pgfpathlineto{\pgfqpoint{1.511492in}{0.609576in}}%
\pgfpathlineto{\pgfqpoint{1.531237in}{0.609576in}}%
\pgfpathlineto{\pgfqpoint{1.550981in}{0.609576in}}%
\pgfpathlineto{\pgfqpoint{1.570726in}{0.609576in}}%
\pgfpathlineto{\pgfqpoint{1.590470in}{0.609576in}}%
\pgfpathlineto{\pgfqpoint{1.610215in}{0.609576in}}%
\pgfpathlineto{\pgfqpoint{1.629960in}{0.609576in}}%
\pgfpathlineto{\pgfqpoint{1.649704in}{0.609576in}}%
\pgfpathlineto{\pgfqpoint{1.669449in}{0.609576in}}%
\pgfpathlineto{\pgfqpoint{1.689193in}{0.609576in}}%
\pgfpathlineto{\pgfqpoint{1.708938in}{0.609576in}}%
\pgfpathlineto{\pgfqpoint{1.728682in}{0.609576in}}%
\pgfpathlineto{\pgfqpoint{1.748427in}{0.609576in}}%
\pgfpathlineto{\pgfqpoint{1.768171in}{0.609576in}}%
\pgfpathlineto{\pgfqpoint{1.787916in}{0.609576in}}%
\pgfpathlineto{\pgfqpoint{1.807660in}{0.609576in}}%
\pgfpathlineto{\pgfqpoint{1.827405in}{0.609576in}}%
\pgfpathlineto{\pgfqpoint{1.847149in}{0.609576in}}%
\pgfpathlineto{\pgfqpoint{1.863936in}{0.609576in}}%
\pgfpathlineto{\pgfqpoint{1.866894in}{0.609796in}}%
\pgfpathlineto{\pgfqpoint{1.886638in}{0.611270in}}%
\pgfpathlineto{\pgfqpoint{1.906383in}{0.612741in}}%
\pgfpathlineto{\pgfqpoint{1.926127in}{0.614207in}}%
\pgfpathlineto{\pgfqpoint{1.945872in}{0.615669in}}%
\pgfpathlineto{\pgfqpoint{1.965617in}{0.617123in}}%
\pgfpathlineto{\pgfqpoint{1.985361in}{0.618569in}}%
\pgfpathlineto{\pgfqpoint{2.005106in}{0.620006in}}%
\pgfpathlineto{\pgfqpoint{2.024850in}{0.621432in}}%
\pgfpathlineto{\pgfqpoint{2.044595in}{0.622845in}}%
\pgfpathlineto{\pgfqpoint{2.046954in}{0.623013in}}%
\pgfpathlineto{\pgfqpoint{2.064339in}{0.624956in}}%
\pgfpathlineto{\pgfqpoint{2.084084in}{0.627141in}}%
\pgfpathlineto{\pgfqpoint{2.103828in}{0.629304in}}%
\pgfpathlineto{\pgfqpoint{2.123573in}{0.631440in}}%
\pgfpathlineto{\pgfqpoint{2.143317in}{0.633549in}}%
\pgfpathlineto{\pgfqpoint{2.163062in}{0.635629in}}%
\pgfpathlineto{\pgfqpoint{2.170970in}{0.636451in}}%
\pgfpathlineto{\pgfqpoint{2.182806in}{0.638085in}}%
\pgfpathlineto{\pgfqpoint{2.202551in}{0.640770in}}%
\pgfpathlineto{\pgfqpoint{2.222295in}{0.643411in}}%
\pgfpathlineto{\pgfqpoint{2.242040in}{0.646003in}}%
\pgfpathlineto{\pgfqpoint{2.261784in}{0.648546in}}%
\pgfpathlineto{\pgfqpoint{2.272413in}{0.649888in}}%
\pgfpathlineto{\pgfqpoint{2.281529in}{0.651305in}}%
\pgfpathlineto{\pgfqpoint{2.301274in}{0.654310in}}%
\pgfpathlineto{\pgfqpoint{2.321018in}{0.657246in}}%
\pgfpathlineto{\pgfqpoint{2.340763in}{0.660112in}}%
\pgfpathlineto{\pgfqpoint{2.360507in}{0.662904in}}%
\pgfpathlineto{\pgfqpoint{2.363568in}{0.663325in}}%
\pgfpathlineto{\pgfqpoint{2.380252in}{0.666031in}}%
\pgfpathlineto{\pgfqpoint{2.399996in}{0.669144in}}%
\pgfpathlineto{\pgfqpoint{2.419741in}{0.672163in}}%
\pgfpathlineto{\pgfqpoint{2.439485in}{0.675087in}}%
\pgfpathlineto{\pgfqpoint{2.451190in}{0.676763in}}%
\pgfpathlineto{\pgfqpoint{2.459230in}{0.678080in}}%
\pgfpathlineto{\pgfqpoint{2.478974in}{0.681204in}}%
\pgfpathlineto{\pgfqpoint{2.498719in}{0.684214in}}%
\pgfpathlineto{\pgfqpoint{2.518463in}{0.687107in}}%
\pgfpathlineto{\pgfqpoint{2.538208in}{0.689884in}}%
\pgfpathlineto{\pgfqpoint{2.540559in}{0.690200in}}%
\pgfpathlineto{\pgfqpoint{2.557952in}{0.692827in}}%
\pgfpathlineto{\pgfqpoint{2.577697in}{0.695677in}}%
\pgfpathlineto{\pgfqpoint{2.597441in}{0.698394in}}%
\pgfpathlineto{\pgfqpoint{2.597441in}{0.703638in}}%
\pgfpathlineto{\pgfqpoint{2.597441in}{0.717075in}}%
\pgfpathlineto{\pgfqpoint{2.597441in}{0.730512in}}%
\pgfpathlineto{\pgfqpoint{2.597441in}{0.743950in}}%
\pgfpathlineto{\pgfqpoint{2.597441in}{0.757387in}}%
\pgfpathlineto{\pgfqpoint{2.597441in}{0.770824in}}%
\pgfpathlineto{\pgfqpoint{2.597441in}{0.784262in}}%
\pgfpathlineto{\pgfqpoint{2.597441in}{0.797699in}}%
\pgfpathlineto{\pgfqpoint{2.597441in}{0.811137in}}%
\pgfpathlineto{\pgfqpoint{2.597441in}{0.824574in}}%
\pgfpathlineto{\pgfqpoint{2.597441in}{0.836894in}}%
\pgfpathlineto{\pgfqpoint{2.577697in}{0.831635in}}%
\pgfpathlineto{\pgfqpoint{2.557952in}{0.826141in}}%
\pgfpathlineto{\pgfqpoint{2.552551in}{0.824574in}}%
\pgfpathlineto{\pgfqpoint{2.538208in}{0.820583in}}%
\pgfpathlineto{\pgfqpoint{2.518463in}{0.814867in}}%
\pgfpathlineto{\pgfqpoint{2.506050in}{0.811137in}}%
\pgfpathlineto{\pgfqpoint{2.498719in}{0.809030in}}%
\pgfpathlineto{\pgfqpoint{2.478974in}{0.803149in}}%
\pgfpathlineto{\pgfqpoint{2.461274in}{0.797699in}}%
\pgfpathlineto{\pgfqpoint{2.459230in}{0.797099in}}%
\pgfpathlineto{\pgfqpoint{2.439485in}{0.791116in}}%
\pgfpathlineto{\pgfqpoint{2.419741in}{0.784952in}}%
\pgfpathlineto{\pgfqpoint{2.417591in}{0.784262in}}%
\pgfpathlineto{\pgfqpoint{2.399996in}{0.778896in}}%
\pgfpathlineto{\pgfqpoint{2.380252in}{0.772713in}}%
\pgfpathlineto{\pgfqpoint{2.374368in}{0.770824in}}%
\pgfpathlineto{\pgfqpoint{2.360507in}{0.766617in}}%
\pgfpathlineto{\pgfqpoint{2.340763in}{0.760481in}}%
\pgfpathlineto{\pgfqpoint{2.331020in}{0.757387in}}%
\pgfpathlineto{\pgfqpoint{2.321018in}{0.754398in}}%
\pgfpathlineto{\pgfqpoint{2.301274in}{0.748377in}}%
\pgfpathlineto{\pgfqpoint{2.287032in}{0.743950in}}%
\pgfpathlineto{\pgfqpoint{2.281529in}{0.742350in}}%
\pgfpathlineto{\pgfqpoint{2.261784in}{0.736508in}}%
\pgfpathlineto{\pgfqpoint{2.242040in}{0.730568in}}%
\pgfpathlineto{\pgfqpoint{2.241856in}{0.730512in}}%
\pgfpathlineto{\pgfqpoint{2.222295in}{0.724968in}}%
\pgfpathlineto{\pgfqpoint{2.202551in}{0.719290in}}%
\pgfpathlineto{\pgfqpoint{2.194942in}{0.717075in}}%
\pgfpathlineto{\pgfqpoint{2.182806in}{0.713823in}}%
\pgfpathlineto{\pgfqpoint{2.163062in}{0.708471in}}%
\pgfpathlineto{\pgfqpoint{2.145429in}{0.703638in}}%
\pgfpathlineto{\pgfqpoint{2.143317in}{0.703111in}}%
\pgfpathlineto{\pgfqpoint{2.123573in}{0.698144in}}%
\pgfpathlineto{\pgfqpoint{2.103828in}{0.693131in}}%
\pgfpathlineto{\pgfqpoint{2.092369in}{0.690200in}}%
\pgfpathlineto{\pgfqpoint{2.084084in}{0.688300in}}%
\pgfpathlineto{\pgfqpoint{2.064339in}{0.683745in}}%
\pgfpathlineto{\pgfqpoint{2.044595in}{0.679160in}}%
\pgfpathlineto{\pgfqpoint{2.034317in}{0.676763in}}%
\pgfpathlineto{\pgfqpoint{2.024850in}{0.674822in}}%
\pgfpathlineto{\pgfqpoint{2.005106in}{0.670762in}}%
\pgfpathlineto{\pgfqpoint{1.985361in}{0.666685in}}%
\pgfpathlineto{\pgfqpoint{1.969129in}{0.663325in}}%
\pgfpathlineto{\pgfqpoint{1.965617in}{0.662704in}}%
\pgfpathlineto{\pgfqpoint{1.945872in}{0.659214in}}%
\pgfpathlineto{\pgfqpoint{1.926127in}{0.655719in}}%
\pgfpathlineto{\pgfqpoint{1.906383in}{0.652222in}}%
\pgfpathlineto{\pgfqpoint{1.893187in}{0.649888in}}%
\pgfpathlineto{\pgfqpoint{1.886638in}{0.648941in}}%
\pgfpathlineto{\pgfqpoint{1.866894in}{0.646095in}}%
\pgfpathlineto{\pgfqpoint{1.847149in}{0.643253in}}%
\pgfpathlineto{\pgfqpoint{1.827405in}{0.640419in}}%
\pgfpathlineto{\pgfqpoint{1.807660in}{0.637595in}}%
\pgfpathlineto{\pgfqpoint{1.799608in}{0.636451in}}%
\pgfpathlineto{\pgfqpoint{1.787916in}{0.635191in}}%
\pgfpathlineto{\pgfqpoint{1.768171in}{0.633078in}}%
\pgfpathlineto{\pgfqpoint{1.748427in}{0.630976in}}%
\pgfpathlineto{\pgfqpoint{1.728682in}{0.628889in}}%
\pgfpathlineto{\pgfqpoint{1.708938in}{0.626817in}}%
\pgfpathlineto{\pgfqpoint{1.689193in}{0.624763in}}%
\pgfpathlineto{\pgfqpoint{1.672205in}{0.623013in}}%
\pgfpathlineto{\pgfqpoint{1.669449in}{0.622831in}}%
\pgfpathlineto{\pgfqpoint{1.649704in}{0.621542in}}%
\pgfpathlineto{\pgfqpoint{1.629960in}{0.620268in}}%
\pgfpathlineto{\pgfqpoint{1.610215in}{0.619008in}}%
\pgfpathlineto{\pgfqpoint{1.590470in}{0.617764in}}%
\pgfpathlineto{\pgfqpoint{1.570726in}{0.616538in}}%
\pgfpathlineto{\pgfqpoint{1.550981in}{0.615330in}}%
\pgfpathlineto{\pgfqpoint{1.531237in}{0.614142in}}%
\pgfpathlineto{\pgfqpoint{1.511492in}{0.612975in}}%
\pgfpathlineto{\pgfqpoint{1.491748in}{0.611829in}}%
\pgfpathlineto{\pgfqpoint{1.472003in}{0.610706in}}%
\pgfpathlineto{\pgfqpoint{1.452259in}{0.609608in}}%
\pgfpathlineto{\pgfqpoint{1.451674in}{0.609576in}}%
\pgfpathlineto{\pgfqpoint{1.452259in}{0.609576in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682222in}{0.596139in}}{\pgfqpoint{1.934964in}{1.391511in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.687913,0.293960,0.271085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701967in}{1.880010in}}%
\pgfpathlineto{\pgfqpoint{0.721711in}{1.879589in}}%
\pgfpathlineto{\pgfqpoint{0.741456in}{1.879227in}}%
\pgfpathlineto{\pgfqpoint{0.761200in}{1.878921in}}%
\pgfpathlineto{\pgfqpoint{0.780945in}{1.878673in}}%
\pgfpathlineto{\pgfqpoint{0.800689in}{1.878481in}}%
\pgfpathlineto{\pgfqpoint{0.820434in}{1.878346in}}%
\pgfpathlineto{\pgfqpoint{0.840178in}{1.878267in}}%
\pgfpathlineto{\pgfqpoint{0.859923in}{1.878244in}}%
\pgfpathlineto{\pgfqpoint{0.879667in}{1.878278in}}%
\pgfpathlineto{\pgfqpoint{0.899412in}{1.878368in}}%
\pgfpathlineto{\pgfqpoint{0.919156in}{1.878515in}}%
\pgfpathlineto{\pgfqpoint{0.938901in}{1.878718in}}%
\pgfpathlineto{\pgfqpoint{0.958645in}{1.878978in}}%
\pgfpathlineto{\pgfqpoint{0.978390in}{1.879295in}}%
\pgfpathlineto{\pgfqpoint{0.998135in}{1.879669in}}%
\pgfpathlineto{\pgfqpoint{1.017879in}{1.880101in}}%
\pgfpathlineto{\pgfqpoint{1.037624in}{1.880591in}}%
\pgfpathlineto{\pgfqpoint{1.057368in}{1.881140in}}%
\pgfpathlineto{\pgfqpoint{1.077113in}{1.881748in}}%
\pgfpathlineto{\pgfqpoint{1.096857in}{1.882416in}}%
\pgfpathlineto{\pgfqpoint{1.116602in}{1.883145in}}%
\pgfpathlineto{\pgfqpoint{1.136346in}{1.883935in}}%
\pgfpathlineto{\pgfqpoint{1.156091in}{1.884788in}}%
\pgfpathlineto{\pgfqpoint{1.175835in}{1.885703in}}%
\pgfpathlineto{\pgfqpoint{1.184370in}{1.886126in}}%
\pgfpathlineto{\pgfqpoint{1.195580in}{1.886547in}}%
\pgfpathlineto{\pgfqpoint{1.215324in}{1.887336in}}%
\pgfpathlineto{\pgfqpoint{1.235069in}{1.888175in}}%
\pgfpathlineto{\pgfqpoint{1.254813in}{1.889065in}}%
\pgfpathlineto{\pgfqpoint{1.274558in}{1.890007in}}%
\pgfpathlineto{\pgfqpoint{1.294302in}{1.891002in}}%
\pgfpathlineto{\pgfqpoint{1.314047in}{1.892051in}}%
\pgfpathlineto{\pgfqpoint{1.333792in}{1.893156in}}%
\pgfpathlineto{\pgfqpoint{1.353536in}{1.894316in}}%
\pgfpathlineto{\pgfqpoint{1.373281in}{1.895534in}}%
\pgfpathlineto{\pgfqpoint{1.393025in}{1.896811in}}%
\pgfpathlineto{\pgfqpoint{1.412770in}{1.898149in}}%
\pgfpathlineto{\pgfqpoint{1.432514in}{1.899548in}}%
\pgfpathlineto{\pgfqpoint{1.432732in}{1.899564in}}%
\pgfpathlineto{\pgfqpoint{1.452259in}{1.900489in}}%
\pgfpathlineto{\pgfqpoint{1.472003in}{1.901467in}}%
\pgfpathlineto{\pgfqpoint{1.491748in}{1.902487in}}%
\pgfpathlineto{\pgfqpoint{1.511492in}{1.903552in}}%
\pgfpathlineto{\pgfqpoint{1.531237in}{1.904663in}}%
\pgfpathlineto{\pgfqpoint{1.550981in}{1.905820in}}%
\pgfpathlineto{\pgfqpoint{1.570726in}{1.907025in}}%
\pgfpathlineto{\pgfqpoint{1.590470in}{1.908279in}}%
\pgfpathlineto{\pgfqpoint{1.610215in}{1.909584in}}%
\pgfpathlineto{\pgfqpoint{1.629960in}{1.910942in}}%
\pgfpathlineto{\pgfqpoint{1.649704in}{1.912353in}}%
\pgfpathlineto{\pgfqpoint{1.658449in}{1.913001in}}%
\pgfpathlineto{\pgfqpoint{1.649704in}{1.913001in}}%
\pgfpathlineto{\pgfqpoint{1.629960in}{1.913001in}}%
\pgfpathlineto{\pgfqpoint{1.610215in}{1.913001in}}%
\pgfpathlineto{\pgfqpoint{1.590470in}{1.913001in}}%
\pgfpathlineto{\pgfqpoint{1.570726in}{1.913001in}}%
\pgfpathlineto{\pgfqpoint{1.550981in}{1.913001in}}%
\pgfpathlineto{\pgfqpoint{1.531237in}{1.913001in}}%
\pgfpathlineto{\pgfqpoint{1.511492in}{1.913001in}}%
\pgfpathlineto{\pgfqpoint{1.491748in}{1.913001in}}%
\pgfpathlineto{\pgfqpoint{1.472003in}{1.913001in}}%
\pgfpathlineto{\pgfqpoint{1.452259in}{1.913001in}}%
\pgfpathlineto{\pgfqpoint{1.432514in}{1.913001in}}%
\pgfpathlineto{\pgfqpoint{1.412770in}{1.913001in}}%
\pgfpathlineto{\pgfqpoint{1.393025in}{1.913001in}}%
\pgfpathlineto{\pgfqpoint{1.373281in}{1.913001in}}%
\pgfpathlineto{\pgfqpoint{1.353536in}{1.913001in}}%
\pgfpathlineto{\pgfqpoint{1.333792in}{1.913001in}}%
\pgfpathlineto{\pgfqpoint{1.314047in}{1.913001in}}%
\pgfpathlineto{\pgfqpoint{1.294302in}{1.913001in}}%
\pgfpathlineto{\pgfqpoint{1.274558in}{1.913001in}}%
\pgfpathlineto{\pgfqpoint{1.254813in}{1.913001in}}%
\pgfpathlineto{\pgfqpoint{1.235069in}{1.913001in}}%
\pgfpathlineto{\pgfqpoint{1.215324in}{1.913001in}}%
\pgfpathlineto{\pgfqpoint{1.195580in}{1.913001in}}%
\pgfpathlineto{\pgfqpoint{1.175835in}{1.913001in}}%
\pgfpathlineto{\pgfqpoint{1.156091in}{1.913001in}}%
\pgfpathlineto{\pgfqpoint{1.136346in}{1.913001in}}%
\pgfpathlineto{\pgfqpoint{1.116602in}{1.913001in}}%
\pgfpathlineto{\pgfqpoint{1.096857in}{1.913001in}}%
\pgfpathlineto{\pgfqpoint{1.077113in}{1.913001in}}%
\pgfpathlineto{\pgfqpoint{1.057368in}{1.913001in}}%
\pgfpathlineto{\pgfqpoint{1.037624in}{1.913001in}}%
\pgfpathlineto{\pgfqpoint{1.017879in}{1.913001in}}%
\pgfpathlineto{\pgfqpoint{0.998135in}{1.913001in}}%
\pgfpathlineto{\pgfqpoint{0.978390in}{1.913001in}}%
\pgfpathlineto{\pgfqpoint{0.958645in}{1.913001in}}%
\pgfpathlineto{\pgfqpoint{0.938901in}{1.913001in}}%
\pgfpathlineto{\pgfqpoint{0.919156in}{1.913001in}}%
\pgfpathlineto{\pgfqpoint{0.899412in}{1.913001in}}%
\pgfpathlineto{\pgfqpoint{0.879667in}{1.913001in}}%
\pgfpathlineto{\pgfqpoint{0.859923in}{1.913001in}}%
\pgfpathlineto{\pgfqpoint{0.840178in}{1.913001in}}%
\pgfpathlineto{\pgfqpoint{0.820434in}{1.913001in}}%
\pgfpathlineto{\pgfqpoint{0.800689in}{1.913001in}}%
\pgfpathlineto{\pgfqpoint{0.780945in}{1.913001in}}%
\pgfpathlineto{\pgfqpoint{0.761200in}{1.913001in}}%
\pgfpathlineto{\pgfqpoint{0.741456in}{1.913001in}}%
\pgfpathlineto{\pgfqpoint{0.721711in}{1.913001in}}%
\pgfpathlineto{\pgfqpoint{0.701967in}{1.913001in}}%
\pgfpathlineto{\pgfqpoint{0.682222in}{1.913001in}}%
\pgfpathlineto{\pgfqpoint{0.682222in}{1.899564in}}%
\pgfpathlineto{\pgfqpoint{0.682222in}{1.886126in}}%
\pgfpathlineto{\pgfqpoint{0.682222in}{1.880488in}}%
\pgfpathlineto{\pgfqpoint{0.701967in}{1.880010in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682222in}{0.596139in}}{\pgfqpoint{1.934964in}{1.391511in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.212397,0.174725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866894in}{0.609576in}}%
\pgfpathlineto{\pgfqpoint{1.886638in}{0.609576in}}%
\pgfpathlineto{\pgfqpoint{1.906383in}{0.609576in}}%
\pgfpathlineto{\pgfqpoint{1.926127in}{0.609576in}}%
\pgfpathlineto{\pgfqpoint{1.945872in}{0.609576in}}%
\pgfpathlineto{\pgfqpoint{1.965617in}{0.609576in}}%
\pgfpathlineto{\pgfqpoint{1.985361in}{0.609576in}}%
\pgfpathlineto{\pgfqpoint{2.005106in}{0.609576in}}%
\pgfpathlineto{\pgfqpoint{2.024850in}{0.609576in}}%
\pgfpathlineto{\pgfqpoint{2.044595in}{0.609576in}}%
\pgfpathlineto{\pgfqpoint{2.064339in}{0.609576in}}%
\pgfpathlineto{\pgfqpoint{2.084084in}{0.609576in}}%
\pgfpathlineto{\pgfqpoint{2.103828in}{0.609576in}}%
\pgfpathlineto{\pgfqpoint{2.123573in}{0.609576in}}%
\pgfpathlineto{\pgfqpoint{2.143317in}{0.609576in}}%
\pgfpathlineto{\pgfqpoint{2.163062in}{0.609576in}}%
\pgfpathlineto{\pgfqpoint{2.182806in}{0.609576in}}%
\pgfpathlineto{\pgfqpoint{2.202551in}{0.609576in}}%
\pgfpathlineto{\pgfqpoint{2.214651in}{0.609576in}}%
\pgfpathlineto{\pgfqpoint{2.222295in}{0.610085in}}%
\pgfpathlineto{\pgfqpoint{2.242040in}{0.611375in}}%
\pgfpathlineto{\pgfqpoint{2.261784in}{0.612637in}}%
\pgfpathlineto{\pgfqpoint{2.281529in}{0.613870in}}%
\pgfpathlineto{\pgfqpoint{2.301274in}{0.615072in}}%
\pgfpathlineto{\pgfqpoint{2.321018in}{0.616243in}}%
\pgfpathlineto{\pgfqpoint{2.340763in}{0.617382in}}%
\pgfpathlineto{\pgfqpoint{2.360507in}{0.618488in}}%
\pgfpathlineto{\pgfqpoint{2.380252in}{0.619561in}}%
\pgfpathlineto{\pgfqpoint{2.399996in}{0.620599in}}%
\pgfpathlineto{\pgfqpoint{2.419741in}{0.621603in}}%
\pgfpathlineto{\pgfqpoint{2.439485in}{0.622572in}}%
\pgfpathlineto{\pgfqpoint{2.448824in}{0.623013in}}%
\pgfpathlineto{\pgfqpoint{2.459230in}{0.623794in}}%
\pgfpathlineto{\pgfqpoint{2.478974in}{0.625219in}}%
\pgfpathlineto{\pgfqpoint{2.498719in}{0.626588in}}%
\pgfpathlineto{\pgfqpoint{2.518463in}{0.627900in}}%
\pgfpathlineto{\pgfqpoint{2.538208in}{0.629154in}}%
\pgfpathlineto{\pgfqpoint{2.557952in}{0.630352in}}%
\pgfpathlineto{\pgfqpoint{2.577697in}{0.631492in}}%
\pgfpathlineto{\pgfqpoint{2.597441in}{0.632576in}}%
\pgfpathlineto{\pgfqpoint{2.597441in}{0.636451in}}%
\pgfpathlineto{\pgfqpoint{2.597441in}{0.649888in}}%
\pgfpathlineto{\pgfqpoint{2.597441in}{0.663325in}}%
\pgfpathlineto{\pgfqpoint{2.597441in}{0.676763in}}%
\pgfpathlineto{\pgfqpoint{2.597441in}{0.690200in}}%
\pgfpathlineto{\pgfqpoint{2.597441in}{0.698394in}}%
\pgfpathlineto{\pgfqpoint{2.577697in}{0.695677in}}%
\pgfpathlineto{\pgfqpoint{2.557952in}{0.692827in}}%
\pgfpathlineto{\pgfqpoint{2.540559in}{0.690200in}}%
\pgfpathlineto{\pgfqpoint{2.538208in}{0.689884in}}%
\pgfpathlineto{\pgfqpoint{2.518463in}{0.687107in}}%
\pgfpathlineto{\pgfqpoint{2.498719in}{0.684214in}}%
\pgfpathlineto{\pgfqpoint{2.478974in}{0.681204in}}%
\pgfpathlineto{\pgfqpoint{2.459230in}{0.678080in}}%
\pgfpathlineto{\pgfqpoint{2.451190in}{0.676763in}}%
\pgfpathlineto{\pgfqpoint{2.439485in}{0.675087in}}%
\pgfpathlineto{\pgfqpoint{2.419741in}{0.672163in}}%
\pgfpathlineto{\pgfqpoint{2.399996in}{0.669144in}}%
\pgfpathlineto{\pgfqpoint{2.380252in}{0.666031in}}%
\pgfpathlineto{\pgfqpoint{2.363568in}{0.663325in}}%
\pgfpathlineto{\pgfqpoint{2.360507in}{0.662904in}}%
\pgfpathlineto{\pgfqpoint{2.340763in}{0.660112in}}%
\pgfpathlineto{\pgfqpoint{2.321018in}{0.657246in}}%
\pgfpathlineto{\pgfqpoint{2.301274in}{0.654310in}}%
\pgfpathlineto{\pgfqpoint{2.281529in}{0.651305in}}%
\pgfpathlineto{\pgfqpoint{2.272413in}{0.649888in}}%
\pgfpathlineto{\pgfqpoint{2.261784in}{0.648546in}}%
\pgfpathlineto{\pgfqpoint{2.242040in}{0.646003in}}%
\pgfpathlineto{\pgfqpoint{2.222295in}{0.643411in}}%
\pgfpathlineto{\pgfqpoint{2.202551in}{0.640770in}}%
\pgfpathlineto{\pgfqpoint{2.182806in}{0.638085in}}%
\pgfpathlineto{\pgfqpoint{2.170970in}{0.636451in}}%
\pgfpathlineto{\pgfqpoint{2.163062in}{0.635629in}}%
\pgfpathlineto{\pgfqpoint{2.143317in}{0.633549in}}%
\pgfpathlineto{\pgfqpoint{2.123573in}{0.631440in}}%
\pgfpathlineto{\pgfqpoint{2.103828in}{0.629304in}}%
\pgfpathlineto{\pgfqpoint{2.084084in}{0.627141in}}%
\pgfpathlineto{\pgfqpoint{2.064339in}{0.624956in}}%
\pgfpathlineto{\pgfqpoint{2.046954in}{0.623013in}}%
\pgfpathlineto{\pgfqpoint{2.044595in}{0.622845in}}%
\pgfpathlineto{\pgfqpoint{2.024850in}{0.621432in}}%
\pgfpathlineto{\pgfqpoint{2.005106in}{0.620006in}}%
\pgfpathlineto{\pgfqpoint{1.985361in}{0.618569in}}%
\pgfpathlineto{\pgfqpoint{1.965617in}{0.617123in}}%
\pgfpathlineto{\pgfqpoint{1.945872in}{0.615669in}}%
\pgfpathlineto{\pgfqpoint{1.926127in}{0.614207in}}%
\pgfpathlineto{\pgfqpoint{1.906383in}{0.612741in}}%
\pgfpathlineto{\pgfqpoint{1.886638in}{0.611270in}}%
\pgfpathlineto{\pgfqpoint{1.866894in}{0.609796in}}%
\pgfpathlineto{\pgfqpoint{1.863936in}{0.609576in}}%
\pgfpathlineto{\pgfqpoint{1.866894in}{0.609576in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682222in}{0.596139in}}{\pgfqpoint{1.934964in}{1.391511in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199089,0.137586,0.068084}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.222295in}{0.609576in}}%
\pgfpathlineto{\pgfqpoint{2.242040in}{0.609576in}}%
\pgfpathlineto{\pgfqpoint{2.261784in}{0.609576in}}%
\pgfpathlineto{\pgfqpoint{2.281529in}{0.609576in}}%
\pgfpathlineto{\pgfqpoint{2.301274in}{0.609576in}}%
\pgfpathlineto{\pgfqpoint{2.321018in}{0.609576in}}%
\pgfpathlineto{\pgfqpoint{2.340763in}{0.609576in}}%
\pgfpathlineto{\pgfqpoint{2.360507in}{0.609576in}}%
\pgfpathlineto{\pgfqpoint{2.380252in}{0.609576in}}%
\pgfpathlineto{\pgfqpoint{2.399996in}{0.609576in}}%
\pgfpathlineto{\pgfqpoint{2.419741in}{0.609576in}}%
\pgfpathlineto{\pgfqpoint{2.439485in}{0.609576in}}%
\pgfpathlineto{\pgfqpoint{2.459230in}{0.609576in}}%
\pgfpathlineto{\pgfqpoint{2.478974in}{0.609576in}}%
\pgfpathlineto{\pgfqpoint{2.498719in}{0.609576in}}%
\pgfpathlineto{\pgfqpoint{2.518463in}{0.609576in}}%
\pgfpathlineto{\pgfqpoint{2.538208in}{0.609576in}}%
\pgfpathlineto{\pgfqpoint{2.557952in}{0.609576in}}%
\pgfpathlineto{\pgfqpoint{2.577697in}{0.609576in}}%
\pgfpathlineto{\pgfqpoint{2.597441in}{0.609576in}}%
\pgfpathlineto{\pgfqpoint{2.597441in}{0.623013in}}%
\pgfpathlineto{\pgfqpoint{2.597441in}{0.632576in}}%
\pgfpathlineto{\pgfqpoint{2.577697in}{0.631492in}}%
\pgfpathlineto{\pgfqpoint{2.557952in}{0.630352in}}%
\pgfpathlineto{\pgfqpoint{2.538208in}{0.629154in}}%
\pgfpathlineto{\pgfqpoint{2.518463in}{0.627900in}}%
\pgfpathlineto{\pgfqpoint{2.498719in}{0.626588in}}%
\pgfpathlineto{\pgfqpoint{2.478974in}{0.625219in}}%
\pgfpathlineto{\pgfqpoint{2.459230in}{0.623794in}}%
\pgfpathlineto{\pgfqpoint{2.448824in}{0.623013in}}%
\pgfpathlineto{\pgfqpoint{2.439485in}{0.622572in}}%
\pgfpathlineto{\pgfqpoint{2.419741in}{0.621603in}}%
\pgfpathlineto{\pgfqpoint{2.399996in}{0.620599in}}%
\pgfpathlineto{\pgfqpoint{2.380252in}{0.619561in}}%
\pgfpathlineto{\pgfqpoint{2.360507in}{0.618488in}}%
\pgfpathlineto{\pgfqpoint{2.340763in}{0.617382in}}%
\pgfpathlineto{\pgfqpoint{2.321018in}{0.616243in}}%
\pgfpathlineto{\pgfqpoint{2.301274in}{0.615072in}}%
\pgfpathlineto{\pgfqpoint{2.281529in}{0.613870in}}%
\pgfpathlineto{\pgfqpoint{2.261784in}{0.612637in}}%
\pgfpathlineto{\pgfqpoint{2.242040in}{0.611375in}}%
\pgfpathlineto{\pgfqpoint{2.222295in}{0.610085in}}%
\pgfpathlineto{\pgfqpoint{2.214651in}{0.609576in}}%
\pgfpathlineto{\pgfqpoint{2.222295in}{0.609576in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682222in}{0.596139in}}{\pgfqpoint{1.934964in}{1.391511in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.470588,0.470588,0.894118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.470588,0.470588,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.682222in}{1.066858in}}{\pgfqpoint{2.597441in}{1.922027in}}{%
\pgfpathmoveto{\pgfqpoint{0.682222in}{1.627037in}}%
\pgfpathlineto{\pgfqpoint{0.682222in}{1.253329in}}%
\pgfpathlineto{\pgfqpoint{0.701967in}{1.245534in}}%
\pgfpathlineto{\pgfqpoint{0.721711in}{1.237904in}}%
\pgfpathlineto{\pgfqpoint{0.741456in}{1.230441in}}%
\pgfpathlineto{\pgfqpoint{0.761200in}{1.223146in}}%
\pgfpathlineto{\pgfqpoint{0.780945in}{1.216021in}}%
\pgfpathlineto{\pgfqpoint{0.800689in}{1.209065in}}%
\pgfpathlineto{\pgfqpoint{0.820434in}{1.202280in}}%
\pgfpathlineto{\pgfqpoint{0.840178in}{1.195666in}}%
\pgfpathlineto{\pgfqpoint{0.859923in}{1.189223in}}%
\pgfpathlineto{\pgfqpoint{0.879667in}{1.182951in}}%
\pgfpathlineto{\pgfqpoint{0.899412in}{1.176851in}}%
\pgfpathlineto{\pgfqpoint{0.919156in}{1.170922in}}%
\pgfpathlineto{\pgfqpoint{0.938901in}{1.165165in}}%
\pgfpathlineto{\pgfqpoint{0.958645in}{1.159578in}}%
\pgfpathlineto{\pgfqpoint{0.978390in}{1.154162in}}%
\pgfpathlineto{\pgfqpoint{0.998135in}{1.148916in}}%
\pgfpathlineto{\pgfqpoint{1.017879in}{1.143840in}}%
\pgfpathlineto{\pgfqpoint{1.037624in}{1.138934in}}%
\pgfpathlineto{\pgfqpoint{1.057368in}{1.134196in}}%
\pgfpathlineto{\pgfqpoint{1.077113in}{1.129625in}}%
\pgfpathlineto{\pgfqpoint{1.096857in}{1.125222in}}%
\pgfpathlineto{\pgfqpoint{1.116602in}{1.120986in}}%
\pgfpathlineto{\pgfqpoint{1.136346in}{1.116915in}}%
\pgfpathlineto{\pgfqpoint{1.156091in}{1.113009in}}%
\pgfpathlineto{\pgfqpoint{1.175835in}{1.109268in}}%
\pgfpathlineto{\pgfqpoint{1.195580in}{1.105689in}}%
\pgfpathlineto{\pgfqpoint{1.215324in}{1.102274in}}%
\pgfpathlineto{\pgfqpoint{1.235069in}{1.099020in}}%
\pgfpathlineto{\pgfqpoint{1.254813in}{1.095927in}}%
\pgfpathlineto{\pgfqpoint{1.274558in}{1.092994in}}%
\pgfpathlineto{\pgfqpoint{1.294302in}{1.090221in}}%
\pgfpathlineto{\pgfqpoint{1.314047in}{1.087606in}}%
\pgfpathlineto{\pgfqpoint{1.333792in}{1.085150in}}%
\pgfpathlineto{\pgfqpoint{1.353536in}{1.082850in}}%
\pgfpathlineto{\pgfqpoint{1.373281in}{1.080707in}}%
\pgfpathlineto{\pgfqpoint{1.393025in}{1.078720in}}%
\pgfpathlineto{\pgfqpoint{1.412770in}{1.076889in}}%
\pgfpathlineto{\pgfqpoint{1.432514in}{1.075212in}}%
\pgfpathlineto{\pgfqpoint{1.452259in}{1.073689in}}%
\pgfpathlineto{\pgfqpoint{1.472003in}{1.072320in}}%
\pgfpathlineto{\pgfqpoint{1.491748in}{1.071104in}}%
\pgfpathlineto{\pgfqpoint{1.511492in}{1.070041in}}%
\pgfpathlineto{\pgfqpoint{1.531237in}{1.069131in}}%
\pgfpathlineto{\pgfqpoint{1.550981in}{1.068373in}}%
\pgfpathlineto{\pgfqpoint{1.570726in}{1.067767in}}%
\pgfpathlineto{\pgfqpoint{1.590470in}{1.067312in}}%
\pgfpathlineto{\pgfqpoint{1.610215in}{1.067009in}}%
\pgfpathlineto{\pgfqpoint{1.629960in}{1.066858in}}%
\pgfpathlineto{\pgfqpoint{1.649704in}{1.066858in}}%
\pgfpathlineto{\pgfqpoint{1.669449in}{1.067009in}}%
\pgfpathlineto{\pgfqpoint{1.689193in}{1.067312in}}%
\pgfpathlineto{\pgfqpoint{1.708938in}{1.067767in}}%
\pgfpathlineto{\pgfqpoint{1.728682in}{1.068373in}}%
\pgfpathlineto{\pgfqpoint{1.748427in}{1.069131in}}%
\pgfpathlineto{\pgfqpoint{1.768171in}{1.070041in}}%
\pgfpathlineto{\pgfqpoint{1.787916in}{1.071104in}}%
\pgfpathlineto{\pgfqpoint{1.807660in}{1.072320in}}%
\pgfpathlineto{\pgfqpoint{1.827405in}{1.073689in}}%
\pgfpathlineto{\pgfqpoint{1.847149in}{1.075212in}}%
\pgfpathlineto{\pgfqpoint{1.866894in}{1.076889in}}%
\pgfpathlineto{\pgfqpoint{1.886638in}{1.078720in}}%
\pgfpathlineto{\pgfqpoint{1.906383in}{1.080707in}}%
\pgfpathlineto{\pgfqpoint{1.926127in}{1.082850in}}%
\pgfpathlineto{\pgfqpoint{1.945872in}{1.085150in}}%
\pgfpathlineto{\pgfqpoint{1.965617in}{1.087606in}}%
\pgfpathlineto{\pgfqpoint{1.985361in}{1.090221in}}%
\pgfpathlineto{\pgfqpoint{2.005106in}{1.092994in}}%
\pgfpathlineto{\pgfqpoint{2.024850in}{1.095927in}}%
\pgfpathlineto{\pgfqpoint{2.044595in}{1.099020in}}%
\pgfpathlineto{\pgfqpoint{2.064339in}{1.102274in}}%
\pgfpathlineto{\pgfqpoint{2.084084in}{1.105689in}}%
\pgfpathlineto{\pgfqpoint{2.103828in}{1.109268in}}%
\pgfpathlineto{\pgfqpoint{2.123573in}{1.113009in}}%
\pgfpathlineto{\pgfqpoint{2.143317in}{1.116915in}}%
\pgfpathlineto{\pgfqpoint{2.163062in}{1.120986in}}%
\pgfpathlineto{\pgfqpoint{2.182806in}{1.125222in}}%
\pgfpathlineto{\pgfqpoint{2.202551in}{1.129625in}}%
\pgfpathlineto{\pgfqpoint{2.222295in}{1.134196in}}%
\pgfpathlineto{\pgfqpoint{2.242040in}{1.138934in}}%
\pgfpathlineto{\pgfqpoint{2.261784in}{1.143840in}}%
\pgfpathlineto{\pgfqpoint{2.281529in}{1.148916in}}%
\pgfpathlineto{\pgfqpoint{2.301274in}{1.154162in}}%
\pgfpathlineto{\pgfqpoint{2.321018in}{1.159578in}}%
\pgfpathlineto{\pgfqpoint{2.340763in}{1.165165in}}%
\pgfpathlineto{\pgfqpoint{2.360507in}{1.170922in}}%
\pgfpathlineto{\pgfqpoint{2.380252in}{1.176851in}}%
\pgfpathlineto{\pgfqpoint{2.399996in}{1.182951in}}%
\pgfpathlineto{\pgfqpoint{2.419741in}{1.189223in}}%
\pgfpathlineto{\pgfqpoint{2.439485in}{1.195666in}}%
\pgfpathlineto{\pgfqpoint{2.459230in}{1.202280in}}%
\pgfpathlineto{\pgfqpoint{2.478974in}{1.209065in}}%
\pgfpathlineto{\pgfqpoint{2.498719in}{1.216021in}}%
\pgfpathlineto{\pgfqpoint{2.518463in}{1.223146in}}%
\pgfpathlineto{\pgfqpoint{2.538208in}{1.230441in}}%
\pgfpathlineto{\pgfqpoint{2.557952in}{1.237904in}}%
\pgfpathlineto{\pgfqpoint{2.577697in}{1.245534in}}%
\pgfpathlineto{\pgfqpoint{2.597441in}{1.253329in}}%
\pgfpathlineto{\pgfqpoint{2.597441in}{1.922027in}}%
\pgfpathlineto{\pgfqpoint{2.597441in}{1.922027in}}%
\pgfpathlineto{\pgfqpoint{2.577697in}{1.921540in}}%
\pgfpathlineto{\pgfqpoint{2.557952in}{1.921010in}}%
\pgfpathlineto{\pgfqpoint{2.538208in}{1.920434in}}%
\pgfpathlineto{\pgfqpoint{2.518463in}{1.919811in}}%
\pgfpathlineto{\pgfqpoint{2.498719in}{1.919136in}}%
\pgfpathlineto{\pgfqpoint{2.478974in}{1.918409in}}%
\pgfpathlineto{\pgfqpoint{2.459230in}{1.917625in}}%
\pgfpathlineto{\pgfqpoint{2.439485in}{1.916783in}}%
\pgfpathlineto{\pgfqpoint{2.419741in}{1.915879in}}%
\pgfpathlineto{\pgfqpoint{2.399996in}{1.914911in}}%
\pgfpathlineto{\pgfqpoint{2.380252in}{1.913877in}}%
\pgfpathlineto{\pgfqpoint{2.360507in}{1.912774in}}%
\pgfpathlineto{\pgfqpoint{2.340763in}{1.911599in}}%
\pgfpathlineto{\pgfqpoint{2.321018in}{1.910350in}}%
\pgfpathlineto{\pgfqpoint{2.301274in}{1.909024in}}%
\pgfpathlineto{\pgfqpoint{2.281529in}{1.907620in}}%
\pgfpathlineto{\pgfqpoint{2.261784in}{1.906135in}}%
\pgfpathlineto{\pgfqpoint{2.242040in}{1.904568in}}%
\pgfpathlineto{\pgfqpoint{2.222295in}{1.902915in}}%
\pgfpathlineto{\pgfqpoint{2.202551in}{1.901176in}}%
\pgfpathlineto{\pgfqpoint{2.182806in}{1.899349in}}%
\pgfpathlineto{\pgfqpoint{2.163062in}{1.897432in}}%
\pgfpathlineto{\pgfqpoint{2.143317in}{1.895424in}}%
\pgfpathlineto{\pgfqpoint{2.123573in}{1.893325in}}%
\pgfpathlineto{\pgfqpoint{2.103828in}{1.891132in}}%
\pgfpathlineto{\pgfqpoint{2.084084in}{1.888846in}}%
\pgfpathlineto{\pgfqpoint{2.064339in}{1.886466in}}%
\pgfpathlineto{\pgfqpoint{2.044595in}{1.883991in}}%
\pgfpathlineto{\pgfqpoint{2.024850in}{1.881421in}}%
\pgfpathlineto{\pgfqpoint{2.005106in}{1.878758in}}%
\pgfpathlineto{\pgfqpoint{1.985361in}{1.875999in}}%
\pgfpathlineto{\pgfqpoint{1.965617in}{1.873148in}}%
\pgfpathlineto{\pgfqpoint{1.945872in}{1.870203in}}%
\pgfpathlineto{\pgfqpoint{1.926127in}{1.867166in}}%
\pgfpathlineto{\pgfqpoint{1.906383in}{1.864039in}}%
\pgfpathlineto{\pgfqpoint{1.886638in}{1.860822in}}%
\pgfpathlineto{\pgfqpoint{1.866894in}{1.857517in}}%
\pgfpathlineto{\pgfqpoint{1.847149in}{1.854126in}}%
\pgfpathlineto{\pgfqpoint{1.827405in}{1.850652in}}%
\pgfpathlineto{\pgfqpoint{1.807660in}{1.847095in}}%
\pgfpathlineto{\pgfqpoint{1.787916in}{1.843459in}}%
\pgfpathlineto{\pgfqpoint{1.768171in}{1.839746in}}%
\pgfpathlineto{\pgfqpoint{1.748427in}{1.835958in}}%
\pgfpathlineto{\pgfqpoint{1.728682in}{1.832100in}}%
\pgfpathlineto{\pgfqpoint{1.708938in}{1.828173in}}%
\pgfpathlineto{\pgfqpoint{1.689193in}{1.824182in}}%
\pgfpathlineto{\pgfqpoint{1.669449in}{1.820128in}}%
\pgfpathlineto{\pgfqpoint{1.649704in}{1.816017in}}%
\pgfpathlineto{\pgfqpoint{1.629960in}{1.811851in}}%
\pgfpathlineto{\pgfqpoint{1.610215in}{1.807635in}}%
\pgfpathlineto{\pgfqpoint{1.590470in}{1.803371in}}%
\pgfpathlineto{\pgfqpoint{1.570726in}{1.799065in}}%
\pgfpathlineto{\pgfqpoint{1.550981in}{1.794720in}}%
\pgfpathlineto{\pgfqpoint{1.531237in}{1.790340in}}%
\pgfpathlineto{\pgfqpoint{1.511492in}{1.785930in}}%
\pgfpathlineto{\pgfqpoint{1.491748in}{1.781493in}}%
\pgfpathlineto{\pgfqpoint{1.472003in}{1.777034in}}%
\pgfpathlineto{\pgfqpoint{1.452259in}{1.772557in}}%
\pgfpathlineto{\pgfqpoint{1.432514in}{1.768067in}}%
\pgfpathlineto{\pgfqpoint{1.412770in}{1.763568in}}%
\pgfpathlineto{\pgfqpoint{1.393025in}{1.759064in}}%
\pgfpathlineto{\pgfqpoint{1.373281in}{1.754559in}}%
\pgfpathlineto{\pgfqpoint{1.353536in}{1.750059in}}%
\pgfpathlineto{\pgfqpoint{1.333792in}{1.745567in}}%
\pgfpathlineto{\pgfqpoint{1.314047in}{1.741087in}}%
\pgfpathlineto{\pgfqpoint{1.294302in}{1.736625in}}%
\pgfpathlineto{\pgfqpoint{1.274558in}{1.732184in}}%
\pgfpathlineto{\pgfqpoint{1.254813in}{1.727768in}}%
\pgfpathlineto{\pgfqpoint{1.235069in}{1.723381in}}%
\pgfpathlineto{\pgfqpoint{1.215324in}{1.719029in}}%
\pgfpathlineto{\pgfqpoint{1.195580in}{1.714714in}}%
\pgfpathlineto{\pgfqpoint{1.175835in}{1.710440in}}%
\pgfpathlineto{\pgfqpoint{1.156091in}{1.706212in}}%
\pgfpathlineto{\pgfqpoint{1.136346in}{1.702034in}}%
\pgfpathlineto{\pgfqpoint{1.116602in}{1.697909in}}%
\pgfpathlineto{\pgfqpoint{1.096857in}{1.693840in}}%
\pgfpathlineto{\pgfqpoint{1.077113in}{1.689832in}}%
\pgfpathlineto{\pgfqpoint{1.057368in}{1.685888in}}%
\pgfpathlineto{\pgfqpoint{1.037624in}{1.682011in}}%
\pgfpathlineto{\pgfqpoint{1.017879in}{1.678205in}}%
\pgfpathlineto{\pgfqpoint{0.998135in}{1.674472in}}%
\pgfpathlineto{\pgfqpoint{0.978390in}{1.670817in}}%
\pgfpathlineto{\pgfqpoint{0.958645in}{1.667241in}}%
\pgfpathlineto{\pgfqpoint{0.938901in}{1.663748in}}%
\pgfpathlineto{\pgfqpoint{0.919156in}{1.660341in}}%
\pgfpathlineto{\pgfqpoint{0.899412in}{1.657023in}}%
\pgfpathlineto{\pgfqpoint{0.879667in}{1.653795in}}%
\pgfpathlineto{\pgfqpoint{0.859923in}{1.650661in}}%
\pgfpathlineto{\pgfqpoint{0.840178in}{1.647623in}}%
\pgfpathlineto{\pgfqpoint{0.820434in}{1.644684in}}%
\pgfpathlineto{\pgfqpoint{0.800689in}{1.641845in}}%
\pgfpathlineto{\pgfqpoint{0.780945in}{1.639109in}}%
\pgfpathlineto{\pgfqpoint{0.761200in}{1.636477in}}%
\pgfpathlineto{\pgfqpoint{0.741456in}{1.633953in}}%
\pgfpathlineto{\pgfqpoint{0.721711in}{1.631536in}}%
\pgfpathlineto{\pgfqpoint{0.701967in}{1.629231in}}%
\pgfpathlineto{\pgfqpoint{0.682222in}{1.627037in}}%
\pgfpathlineto{\pgfqpoint{0.682222in}{1.627037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682222in}{0.596139in}}{\pgfqpoint{1.934964in}{1.391511in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.470588,0.470588,0.894118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.470588,0.470588,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.682222in}{1.066858in}}{\pgfqpoint{2.597441in}{1.922027in}}{%
\pgfpathmoveto{\pgfqpoint{0.682222in}{1.627037in}}%
\pgfpathlineto{\pgfqpoint{0.682222in}{1.253329in}}%
\pgfpathlineto{\pgfqpoint{0.701967in}{1.245534in}}%
\pgfpathlineto{\pgfqpoint{0.721711in}{1.237904in}}%
\pgfpathlineto{\pgfqpoint{0.741456in}{1.230441in}}%
\pgfpathlineto{\pgfqpoint{0.761200in}{1.223146in}}%
\pgfpathlineto{\pgfqpoint{0.780945in}{1.216021in}}%
\pgfpathlineto{\pgfqpoint{0.800689in}{1.209065in}}%
\pgfpathlineto{\pgfqpoint{0.820434in}{1.202280in}}%
\pgfpathlineto{\pgfqpoint{0.840178in}{1.195666in}}%
\pgfpathlineto{\pgfqpoint{0.859923in}{1.189223in}}%
\pgfpathlineto{\pgfqpoint{0.879667in}{1.182951in}}%
\pgfpathlineto{\pgfqpoint{0.899412in}{1.176851in}}%
\pgfpathlineto{\pgfqpoint{0.919156in}{1.170922in}}%
\pgfpathlineto{\pgfqpoint{0.938901in}{1.165165in}}%
\pgfpathlineto{\pgfqpoint{0.958645in}{1.159578in}}%
\pgfpathlineto{\pgfqpoint{0.978390in}{1.154162in}}%
\pgfpathlineto{\pgfqpoint{0.998135in}{1.148916in}}%
\pgfpathlineto{\pgfqpoint{1.017879in}{1.143840in}}%
\pgfpathlineto{\pgfqpoint{1.037624in}{1.138934in}}%
\pgfpathlineto{\pgfqpoint{1.057368in}{1.134196in}}%
\pgfpathlineto{\pgfqpoint{1.077113in}{1.129625in}}%
\pgfpathlineto{\pgfqpoint{1.096857in}{1.125222in}}%
\pgfpathlineto{\pgfqpoint{1.116602in}{1.120986in}}%
\pgfpathlineto{\pgfqpoint{1.136346in}{1.116915in}}%
\pgfpathlineto{\pgfqpoint{1.156091in}{1.113009in}}%
\pgfpathlineto{\pgfqpoint{1.175835in}{1.109268in}}%
\pgfpathlineto{\pgfqpoint{1.195580in}{1.105689in}}%
\pgfpathlineto{\pgfqpoint{1.215324in}{1.102274in}}%
\pgfpathlineto{\pgfqpoint{1.235069in}{1.099020in}}%
\pgfpathlineto{\pgfqpoint{1.254813in}{1.095927in}}%
\pgfpathlineto{\pgfqpoint{1.274558in}{1.092994in}}%
\pgfpathlineto{\pgfqpoint{1.294302in}{1.090221in}}%
\pgfpathlineto{\pgfqpoint{1.314047in}{1.087606in}}%
\pgfpathlineto{\pgfqpoint{1.333792in}{1.085150in}}%
\pgfpathlineto{\pgfqpoint{1.353536in}{1.082850in}}%
\pgfpathlineto{\pgfqpoint{1.373281in}{1.080707in}}%
\pgfpathlineto{\pgfqpoint{1.393025in}{1.078720in}}%
\pgfpathlineto{\pgfqpoint{1.412770in}{1.076889in}}%
\pgfpathlineto{\pgfqpoint{1.432514in}{1.075212in}}%
\pgfpathlineto{\pgfqpoint{1.452259in}{1.073689in}}%
\pgfpathlineto{\pgfqpoint{1.472003in}{1.072320in}}%
\pgfpathlineto{\pgfqpoint{1.491748in}{1.071104in}}%
\pgfpathlineto{\pgfqpoint{1.511492in}{1.070041in}}%
\pgfpathlineto{\pgfqpoint{1.531237in}{1.069131in}}%
\pgfpathlineto{\pgfqpoint{1.550981in}{1.068373in}}%
\pgfpathlineto{\pgfqpoint{1.570726in}{1.067767in}}%
\pgfpathlineto{\pgfqpoint{1.590470in}{1.067312in}}%
\pgfpathlineto{\pgfqpoint{1.610215in}{1.067009in}}%
\pgfpathlineto{\pgfqpoint{1.629960in}{1.066858in}}%
\pgfpathlineto{\pgfqpoint{1.649704in}{1.066858in}}%
\pgfpathlineto{\pgfqpoint{1.669449in}{1.067009in}}%
\pgfpathlineto{\pgfqpoint{1.689193in}{1.067312in}}%
\pgfpathlineto{\pgfqpoint{1.708938in}{1.067767in}}%
\pgfpathlineto{\pgfqpoint{1.728682in}{1.068373in}}%
\pgfpathlineto{\pgfqpoint{1.748427in}{1.069131in}}%
\pgfpathlineto{\pgfqpoint{1.768171in}{1.070041in}}%
\pgfpathlineto{\pgfqpoint{1.787916in}{1.071104in}}%
\pgfpathlineto{\pgfqpoint{1.807660in}{1.072320in}}%
\pgfpathlineto{\pgfqpoint{1.827405in}{1.073689in}}%
\pgfpathlineto{\pgfqpoint{1.847149in}{1.075212in}}%
\pgfpathlineto{\pgfqpoint{1.866894in}{1.076889in}}%
\pgfpathlineto{\pgfqpoint{1.886638in}{1.078720in}}%
\pgfpathlineto{\pgfqpoint{1.906383in}{1.080707in}}%
\pgfpathlineto{\pgfqpoint{1.926127in}{1.082850in}}%
\pgfpathlineto{\pgfqpoint{1.945872in}{1.085150in}}%
\pgfpathlineto{\pgfqpoint{1.965617in}{1.087606in}}%
\pgfpathlineto{\pgfqpoint{1.985361in}{1.090221in}}%
\pgfpathlineto{\pgfqpoint{2.005106in}{1.092994in}}%
\pgfpathlineto{\pgfqpoint{2.024850in}{1.095927in}}%
\pgfpathlineto{\pgfqpoint{2.044595in}{1.099020in}}%
\pgfpathlineto{\pgfqpoint{2.064339in}{1.102274in}}%
\pgfpathlineto{\pgfqpoint{2.084084in}{1.105689in}}%
\pgfpathlineto{\pgfqpoint{2.103828in}{1.109268in}}%
\pgfpathlineto{\pgfqpoint{2.123573in}{1.113009in}}%
\pgfpathlineto{\pgfqpoint{2.143317in}{1.116915in}}%
\pgfpathlineto{\pgfqpoint{2.163062in}{1.120986in}}%
\pgfpathlineto{\pgfqpoint{2.182806in}{1.125222in}}%
\pgfpathlineto{\pgfqpoint{2.202551in}{1.129625in}}%
\pgfpathlineto{\pgfqpoint{2.222295in}{1.134196in}}%
\pgfpathlineto{\pgfqpoint{2.242040in}{1.138934in}}%
\pgfpathlineto{\pgfqpoint{2.261784in}{1.143840in}}%
\pgfpathlineto{\pgfqpoint{2.281529in}{1.148916in}}%
\pgfpathlineto{\pgfqpoint{2.301274in}{1.154162in}}%
\pgfpathlineto{\pgfqpoint{2.321018in}{1.159578in}}%
\pgfpathlineto{\pgfqpoint{2.340763in}{1.165165in}}%
\pgfpathlineto{\pgfqpoint{2.360507in}{1.170922in}}%
\pgfpathlineto{\pgfqpoint{2.380252in}{1.176851in}}%
\pgfpathlineto{\pgfqpoint{2.399996in}{1.182951in}}%
\pgfpathlineto{\pgfqpoint{2.419741in}{1.189223in}}%
\pgfpathlineto{\pgfqpoint{2.439485in}{1.195666in}}%
\pgfpathlineto{\pgfqpoint{2.459230in}{1.202280in}}%
\pgfpathlineto{\pgfqpoint{2.478974in}{1.209065in}}%
\pgfpathlineto{\pgfqpoint{2.498719in}{1.216021in}}%
\pgfpathlineto{\pgfqpoint{2.518463in}{1.223146in}}%
\pgfpathlineto{\pgfqpoint{2.538208in}{1.230441in}}%
\pgfpathlineto{\pgfqpoint{2.557952in}{1.237904in}}%
\pgfpathlineto{\pgfqpoint{2.577697in}{1.245534in}}%
\pgfpathlineto{\pgfqpoint{2.597441in}{1.253329in}}%
\pgfpathlineto{\pgfqpoint{2.597441in}{1.922027in}}%
\pgfpathlineto{\pgfqpoint{2.597441in}{1.922027in}}%
\pgfpathlineto{\pgfqpoint{2.577697in}{1.921540in}}%
\pgfpathlineto{\pgfqpoint{2.557952in}{1.921010in}}%
\pgfpathlineto{\pgfqpoint{2.538208in}{1.920434in}}%
\pgfpathlineto{\pgfqpoint{2.518463in}{1.919811in}}%
\pgfpathlineto{\pgfqpoint{2.498719in}{1.919136in}}%
\pgfpathlineto{\pgfqpoint{2.478974in}{1.918409in}}%
\pgfpathlineto{\pgfqpoint{2.459230in}{1.917625in}}%
\pgfpathlineto{\pgfqpoint{2.439485in}{1.916783in}}%
\pgfpathlineto{\pgfqpoint{2.419741in}{1.915879in}}%
\pgfpathlineto{\pgfqpoint{2.399996in}{1.914911in}}%
\pgfpathlineto{\pgfqpoint{2.380252in}{1.913877in}}%
\pgfpathlineto{\pgfqpoint{2.360507in}{1.912774in}}%
\pgfpathlineto{\pgfqpoint{2.340763in}{1.911599in}}%
\pgfpathlineto{\pgfqpoint{2.321018in}{1.910350in}}%
\pgfpathlineto{\pgfqpoint{2.301274in}{1.909024in}}%
\pgfpathlineto{\pgfqpoint{2.281529in}{1.907620in}}%
\pgfpathlineto{\pgfqpoint{2.261784in}{1.906135in}}%
\pgfpathlineto{\pgfqpoint{2.242040in}{1.904568in}}%
\pgfpathlineto{\pgfqpoint{2.222295in}{1.902915in}}%
\pgfpathlineto{\pgfqpoint{2.202551in}{1.901176in}}%
\pgfpathlineto{\pgfqpoint{2.182806in}{1.899349in}}%
\pgfpathlineto{\pgfqpoint{2.163062in}{1.897432in}}%
\pgfpathlineto{\pgfqpoint{2.143317in}{1.895424in}}%
\pgfpathlineto{\pgfqpoint{2.123573in}{1.893325in}}%
\pgfpathlineto{\pgfqpoint{2.103828in}{1.891132in}}%
\pgfpathlineto{\pgfqpoint{2.084084in}{1.888846in}}%
\pgfpathlineto{\pgfqpoint{2.064339in}{1.886466in}}%
\pgfpathlineto{\pgfqpoint{2.044595in}{1.883991in}}%
\pgfpathlineto{\pgfqpoint{2.024850in}{1.881421in}}%
\pgfpathlineto{\pgfqpoint{2.005106in}{1.878758in}}%
\pgfpathlineto{\pgfqpoint{1.985361in}{1.875999in}}%
\pgfpathlineto{\pgfqpoint{1.965617in}{1.873148in}}%
\pgfpathlineto{\pgfqpoint{1.945872in}{1.870203in}}%
\pgfpathlineto{\pgfqpoint{1.926127in}{1.867166in}}%
\pgfpathlineto{\pgfqpoint{1.906383in}{1.864039in}}%
\pgfpathlineto{\pgfqpoint{1.886638in}{1.860822in}}%
\pgfpathlineto{\pgfqpoint{1.866894in}{1.857517in}}%
\pgfpathlineto{\pgfqpoint{1.847149in}{1.854126in}}%
\pgfpathlineto{\pgfqpoint{1.827405in}{1.850652in}}%
\pgfpathlineto{\pgfqpoint{1.807660in}{1.847095in}}%
\pgfpathlineto{\pgfqpoint{1.787916in}{1.843459in}}%
\pgfpathlineto{\pgfqpoint{1.768171in}{1.839746in}}%
\pgfpathlineto{\pgfqpoint{1.748427in}{1.835958in}}%
\pgfpathlineto{\pgfqpoint{1.728682in}{1.832100in}}%
\pgfpathlineto{\pgfqpoint{1.708938in}{1.828173in}}%
\pgfpathlineto{\pgfqpoint{1.689193in}{1.824182in}}%
\pgfpathlineto{\pgfqpoint{1.669449in}{1.820128in}}%
\pgfpathlineto{\pgfqpoint{1.649704in}{1.816017in}}%
\pgfpathlineto{\pgfqpoint{1.629960in}{1.811851in}}%
\pgfpathlineto{\pgfqpoint{1.610215in}{1.807635in}}%
\pgfpathlineto{\pgfqpoint{1.590470in}{1.803371in}}%
\pgfpathlineto{\pgfqpoint{1.570726in}{1.799065in}}%
\pgfpathlineto{\pgfqpoint{1.550981in}{1.794720in}}%
\pgfpathlineto{\pgfqpoint{1.531237in}{1.790340in}}%
\pgfpathlineto{\pgfqpoint{1.511492in}{1.785930in}}%
\pgfpathlineto{\pgfqpoint{1.491748in}{1.781493in}}%
\pgfpathlineto{\pgfqpoint{1.472003in}{1.777034in}}%
\pgfpathlineto{\pgfqpoint{1.452259in}{1.772557in}}%
\pgfpathlineto{\pgfqpoint{1.432514in}{1.768067in}}%
\pgfpathlineto{\pgfqpoint{1.412770in}{1.763568in}}%
\pgfpathlineto{\pgfqpoint{1.393025in}{1.759064in}}%
\pgfpathlineto{\pgfqpoint{1.373281in}{1.754559in}}%
\pgfpathlineto{\pgfqpoint{1.353536in}{1.750059in}}%
\pgfpathlineto{\pgfqpoint{1.333792in}{1.745567in}}%
\pgfpathlineto{\pgfqpoint{1.314047in}{1.741087in}}%
\pgfpathlineto{\pgfqpoint{1.294302in}{1.736625in}}%
\pgfpathlineto{\pgfqpoint{1.274558in}{1.732184in}}%
\pgfpathlineto{\pgfqpoint{1.254813in}{1.727768in}}%
\pgfpathlineto{\pgfqpoint{1.235069in}{1.723381in}}%
\pgfpathlineto{\pgfqpoint{1.215324in}{1.719029in}}%
\pgfpathlineto{\pgfqpoint{1.195580in}{1.714714in}}%
\pgfpathlineto{\pgfqpoint{1.175835in}{1.710440in}}%
\pgfpathlineto{\pgfqpoint{1.156091in}{1.706212in}}%
\pgfpathlineto{\pgfqpoint{1.136346in}{1.702034in}}%
\pgfpathlineto{\pgfqpoint{1.116602in}{1.697909in}}%
\pgfpathlineto{\pgfqpoint{1.096857in}{1.693840in}}%
\pgfpathlineto{\pgfqpoint{1.077113in}{1.689832in}}%
\pgfpathlineto{\pgfqpoint{1.057368in}{1.685888in}}%
\pgfpathlineto{\pgfqpoint{1.037624in}{1.682011in}}%
\pgfpathlineto{\pgfqpoint{1.017879in}{1.678205in}}%
\pgfpathlineto{\pgfqpoint{0.998135in}{1.674472in}}%
\pgfpathlineto{\pgfqpoint{0.978390in}{1.670817in}}%
\pgfpathlineto{\pgfqpoint{0.958645in}{1.667241in}}%
\pgfpathlineto{\pgfqpoint{0.938901in}{1.663748in}}%
\pgfpathlineto{\pgfqpoint{0.919156in}{1.660341in}}%
\pgfpathlineto{\pgfqpoint{0.899412in}{1.657023in}}%
\pgfpathlineto{\pgfqpoint{0.879667in}{1.653795in}}%
\pgfpathlineto{\pgfqpoint{0.859923in}{1.650661in}}%
\pgfpathlineto{\pgfqpoint{0.840178in}{1.647623in}}%
\pgfpathlineto{\pgfqpoint{0.820434in}{1.644684in}}%
\pgfpathlineto{\pgfqpoint{0.800689in}{1.641845in}}%
\pgfpathlineto{\pgfqpoint{0.780945in}{1.639109in}}%
\pgfpathlineto{\pgfqpoint{0.761200in}{1.636477in}}%
\pgfpathlineto{\pgfqpoint{0.741456in}{1.633953in}}%
\pgfpathlineto{\pgfqpoint{0.721711in}{1.631536in}}%
\pgfpathlineto{\pgfqpoint{0.701967in}{1.629231in}}%
\pgfpathlineto{\pgfqpoint{0.682222in}{1.627037in}}%
\pgfpathlineto{\pgfqpoint{0.682222in}{1.627037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682222in}{0.596139in}}{\pgfqpoint{1.934964in}{1.391511in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.131608in}{0.596139in}}%
\pgfpathlineto{\pgfqpoint{1.131608in}{1.987650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131608in}{0.596139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.131608in,y=0.498916in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682222in}{0.596139in}}{\pgfqpoint{1.934964in}{1.391511in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.617186in}{0.596139in}}%
\pgfpathlineto{\pgfqpoint{2.617186in}{1.987650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.617186in}{0.596139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.617186in,y=0.498916in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont B}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.649704in,y=0.304180in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont Treatment \(\displaystyle t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682222in}{0.596139in}}{\pgfqpoint{1.934964in}{1.391511in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.682222in}{0.596139in}}%
\pgfpathlineto{\pgfqpoint{2.617186in}{0.596139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.682222in}{0.596139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.372639in, y=0.541597in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682222in}{0.596139in}}{\pgfqpoint{1.934964in}{1.391511in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.682222in}{1.261289in}}%
\pgfpathlineto{\pgfqpoint{2.617186in}{1.261289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.682222in}{1.261289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.372639in, y=1.206747in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682222in}{0.596139in}}{\pgfqpoint{1.934964in}{1.391511in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.682222in}{1.926438in}}%
\pgfpathlineto{\pgfqpoint{2.617186in}{1.926438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.682222in}{1.926438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.372639in, y=1.871897in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.317083in,y=1.291894in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont APO Bernoulli\(\displaystyle (p)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682222in}{0.596139in}}{\pgfqpoint{1.934964in}{1.391511in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682222in}{1.102000in}}%
\pgfpathlineto{\pgfqpoint{0.701967in}{1.099830in}}%
\pgfpathlineto{\pgfqpoint{0.721711in}{1.097921in}}%
\pgfpathlineto{\pgfqpoint{0.741456in}{1.096272in}}%
\pgfpathlineto{\pgfqpoint{0.761200in}{1.094882in}}%
\pgfpathlineto{\pgfqpoint{0.780945in}{1.093750in}}%
\pgfpathlineto{\pgfqpoint{0.800689in}{1.092876in}}%
\pgfpathlineto{\pgfqpoint{0.820434in}{1.092259in}}%
\pgfpathlineto{\pgfqpoint{0.840178in}{1.091900in}}%
\pgfpathlineto{\pgfqpoint{0.859923in}{1.091797in}}%
\pgfpathlineto{\pgfqpoint{0.879667in}{1.091951in}}%
\pgfpathlineto{\pgfqpoint{0.899412in}{1.092362in}}%
\pgfpathlineto{\pgfqpoint{0.919156in}{1.093030in}}%
\pgfpathlineto{\pgfqpoint{0.938901in}{1.093956in}}%
\pgfpathlineto{\pgfqpoint{0.958645in}{1.095139in}}%
\pgfpathlineto{\pgfqpoint{0.978390in}{1.096581in}}%
\pgfpathlineto{\pgfqpoint{0.998135in}{1.098282in}}%
\pgfpathlineto{\pgfqpoint{1.017879in}{1.100243in}}%
\pgfpathlineto{\pgfqpoint{1.037624in}{1.102465in}}%
\pgfpathlineto{\pgfqpoint{1.057368in}{1.104949in}}%
\pgfpathlineto{\pgfqpoint{1.077113in}{1.107695in}}%
\pgfpathlineto{\pgfqpoint{1.096857in}{1.110706in}}%
\pgfpathlineto{\pgfqpoint{1.116602in}{1.113982in}}%
\pgfpathlineto{\pgfqpoint{1.136346in}{1.117525in}}%
\pgfpathlineto{\pgfqpoint{1.156091in}{1.121336in}}%
\pgfpathlineto{\pgfqpoint{1.175835in}{1.125416in}}%
\pgfpathlineto{\pgfqpoint{1.195580in}{1.129767in}}%
\pgfpathlineto{\pgfqpoint{1.215324in}{1.134390in}}%
\pgfpathlineto{\pgfqpoint{1.235069in}{1.139287in}}%
\pgfpathlineto{\pgfqpoint{1.254813in}{1.144458in}}%
\pgfpathlineto{\pgfqpoint{1.274558in}{1.149906in}}%
\pgfpathlineto{\pgfqpoint{1.294302in}{1.155632in}}%
\pgfpathlineto{\pgfqpoint{1.314047in}{1.161636in}}%
\pgfpathlineto{\pgfqpoint{1.333792in}{1.167919in}}%
\pgfpathlineto{\pgfqpoint{1.353536in}{1.174483in}}%
\pgfpathlineto{\pgfqpoint{1.373281in}{1.181329in}}%
\pgfpathlineto{\pgfqpoint{1.393025in}{1.188456in}}%
\pgfpathlineto{\pgfqpoint{1.412770in}{1.195865in}}%
\pgfpathlineto{\pgfqpoint{1.432514in}{1.203556in}}%
\pgfpathlineto{\pgfqpoint{1.452259in}{1.211528in}}%
\pgfpathlineto{\pgfqpoint{1.472003in}{1.219783in}}%
\pgfpathlineto{\pgfqpoint{1.491748in}{1.228317in}}%
\pgfpathlineto{\pgfqpoint{1.511492in}{1.237130in}}%
\pgfpathlineto{\pgfqpoint{1.531237in}{1.246221in}}%
\pgfpathlineto{\pgfqpoint{1.550981in}{1.255587in}}%
\pgfpathlineto{\pgfqpoint{1.570726in}{1.265225in}}%
\pgfpathlineto{\pgfqpoint{1.590470in}{1.275133in}}%
\pgfpathlineto{\pgfqpoint{1.610215in}{1.285306in}}%
\pgfpathlineto{\pgfqpoint{1.629960in}{1.295741in}}%
\pgfpathlineto{\pgfqpoint{1.649704in}{1.306432in}}%
\pgfpathlineto{\pgfqpoint{1.669449in}{1.317374in}}%
\pgfpathlineto{\pgfqpoint{1.689193in}{1.328561in}}%
\pgfpathlineto{\pgfqpoint{1.708938in}{1.339985in}}%
\pgfpathlineto{\pgfqpoint{1.728682in}{1.351639in}}%
\pgfpathlineto{\pgfqpoint{1.748427in}{1.363515in}}%
\pgfpathlineto{\pgfqpoint{1.768171in}{1.375602in}}%
\pgfpathlineto{\pgfqpoint{1.787916in}{1.387892in}}%
\pgfpathlineto{\pgfqpoint{1.807660in}{1.400374in}}%
\pgfpathlineto{\pgfqpoint{1.827405in}{1.413034in}}%
\pgfpathlineto{\pgfqpoint{1.847149in}{1.425862in}}%
\pgfpathlineto{\pgfqpoint{1.866894in}{1.438843in}}%
\pgfpathlineto{\pgfqpoint{1.886638in}{1.451964in}}%
\pgfpathlineto{\pgfqpoint{1.906383in}{1.465209in}}%
\pgfpathlineto{\pgfqpoint{1.926127in}{1.478562in}}%
\pgfpathlineto{\pgfqpoint{1.945872in}{1.492007in}}%
\pgfpathlineto{\pgfqpoint{1.965617in}{1.505526in}}%
\pgfpathlineto{\pgfqpoint{1.985361in}{1.519101in}}%
\pgfpathlineto{\pgfqpoint{2.005106in}{1.532714in}}%
\pgfpathlineto{\pgfqpoint{2.024850in}{1.546345in}}%
\pgfpathlineto{\pgfqpoint{2.044595in}{1.559974in}}%
\pgfpathlineto{\pgfqpoint{2.064339in}{1.573580in}}%
\pgfpathlineto{\pgfqpoint{2.084084in}{1.587144in}}%
\pgfpathlineto{\pgfqpoint{2.103828in}{1.600642in}}%
\pgfpathlineto{\pgfqpoint{2.123573in}{1.614055in}}%
\pgfpathlineto{\pgfqpoint{2.143317in}{1.627360in}}%
\pgfpathlineto{\pgfqpoint{2.163062in}{1.640536in}}%
\pgfpathlineto{\pgfqpoint{2.182806in}{1.653562in}}%
\pgfpathlineto{\pgfqpoint{2.202551in}{1.666415in}}%
\pgfpathlineto{\pgfqpoint{2.222295in}{1.679076in}}%
\pgfpathlineto{\pgfqpoint{2.242040in}{1.691523in}}%
\pgfpathlineto{\pgfqpoint{2.261784in}{1.703737in}}%
\pgfpathlineto{\pgfqpoint{2.281529in}{1.715698in}}%
\pgfpathlineto{\pgfqpoint{2.301274in}{1.727387in}}%
\pgfpathlineto{\pgfqpoint{2.321018in}{1.738788in}}%
\pgfpathlineto{\pgfqpoint{2.340763in}{1.749883in}}%
\pgfpathlineto{\pgfqpoint{2.360507in}{1.760657in}}%
\pgfpathlineto{\pgfqpoint{2.380252in}{1.771096in}}%
\pgfpathlineto{\pgfqpoint{2.399996in}{1.781187in}}%
\pgfpathlineto{\pgfqpoint{2.419741in}{1.790919in}}%
\pgfpathlineto{\pgfqpoint{2.439485in}{1.800283in}}%
\pgfpathlineto{\pgfqpoint{2.459230in}{1.809269in}}%
\pgfpathlineto{\pgfqpoint{2.478974in}{1.817871in}}%
\pgfpathlineto{\pgfqpoint{2.498719in}{1.826085in}}%
\pgfpathlineto{\pgfqpoint{2.518463in}{1.833908in}}%
\pgfpathlineto{\pgfqpoint{2.538208in}{1.841337in}}%
\pgfpathlineto{\pgfqpoint{2.557952in}{1.848373in}}%
\pgfpathlineto{\pgfqpoint{2.577697in}{1.855019in}}%
\pgfpathlineto{\pgfqpoint{2.597441in}{1.861277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682222in}{0.596139in}}{\pgfqpoint{1.934964in}{1.391511in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.470588,0.470588,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.682222in}{1.253329in}}%
\pgfpathlineto{\pgfqpoint{0.701967in}{1.245534in}}%
\pgfpathlineto{\pgfqpoint{0.721711in}{1.237904in}}%
\pgfpathlineto{\pgfqpoint{0.741456in}{1.230441in}}%
\pgfpathlineto{\pgfqpoint{0.761200in}{1.223146in}}%
\pgfpathlineto{\pgfqpoint{0.780945in}{1.216021in}}%
\pgfpathlineto{\pgfqpoint{0.800689in}{1.209065in}}%
\pgfpathlineto{\pgfqpoint{0.820434in}{1.202280in}}%
\pgfpathlineto{\pgfqpoint{0.840178in}{1.195666in}}%
\pgfpathlineto{\pgfqpoint{0.859923in}{1.189223in}}%
\pgfpathlineto{\pgfqpoint{0.879667in}{1.182951in}}%
\pgfpathlineto{\pgfqpoint{0.899412in}{1.176851in}}%
\pgfpathlineto{\pgfqpoint{0.919156in}{1.170922in}}%
\pgfpathlineto{\pgfqpoint{0.938901in}{1.165165in}}%
\pgfpathlineto{\pgfqpoint{0.958645in}{1.159578in}}%
\pgfpathlineto{\pgfqpoint{0.978390in}{1.154162in}}%
\pgfpathlineto{\pgfqpoint{0.998135in}{1.148916in}}%
\pgfpathlineto{\pgfqpoint{1.017879in}{1.143840in}}%
\pgfpathlineto{\pgfqpoint{1.037624in}{1.138934in}}%
\pgfpathlineto{\pgfqpoint{1.057368in}{1.134196in}}%
\pgfpathlineto{\pgfqpoint{1.077113in}{1.129625in}}%
\pgfpathlineto{\pgfqpoint{1.096857in}{1.125222in}}%
\pgfpathlineto{\pgfqpoint{1.116602in}{1.120986in}}%
\pgfpathlineto{\pgfqpoint{1.136346in}{1.116915in}}%
\pgfpathlineto{\pgfqpoint{1.156091in}{1.113009in}}%
\pgfpathlineto{\pgfqpoint{1.175835in}{1.109268in}}%
\pgfpathlineto{\pgfqpoint{1.195580in}{1.105689in}}%
\pgfpathlineto{\pgfqpoint{1.215324in}{1.102274in}}%
\pgfpathlineto{\pgfqpoint{1.235069in}{1.099020in}}%
\pgfpathlineto{\pgfqpoint{1.254813in}{1.095927in}}%
\pgfpathlineto{\pgfqpoint{1.274558in}{1.092994in}}%
\pgfpathlineto{\pgfqpoint{1.294302in}{1.090221in}}%
\pgfpathlineto{\pgfqpoint{1.314047in}{1.087606in}}%
\pgfpathlineto{\pgfqpoint{1.333792in}{1.085150in}}%
\pgfpathlineto{\pgfqpoint{1.353536in}{1.082850in}}%
\pgfpathlineto{\pgfqpoint{1.373281in}{1.080707in}}%
\pgfpathlineto{\pgfqpoint{1.393025in}{1.078720in}}%
\pgfpathlineto{\pgfqpoint{1.412770in}{1.076889in}}%
\pgfpathlineto{\pgfqpoint{1.432514in}{1.075212in}}%
\pgfpathlineto{\pgfqpoint{1.452259in}{1.073689in}}%
\pgfpathlineto{\pgfqpoint{1.472003in}{1.072320in}}%
\pgfpathlineto{\pgfqpoint{1.491748in}{1.071104in}}%
\pgfpathlineto{\pgfqpoint{1.511492in}{1.070041in}}%
\pgfpathlineto{\pgfqpoint{1.531237in}{1.069131in}}%
\pgfpathlineto{\pgfqpoint{1.550981in}{1.068373in}}%
\pgfpathlineto{\pgfqpoint{1.570726in}{1.067767in}}%
\pgfpathlineto{\pgfqpoint{1.590470in}{1.067312in}}%
\pgfpathlineto{\pgfqpoint{1.610215in}{1.067009in}}%
\pgfpathlineto{\pgfqpoint{1.629960in}{1.066858in}}%
\pgfpathlineto{\pgfqpoint{1.649704in}{1.066858in}}%
\pgfpathlineto{\pgfqpoint{1.669449in}{1.067009in}}%
\pgfpathlineto{\pgfqpoint{1.689193in}{1.067312in}}%
\pgfpathlineto{\pgfqpoint{1.708938in}{1.067767in}}%
\pgfpathlineto{\pgfqpoint{1.728682in}{1.068373in}}%
\pgfpathlineto{\pgfqpoint{1.748427in}{1.069131in}}%
\pgfpathlineto{\pgfqpoint{1.768171in}{1.070041in}}%
\pgfpathlineto{\pgfqpoint{1.787916in}{1.071104in}}%
\pgfpathlineto{\pgfqpoint{1.807660in}{1.072320in}}%
\pgfpathlineto{\pgfqpoint{1.827405in}{1.073689in}}%
\pgfpathlineto{\pgfqpoint{1.847149in}{1.075212in}}%
\pgfpathlineto{\pgfqpoint{1.866894in}{1.076889in}}%
\pgfpathlineto{\pgfqpoint{1.886638in}{1.078720in}}%
\pgfpathlineto{\pgfqpoint{1.906383in}{1.080707in}}%
\pgfpathlineto{\pgfqpoint{1.926127in}{1.082850in}}%
\pgfpathlineto{\pgfqpoint{1.945872in}{1.085150in}}%
\pgfpathlineto{\pgfqpoint{1.965617in}{1.087606in}}%
\pgfpathlineto{\pgfqpoint{1.985361in}{1.090221in}}%
\pgfpathlineto{\pgfqpoint{2.005106in}{1.092994in}}%
\pgfpathlineto{\pgfqpoint{2.024850in}{1.095927in}}%
\pgfpathlineto{\pgfqpoint{2.044595in}{1.099020in}}%
\pgfpathlineto{\pgfqpoint{2.064339in}{1.102274in}}%
\pgfpathlineto{\pgfqpoint{2.084084in}{1.105689in}}%
\pgfpathlineto{\pgfqpoint{2.103828in}{1.109268in}}%
\pgfpathlineto{\pgfqpoint{2.123573in}{1.113009in}}%
\pgfpathlineto{\pgfqpoint{2.143317in}{1.116915in}}%
\pgfpathlineto{\pgfqpoint{2.163062in}{1.120986in}}%
\pgfpathlineto{\pgfqpoint{2.182806in}{1.125222in}}%
\pgfpathlineto{\pgfqpoint{2.202551in}{1.129625in}}%
\pgfpathlineto{\pgfqpoint{2.222295in}{1.134196in}}%
\pgfpathlineto{\pgfqpoint{2.242040in}{1.138934in}}%
\pgfpathlineto{\pgfqpoint{2.261784in}{1.143840in}}%
\pgfpathlineto{\pgfqpoint{2.281529in}{1.148916in}}%
\pgfpathlineto{\pgfqpoint{2.301274in}{1.154162in}}%
\pgfpathlineto{\pgfqpoint{2.321018in}{1.159578in}}%
\pgfpathlineto{\pgfqpoint{2.340763in}{1.165165in}}%
\pgfpathlineto{\pgfqpoint{2.360507in}{1.170922in}}%
\pgfpathlineto{\pgfqpoint{2.380252in}{1.176851in}}%
\pgfpathlineto{\pgfqpoint{2.399996in}{1.182951in}}%
\pgfpathlineto{\pgfqpoint{2.419741in}{1.189223in}}%
\pgfpathlineto{\pgfqpoint{2.439485in}{1.195666in}}%
\pgfpathlineto{\pgfqpoint{2.459230in}{1.202280in}}%
\pgfpathlineto{\pgfqpoint{2.478974in}{1.209065in}}%
\pgfpathlineto{\pgfqpoint{2.498719in}{1.216021in}}%
\pgfpathlineto{\pgfqpoint{2.518463in}{1.223146in}}%
\pgfpathlineto{\pgfqpoint{2.538208in}{1.230441in}}%
\pgfpathlineto{\pgfqpoint{2.557952in}{1.237904in}}%
\pgfpathlineto{\pgfqpoint{2.577697in}{1.245534in}}%
\pgfpathlineto{\pgfqpoint{2.597441in}{1.253329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682222in}{0.596139in}}{\pgfqpoint{1.934964in}{1.391511in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.470588,0.470588,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.682222in}{1.627037in}}%
\pgfpathlineto{\pgfqpoint{0.701967in}{1.629231in}}%
\pgfpathlineto{\pgfqpoint{0.721711in}{1.631536in}}%
\pgfpathlineto{\pgfqpoint{0.741456in}{1.633953in}}%
\pgfpathlineto{\pgfqpoint{0.761200in}{1.636477in}}%
\pgfpathlineto{\pgfqpoint{0.780945in}{1.639109in}}%
\pgfpathlineto{\pgfqpoint{0.800689in}{1.641845in}}%
\pgfpathlineto{\pgfqpoint{0.820434in}{1.644684in}}%
\pgfpathlineto{\pgfqpoint{0.840178in}{1.647623in}}%
\pgfpathlineto{\pgfqpoint{0.859923in}{1.650661in}}%
\pgfpathlineto{\pgfqpoint{0.879667in}{1.653795in}}%
\pgfpathlineto{\pgfqpoint{0.899412in}{1.657023in}}%
\pgfpathlineto{\pgfqpoint{0.919156in}{1.660341in}}%
\pgfpathlineto{\pgfqpoint{0.938901in}{1.663748in}}%
\pgfpathlineto{\pgfqpoint{0.958645in}{1.667241in}}%
\pgfpathlineto{\pgfqpoint{0.978390in}{1.670817in}}%
\pgfpathlineto{\pgfqpoint{0.998135in}{1.674472in}}%
\pgfpathlineto{\pgfqpoint{1.017879in}{1.678205in}}%
\pgfpathlineto{\pgfqpoint{1.037624in}{1.682011in}}%
\pgfpathlineto{\pgfqpoint{1.057368in}{1.685888in}}%
\pgfpathlineto{\pgfqpoint{1.077113in}{1.689832in}}%
\pgfpathlineto{\pgfqpoint{1.096857in}{1.693840in}}%
\pgfpathlineto{\pgfqpoint{1.116602in}{1.697909in}}%
\pgfpathlineto{\pgfqpoint{1.136346in}{1.702034in}}%
\pgfpathlineto{\pgfqpoint{1.156091in}{1.706212in}}%
\pgfpathlineto{\pgfqpoint{1.175835in}{1.710440in}}%
\pgfpathlineto{\pgfqpoint{1.195580in}{1.714714in}}%
\pgfpathlineto{\pgfqpoint{1.215324in}{1.719029in}}%
\pgfpathlineto{\pgfqpoint{1.235069in}{1.723381in}}%
\pgfpathlineto{\pgfqpoint{1.254813in}{1.727768in}}%
\pgfpathlineto{\pgfqpoint{1.274558in}{1.732184in}}%
\pgfpathlineto{\pgfqpoint{1.294302in}{1.736625in}}%
\pgfpathlineto{\pgfqpoint{1.314047in}{1.741087in}}%
\pgfpathlineto{\pgfqpoint{1.333792in}{1.745567in}}%
\pgfpathlineto{\pgfqpoint{1.353536in}{1.750059in}}%
\pgfpathlineto{\pgfqpoint{1.373281in}{1.754559in}}%
\pgfpathlineto{\pgfqpoint{1.393025in}{1.759064in}}%
\pgfpathlineto{\pgfqpoint{1.412770in}{1.763568in}}%
\pgfpathlineto{\pgfqpoint{1.432514in}{1.768067in}}%
\pgfpathlineto{\pgfqpoint{1.452259in}{1.772557in}}%
\pgfpathlineto{\pgfqpoint{1.472003in}{1.777034in}}%
\pgfpathlineto{\pgfqpoint{1.491748in}{1.781493in}}%
\pgfpathlineto{\pgfqpoint{1.511492in}{1.785930in}}%
\pgfpathlineto{\pgfqpoint{1.531237in}{1.790340in}}%
\pgfpathlineto{\pgfqpoint{1.550981in}{1.794720in}}%
\pgfpathlineto{\pgfqpoint{1.570726in}{1.799065in}}%
\pgfpathlineto{\pgfqpoint{1.590470in}{1.803371in}}%
\pgfpathlineto{\pgfqpoint{1.610215in}{1.807635in}}%
\pgfpathlineto{\pgfqpoint{1.629960in}{1.811851in}}%
\pgfpathlineto{\pgfqpoint{1.649704in}{1.816017in}}%
\pgfpathlineto{\pgfqpoint{1.669449in}{1.820128in}}%
\pgfpathlineto{\pgfqpoint{1.689193in}{1.824182in}}%
\pgfpathlineto{\pgfqpoint{1.708938in}{1.828173in}}%
\pgfpathlineto{\pgfqpoint{1.728682in}{1.832100in}}%
\pgfpathlineto{\pgfqpoint{1.748427in}{1.835958in}}%
\pgfpathlineto{\pgfqpoint{1.768171in}{1.839746in}}%
\pgfpathlineto{\pgfqpoint{1.787916in}{1.843459in}}%
\pgfpathlineto{\pgfqpoint{1.807660in}{1.847095in}}%
\pgfpathlineto{\pgfqpoint{1.827405in}{1.850652in}}%
\pgfpathlineto{\pgfqpoint{1.847149in}{1.854126in}}%
\pgfpathlineto{\pgfqpoint{1.866894in}{1.857517in}}%
\pgfpathlineto{\pgfqpoint{1.886638in}{1.860822in}}%
\pgfpathlineto{\pgfqpoint{1.906383in}{1.864039in}}%
\pgfpathlineto{\pgfqpoint{1.926127in}{1.867166in}}%
\pgfpathlineto{\pgfqpoint{1.945872in}{1.870203in}}%
\pgfpathlineto{\pgfqpoint{1.965617in}{1.873148in}}%
\pgfpathlineto{\pgfqpoint{1.985361in}{1.875999in}}%
\pgfpathlineto{\pgfqpoint{2.005106in}{1.878758in}}%
\pgfpathlineto{\pgfqpoint{2.024850in}{1.881421in}}%
\pgfpathlineto{\pgfqpoint{2.044595in}{1.883991in}}%
\pgfpathlineto{\pgfqpoint{2.064339in}{1.886466in}}%
\pgfpathlineto{\pgfqpoint{2.084084in}{1.888846in}}%
\pgfpathlineto{\pgfqpoint{2.103828in}{1.891132in}}%
\pgfpathlineto{\pgfqpoint{2.123573in}{1.893325in}}%
\pgfpathlineto{\pgfqpoint{2.143317in}{1.895424in}}%
\pgfpathlineto{\pgfqpoint{2.163062in}{1.897432in}}%
\pgfpathlineto{\pgfqpoint{2.182806in}{1.899349in}}%
\pgfpathlineto{\pgfqpoint{2.202551in}{1.901176in}}%
\pgfpathlineto{\pgfqpoint{2.222295in}{1.902915in}}%
\pgfpathlineto{\pgfqpoint{2.242040in}{1.904568in}}%
\pgfpathlineto{\pgfqpoint{2.261784in}{1.906135in}}%
\pgfpathlineto{\pgfqpoint{2.281529in}{1.907620in}}%
\pgfpathlineto{\pgfqpoint{2.301274in}{1.909024in}}%
\pgfpathlineto{\pgfqpoint{2.321018in}{1.910350in}}%
\pgfpathlineto{\pgfqpoint{2.340763in}{1.911599in}}%
\pgfpathlineto{\pgfqpoint{2.360507in}{1.912774in}}%
\pgfpathlineto{\pgfqpoint{2.380252in}{1.913877in}}%
\pgfpathlineto{\pgfqpoint{2.399996in}{1.914911in}}%
\pgfpathlineto{\pgfqpoint{2.419741in}{1.915879in}}%
\pgfpathlineto{\pgfqpoint{2.439485in}{1.916783in}}%
\pgfpathlineto{\pgfqpoint{2.459230in}{1.917625in}}%
\pgfpathlineto{\pgfqpoint{2.478974in}{1.918409in}}%
\pgfpathlineto{\pgfqpoint{2.498719in}{1.919136in}}%
\pgfpathlineto{\pgfqpoint{2.518463in}{1.919811in}}%
\pgfpathlineto{\pgfqpoint{2.538208in}{1.920434in}}%
\pgfpathlineto{\pgfqpoint{2.557952in}{1.921010in}}%
\pgfpathlineto{\pgfqpoint{2.577697in}{1.921540in}}%
\pgfpathlineto{\pgfqpoint{2.597441in}{1.922027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682222in}{0.596139in}}%
\pgfpathlineto{\pgfqpoint{0.682222in}{1.987650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682222in}{0.596139in}}%
\pgfpathlineto{\pgfqpoint{2.617186in}{0.596139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.649704in,y=2.070983in,,base]{\color{textcolor}\sffamily\fontsize{13.200000}{15.840000}\selectfont Divergence Costs Visualized}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738121in}{0.596139in}}%
\pgfpathlineto{\pgfqpoint{2.807697in}{0.596139in}}%
\pgfpathlineto{\pgfqpoint{2.807697in}{1.987650in}}%
\pgfpathlineto{\pgfqpoint{2.738121in}{1.987650in}}%
\pgfpathlineto{\pgfqpoint{2.738121in}{0.596139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.738121in}{0.596139in}}{\pgfqpoint{0.069576in}{1.391511in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.738121in}{0.596139in}}{\pgfqpoint{0.069576in}{1.391511in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992011,0.953914,0.673801}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738121in}{0.596139in}}%
\pgfpathlineto{\pgfqpoint{2.807697in}{0.596139in}}%
\pgfpathlineto{\pgfqpoint{2.807697in}{0.794926in}}%
\pgfpathlineto{\pgfqpoint{2.738121in}{0.794926in}}%
\pgfpathlineto{\pgfqpoint{2.738121in}{0.596139in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.738121in}{0.596139in}}{\pgfqpoint{0.069576in}{1.391511in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960439,0.817114,0.423009}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738121in}{0.794926in}}%
\pgfpathlineto{\pgfqpoint{2.807697in}{0.794926in}}%
\pgfpathlineto{\pgfqpoint{2.807697in}{0.993713in}}%
\pgfpathlineto{\pgfqpoint{2.738121in}{0.993713in}}%
\pgfpathlineto{\pgfqpoint{2.738121in}{0.794926in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.738121in}{0.596139in}}{\pgfqpoint{0.069576in}{1.391511in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918721,0.629704,0.327130}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738121in}{0.993713in}}%
\pgfpathlineto{\pgfqpoint{2.807697in}{0.993713in}}%
\pgfpathlineto{\pgfqpoint{2.807697in}{1.192501in}}%
\pgfpathlineto{\pgfqpoint{2.738121in}{1.192501in}}%
\pgfpathlineto{\pgfqpoint{2.738121in}{0.993713in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.738121in}{0.596139in}}{\pgfqpoint{0.069576in}{1.391511in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.869732,0.455822,0.310676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738121in}{1.192501in}}%
\pgfpathlineto{\pgfqpoint{2.807697in}{1.192501in}}%
\pgfpathlineto{\pgfqpoint{2.807697in}{1.391288in}}%
\pgfpathlineto{\pgfqpoint{2.738121in}{1.391288in}}%
\pgfpathlineto{\pgfqpoint{2.738121in}{1.192501in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.738121in}{0.596139in}}{\pgfqpoint{0.069576in}{1.391511in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.687913,0.293960,0.271085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738121in}{1.391288in}}%
\pgfpathlineto{\pgfqpoint{2.807697in}{1.391288in}}%
\pgfpathlineto{\pgfqpoint{2.807697in}{1.590075in}}%
\pgfpathlineto{\pgfqpoint{2.738121in}{1.590075in}}%
\pgfpathlineto{\pgfqpoint{2.738121in}{1.391288in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.738121in}{0.596139in}}{\pgfqpoint{0.069576in}{1.391511in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429412,0.212397,0.174725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738121in}{1.590075in}}%
\pgfpathlineto{\pgfqpoint{2.807697in}{1.590075in}}%
\pgfpathlineto{\pgfqpoint{2.807697in}{1.788863in}}%
\pgfpathlineto{\pgfqpoint{2.738121in}{1.788863in}}%
\pgfpathlineto{\pgfqpoint{2.738121in}{1.590075in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.738121in}{0.596139in}}{\pgfqpoint{0.069576in}{1.391511in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199089,0.137586,0.068084}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738121in}{1.788863in}}%
\pgfpathlineto{\pgfqpoint{2.807697in}{1.788863in}}%
\pgfpathlineto{\pgfqpoint{2.807697in}{1.987650in}}%
\pgfpathlineto{\pgfqpoint{2.738121in}{1.987650in}}%
\pgfpathlineto{\pgfqpoint{2.738121in}{1.788863in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.807697in}{0.662401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.904919in, y=0.607859in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont low}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.807697in}{1.921388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.904919in, y=1.866846in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont high}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.251975in,y=1.291894in,,top,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont KL Divergences}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738121in}{0.596139in}}%
\pgfpathlineto{\pgfqpoint{2.772909in}{0.596139in}}%
\pgfpathlineto{\pgfqpoint{2.807697in}{0.596139in}}%
\pgfpathlineto{\pgfqpoint{2.807697in}{1.987650in}}%
\pgfpathlineto{\pgfqpoint{2.772909in}{1.987650in}}%
\pgfpathlineto{\pgfqpoint{2.738121in}{1.987650in}}%
\pgfpathlineto{\pgfqpoint{2.738121in}{0.596139in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/weights.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/Users/myrl/.julia/conda/3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{HelveticaNeue.ttc}[Path=/System/Library/Fonts/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/Users/myrl/.julia/conda/3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.500000in}{0.900000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{0.900000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.900000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.213611in}{0.359736in}}%
\pgfpathlineto{\pgfqpoint{1.111667in}{0.359736in}}%
\pgfpathlineto{\pgfqpoint{1.111667in}{0.735000in}}%
\pgfpathlineto{\pgfqpoint{0.213611in}{0.735000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.662639in,y=0.304180in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle r=4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.213611in}{0.359736in}}{\pgfqpoint{0.898056in}{0.375264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.254432in}{0.376793in}}%
\pgfpathlineto{\pgfqpoint{0.256826in}{0.459325in}}%
\pgfpathlineto{\pgfqpoint{0.261614in}{0.516821in}}%
\pgfpathlineto{\pgfqpoint{0.267999in}{0.563981in}}%
\pgfpathlineto{\pgfqpoint{0.275181in}{0.601119in}}%
\pgfpathlineto{\pgfqpoint{0.283162in}{0.631605in}}%
\pgfpathlineto{\pgfqpoint{0.291941in}{0.656744in}}%
\pgfpathlineto{\pgfqpoint{0.300719in}{0.675688in}}%
\pgfpathlineto{\pgfqpoint{0.310296in}{0.691085in}}%
\pgfpathlineto{\pgfqpoint{0.319873in}{0.702202in}}%
\pgfpathlineto{\pgfqpoint{0.329449in}{0.709896in}}%
\pgfpathlineto{\pgfqpoint{0.339026in}{0.714784in}}%
\pgfpathlineto{\pgfqpoint{0.349401in}{0.717454in}}%
\pgfpathlineto{\pgfqpoint{0.359776in}{0.717843in}}%
\pgfpathlineto{\pgfqpoint{0.371746in}{0.715936in}}%
\pgfpathlineto{\pgfqpoint{0.384515in}{0.711602in}}%
\pgfpathlineto{\pgfqpoint{0.399679in}{0.703969in}}%
\pgfpathlineto{\pgfqpoint{0.417236in}{0.692488in}}%
\pgfpathlineto{\pgfqpoint{0.438783in}{0.675540in}}%
\pgfpathlineto{\pgfqpoint{0.466715in}{0.650468in}}%
\pgfpathlineto{\pgfqpoint{0.511407in}{0.606884in}}%
\pgfpathlineto{\pgfqpoint{0.576050in}{0.544281in}}%
\pgfpathlineto{\pgfqpoint{0.613558in}{0.511103in}}%
\pgfpathlineto{\pgfqpoint{0.647077in}{0.484383in}}%
\pgfpathlineto{\pgfqpoint{0.678201in}{0.462376in}}%
\pgfpathlineto{\pgfqpoint{0.708527in}{0.443660in}}%
\pgfpathlineto{\pgfqpoint{0.738055in}{0.428041in}}%
\pgfpathlineto{\pgfqpoint{0.767584in}{0.414927in}}%
\pgfpathlineto{\pgfqpoint{0.797910in}{0.403934in}}%
\pgfpathlineto{\pgfqpoint{0.829034in}{0.395061in}}%
\pgfpathlineto{\pgfqpoint{0.861755in}{0.388084in}}%
\pgfpathlineto{\pgfqpoint{0.896869in}{0.382895in}}%
\pgfpathlineto{\pgfqpoint{0.936772in}{0.379320in}}%
\pgfpathlineto{\pgfqpoint{0.985454in}{0.377333in}}%
\pgfpathlineto{\pgfqpoint{1.062067in}{0.376794in}}%
\pgfpathlineto{\pgfqpoint{1.070846in}{0.376793in}}%
\pgfpathlineto{\pgfqpoint{1.070846in}{0.376793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.213611in}{0.359736in}}{\pgfqpoint{0.898056in}{0.375264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.254432in}{0.376793in}}%
\pgfpathlineto{\pgfqpoint{0.271989in}{0.441963in}}%
\pgfpathlineto{\pgfqpoint{0.289546in}{0.498726in}}%
\pgfpathlineto{\pgfqpoint{0.306306in}{0.545576in}}%
\pgfpathlineto{\pgfqpoint{0.322267in}{0.583972in}}%
\pgfpathlineto{\pgfqpoint{0.338228in}{0.616696in}}%
\pgfpathlineto{\pgfqpoint{0.353391in}{0.642877in}}%
\pgfpathlineto{\pgfqpoint{0.368554in}{0.664601in}}%
\pgfpathlineto{\pgfqpoint{0.382919in}{0.681348in}}%
\pgfpathlineto{\pgfqpoint{0.397284in}{0.694626in}}%
\pgfpathlineto{\pgfqpoint{0.410851in}{0.704202in}}%
\pgfpathlineto{\pgfqpoint{0.424418in}{0.711106in}}%
\pgfpathlineto{\pgfqpoint{0.437985in}{0.715533in}}%
\pgfpathlineto{\pgfqpoint{0.451552in}{0.717672in}}%
\pgfpathlineto{\pgfqpoint{0.465917in}{0.717650in}}%
\pgfpathlineto{\pgfqpoint{0.481081in}{0.715302in}}%
\pgfpathlineto{\pgfqpoint{0.497042in}{0.710510in}}%
\pgfpathlineto{\pgfqpoint{0.514599in}{0.702806in}}%
\pgfpathlineto{\pgfqpoint{0.533752in}{0.691881in}}%
\pgfpathlineto{\pgfqpoint{0.555300in}{0.676956in}}%
\pgfpathlineto{\pgfqpoint{0.580838in}{0.656399in}}%
\pgfpathlineto{\pgfqpoint{0.611962in}{0.628329in}}%
\pgfpathlineto{\pgfqpoint{0.659846in}{0.581722in}}%
\pgfpathlineto{\pgfqpoint{0.728479in}{0.515302in}}%
\pgfpathlineto{\pgfqpoint{0.765189in}{0.482986in}}%
\pgfpathlineto{\pgfqpoint{0.796314in}{0.458426in}}%
\pgfpathlineto{\pgfqpoint{0.825044in}{0.438492in}}%
\pgfpathlineto{\pgfqpoint{0.852178in}{0.422298in}}%
\pgfpathlineto{\pgfqpoint{0.878514in}{0.409121in}}%
\pgfpathlineto{\pgfqpoint{0.904850in}{0.398454in}}%
\pgfpathlineto{\pgfqpoint{0.931186in}{0.390216in}}%
\pgfpathlineto{\pgfqpoint{0.958320in}{0.384095in}}%
\pgfpathlineto{\pgfqpoint{0.987050in}{0.379932in}}%
\pgfpathlineto{\pgfqpoint{1.019770in}{0.377536in}}%
\pgfpathlineto{\pgfqpoint{1.063663in}{0.376796in}}%
\pgfpathlineto{\pgfqpoint{1.070846in}{0.376793in}}%
\pgfpathlineto{\pgfqpoint{1.070846in}{0.376793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.213611in}{0.359736in}}{\pgfqpoint{0.898056in}{0.375264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.254432in}{0.376793in}}%
\pgfpathlineto{\pgfqpoint{0.266403in}{0.377933in}}%
\pgfpathlineto{\pgfqpoint{0.279172in}{0.381507in}}%
\pgfpathlineto{\pgfqpoint{0.292739in}{0.387709in}}%
\pgfpathlineto{\pgfqpoint{0.307902in}{0.397240in}}%
\pgfpathlineto{\pgfqpoint{0.324661in}{0.410534in}}%
\pgfpathlineto{\pgfqpoint{0.343814in}{0.428678in}}%
\pgfpathlineto{\pgfqpoint{0.366958in}{0.453873in}}%
\pgfpathlineto{\pgfqpoint{0.396486in}{0.489543in}}%
\pgfpathlineto{\pgfqpoint{0.504224in}{0.622925in}}%
\pgfpathlineto{\pgfqpoint{0.530560in}{0.650252in}}%
\pgfpathlineto{\pgfqpoint{0.553704in}{0.671083in}}%
\pgfpathlineto{\pgfqpoint{0.574453in}{0.686843in}}%
\pgfpathlineto{\pgfqpoint{0.593607in}{0.698709in}}%
\pgfpathlineto{\pgfqpoint{0.611962in}{0.707508in}}%
\pgfpathlineto{\pgfqpoint{0.629519in}{0.713466in}}%
\pgfpathlineto{\pgfqpoint{0.646279in}{0.716848in}}%
\pgfpathlineto{\pgfqpoint{0.663038in}{0.717942in}}%
\pgfpathlineto{\pgfqpoint{0.679797in}{0.716738in}}%
\pgfpathlineto{\pgfqpoint{0.696556in}{0.713248in}}%
\pgfpathlineto{\pgfqpoint{0.713316in}{0.707508in}}%
\pgfpathlineto{\pgfqpoint{0.730873in}{0.699145in}}%
\pgfpathlineto{\pgfqpoint{0.749228in}{0.687933in}}%
\pgfpathlineto{\pgfqpoint{0.769180in}{0.673048in}}%
\pgfpathlineto{\pgfqpoint{0.790727in}{0.654071in}}%
\pgfpathlineto{\pgfqpoint{0.814669in}{0.629867in}}%
\pgfpathlineto{\pgfqpoint{0.841803in}{0.599166in}}%
\pgfpathlineto{\pgfqpoint{0.876918in}{0.555839in}}%
\pgfpathlineto{\pgfqpoint{0.959916in}{0.452042in}}%
\pgfpathlineto{\pgfqpoint{0.984656in}{0.425462in}}%
\pgfpathlineto{\pgfqpoint{1.004607in}{0.407131in}}%
\pgfpathlineto{\pgfqpoint{1.022164in}{0.393956in}}%
\pgfpathlineto{\pgfqpoint{1.037327in}{0.385254in}}%
\pgfpathlineto{\pgfqpoint{1.050894in}{0.379896in}}%
\pgfpathlineto{\pgfqpoint{1.063663in}{0.377208in}}%
\pgfpathlineto{\pgfqpoint{1.070846in}{0.376793in}}%
\pgfpathlineto{\pgfqpoint{1.070846in}{0.376793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.213611in}{0.359736in}}%
\pgfpathlineto{\pgfqpoint{0.213611in}{0.735000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.213611in}{0.359736in}}%
\pgfpathlineto{\pgfqpoint{1.111667in}{0.359736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325278in}{0.359736in}}%
\pgfpathlineto{\pgfqpoint{2.223333in}{0.359736in}}%
\pgfpathlineto{\pgfqpoint{2.223333in}{0.735000in}}%
\pgfpathlineto{\pgfqpoint{1.325278in}{0.735000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.774306in,y=0.304180in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle r=16\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.325278in}{0.359736in}}{\pgfqpoint{0.898056in}{0.375264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366098in}{0.376793in}}%
\pgfpathlineto{\pgfqpoint{1.368493in}{0.377962in}}%
\pgfpathlineto{\pgfqpoint{1.371685in}{0.382815in}}%
\pgfpathlineto{\pgfqpoint{1.375675in}{0.393309in}}%
\pgfpathlineto{\pgfqpoint{1.382060in}{0.417840in}}%
\pgfpathlineto{\pgfqpoint{1.391636in}{0.465577in}}%
\pgfpathlineto{\pgfqpoint{1.421165in}{0.619107in}}%
\pgfpathlineto{\pgfqpoint{1.431539in}{0.659206in}}%
\pgfpathlineto{\pgfqpoint{1.440318in}{0.684920in}}%
\pgfpathlineto{\pgfqpoint{1.448299in}{0.701661in}}%
\pgfpathlineto{\pgfqpoint{1.455481in}{0.711524in}}%
\pgfpathlineto{\pgfqpoint{1.461866in}{0.716413in}}%
\pgfpathlineto{\pgfqpoint{1.467452in}{0.717925in}}%
\pgfpathlineto{\pgfqpoint{1.473038in}{0.717073in}}%
\pgfpathlineto{\pgfqpoint{1.479423in}{0.713492in}}%
\pgfpathlineto{\pgfqpoint{1.486605in}{0.706545in}}%
\pgfpathlineto{\pgfqpoint{1.495384in}{0.694536in}}%
\pgfpathlineto{\pgfqpoint{1.506557in}{0.674916in}}%
\pgfpathlineto{\pgfqpoint{1.521720in}{0.643170in}}%
\pgfpathlineto{\pgfqpoint{1.583170in}{0.508953in}}%
\pgfpathlineto{\pgfqpoint{1.599930in}{0.479893in}}%
\pgfpathlineto{\pgfqpoint{1.615891in}{0.456539in}}%
\pgfpathlineto{\pgfqpoint{1.631054in}{0.438165in}}%
\pgfpathlineto{\pgfqpoint{1.646217in}{0.423222in}}%
\pgfpathlineto{\pgfqpoint{1.661380in}{0.411323in}}%
\pgfpathlineto{\pgfqpoint{1.677341in}{0.401612in}}%
\pgfpathlineto{\pgfqpoint{1.694101in}{0.393981in}}%
\pgfpathlineto{\pgfqpoint{1.713254in}{0.387790in}}%
\pgfpathlineto{\pgfqpoint{1.734802in}{0.383217in}}%
\pgfpathlineto{\pgfqpoint{1.761138in}{0.379949in}}%
\pgfpathlineto{\pgfqpoint{1.797050in}{0.377872in}}%
\pgfpathlineto{\pgfqpoint{1.857703in}{0.376921in}}%
\pgfpathlineto{\pgfqpoint{2.109091in}{0.376793in}}%
\pgfpathlineto{\pgfqpoint{2.182513in}{0.376793in}}%
\pgfpathlineto{\pgfqpoint{2.182513in}{0.376793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.325278in}{0.359736in}}{\pgfqpoint{0.898056in}{0.375264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366098in}{0.376793in}}%
\pgfpathlineto{\pgfqpoint{1.388444in}{0.377902in}}%
\pgfpathlineto{\pgfqpoint{1.398021in}{0.380787in}}%
\pgfpathlineto{\pgfqpoint{1.406001in}{0.385417in}}%
\pgfpathlineto{\pgfqpoint{1.413982in}{0.392590in}}%
\pgfpathlineto{\pgfqpoint{1.422761in}{0.403778in}}%
\pgfpathlineto{\pgfqpoint{1.432337in}{0.420073in}}%
\pgfpathlineto{\pgfqpoint{1.442712in}{0.442330in}}%
\pgfpathlineto{\pgfqpoint{1.455481in}{0.475315in}}%
\pgfpathlineto{\pgfqpoint{1.473836in}{0.529807in}}%
\pgfpathlineto{\pgfqpoint{1.506557in}{0.627457in}}%
\pgfpathlineto{\pgfqpoint{1.520922in}{0.662750in}}%
\pgfpathlineto{\pgfqpoint{1.532095in}{0.684817in}}%
\pgfpathlineto{\pgfqpoint{1.541671in}{0.699432in}}%
\pgfpathlineto{\pgfqpoint{1.550450in}{0.709139in}}%
\pgfpathlineto{\pgfqpoint{1.558431in}{0.714849in}}%
\pgfpathlineto{\pgfqpoint{1.565613in}{0.717479in}}%
\pgfpathlineto{\pgfqpoint{1.572796in}{0.717797in}}%
\pgfpathlineto{\pgfqpoint{1.579978in}{0.715905in}}%
\pgfpathlineto{\pgfqpoint{1.587959in}{0.711369in}}%
\pgfpathlineto{\pgfqpoint{1.596737in}{0.703670in}}%
\pgfpathlineto{\pgfqpoint{1.607112in}{0.691344in}}%
\pgfpathlineto{\pgfqpoint{1.619083in}{0.673504in}}%
\pgfpathlineto{\pgfqpoint{1.634246in}{0.646740in}}%
\pgfpathlineto{\pgfqpoint{1.657390in}{0.600831in}}%
\pgfpathlineto{\pgfqpoint{1.696495in}{0.523297in}}%
\pgfpathlineto{\pgfqpoint{1.716446in}{0.488802in}}%
\pgfpathlineto{\pgfqpoint{1.734004in}{0.462710in}}%
\pgfpathlineto{\pgfqpoint{1.750763in}{0.441806in}}%
\pgfpathlineto{\pgfqpoint{1.766724in}{0.425469in}}%
\pgfpathlineto{\pgfqpoint{1.782685in}{0.412371in}}%
\pgfpathlineto{\pgfqpoint{1.798646in}{0.402155in}}%
\pgfpathlineto{\pgfqpoint{1.815406in}{0.394074in}}%
\pgfpathlineto{\pgfqpoint{1.833761in}{0.387753in}}%
\pgfpathlineto{\pgfqpoint{1.854510in}{0.383039in}}%
\pgfpathlineto{\pgfqpoint{1.879250in}{0.379763in}}%
\pgfpathlineto{\pgfqpoint{1.912769in}{0.377731in}}%
\pgfpathlineto{\pgfqpoint{1.969431in}{0.376876in}}%
\pgfpathlineto{\pgfqpoint{2.182513in}{0.376793in}}%
\pgfpathlineto{\pgfqpoint{2.182513in}{0.376793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.325278in}{0.359736in}}{\pgfqpoint{0.898056in}{0.375264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366098in}{0.376793in}}%
\pgfpathlineto{\pgfqpoint{1.481817in}{0.377866in}}%
\pgfpathlineto{\pgfqpoint{1.505759in}{0.380448in}}%
\pgfpathlineto{\pgfqpoint{1.523316in}{0.384432in}}%
\pgfpathlineto{\pgfqpoint{1.538479in}{0.390038in}}%
\pgfpathlineto{\pgfqpoint{1.552844in}{0.397771in}}%
\pgfpathlineto{\pgfqpoint{1.566411in}{0.407678in}}%
\pgfpathlineto{\pgfqpoint{1.579978in}{0.420452in}}%
\pgfpathlineto{\pgfqpoint{1.593545in}{0.436308in}}%
\pgfpathlineto{\pgfqpoint{1.607910in}{0.456522in}}%
\pgfpathlineto{\pgfqpoint{1.623871in}{0.482919in}}%
\pgfpathlineto{\pgfqpoint{1.643025in}{0.519231in}}%
\pgfpathlineto{\pgfqpoint{1.671755in}{0.579303in}}%
\pgfpathlineto{\pgfqpoint{1.702081in}{0.641304in}}%
\pgfpathlineto{\pgfqpoint{1.718840in}{0.670695in}}%
\pgfpathlineto{\pgfqpoint{1.732407in}{0.690229in}}%
\pgfpathlineto{\pgfqpoint{1.743580in}{0.702784in}}%
\pgfpathlineto{\pgfqpoint{1.753955in}{0.711219in}}%
\pgfpathlineto{\pgfqpoint{1.762734in}{0.715756in}}%
\pgfpathlineto{\pgfqpoint{1.771512in}{0.717815in}}%
\pgfpathlineto{\pgfqpoint{1.779493in}{0.717502in}}%
\pgfpathlineto{\pgfqpoint{1.787474in}{0.715113in}}%
\pgfpathlineto{\pgfqpoint{1.796252in}{0.710134in}}%
\pgfpathlineto{\pgfqpoint{1.805829in}{0.702003in}}%
\pgfpathlineto{\pgfqpoint{1.816204in}{0.690229in}}%
\pgfpathlineto{\pgfqpoint{1.828175in}{0.673213in}}%
\pgfpathlineto{\pgfqpoint{1.842540in}{0.648741in}}%
\pgfpathlineto{\pgfqpoint{1.861693in}{0.611192in}}%
\pgfpathlineto{\pgfqpoint{1.926336in}{0.480106in}}%
\pgfpathlineto{\pgfqpoint{1.943095in}{0.452912in}}%
\pgfpathlineto{\pgfqpoint{1.958258in}{0.432294in}}%
\pgfpathlineto{\pgfqpoint{1.972623in}{0.416382in}}%
\pgfpathlineto{\pgfqpoint{1.986190in}{0.404480in}}%
\pgfpathlineto{\pgfqpoint{1.999757in}{0.395357in}}%
\pgfpathlineto{\pgfqpoint{2.014122in}{0.388331in}}%
\pgfpathlineto{\pgfqpoint{2.030083in}{0.383113in}}%
\pgfpathlineto{\pgfqpoint{2.048439in}{0.379609in}}%
\pgfpathlineto{\pgfqpoint{2.071582in}{0.377601in}}%
\pgfpathlineto{\pgfqpoint{2.110687in}{0.376832in}}%
\pgfpathlineto{\pgfqpoint{2.182513in}{0.376793in}}%
\pgfpathlineto{\pgfqpoint{2.182513in}{0.376793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325278in}{0.359736in}}%
\pgfpathlineto{\pgfqpoint{1.325278in}{0.735000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325278in}{0.359736in}}%
\pgfpathlineto{\pgfqpoint{2.223333in}{0.359736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436944in}{0.359736in}}%
\pgfpathlineto{\pgfqpoint{3.335000in}{0.359736in}}%
\pgfpathlineto{\pgfqpoint{3.335000in}{0.735000in}}%
\pgfpathlineto{\pgfqpoint{2.436944in}{0.735000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.885972in,y=0.304180in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle r=64\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.436944in}{0.359736in}}{\pgfqpoint{0.898056in}{0.375264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477765in}{0.376793in}}%
\pgfpathlineto{\pgfqpoint{2.501707in}{0.377839in}}%
\pgfpathlineto{\pgfqpoint{2.507293in}{0.380560in}}%
\pgfpathlineto{\pgfqpoint{2.512082in}{0.385697in}}%
\pgfpathlineto{\pgfqpoint{2.516870in}{0.394743in}}%
\pgfpathlineto{\pgfqpoint{2.521658in}{0.408789in}}%
\pgfpathlineto{\pgfqpoint{2.527245in}{0.432361in}}%
\pgfpathlineto{\pgfqpoint{2.534427in}{0.473824in}}%
\pgfpathlineto{\pgfqpoint{2.544802in}{0.549251in}}%
\pgfpathlineto{\pgfqpoint{2.559167in}{0.652543in}}%
\pgfpathlineto{\pgfqpoint{2.566350in}{0.689739in}}%
\pgfpathlineto{\pgfqpoint{2.571936in}{0.708345in}}%
\pgfpathlineto{\pgfqpoint{2.575926in}{0.715634in}}%
\pgfpathlineto{\pgfqpoint{2.579119in}{0.717871in}}%
\pgfpathlineto{\pgfqpoint{2.581513in}{0.717518in}}%
\pgfpathlineto{\pgfqpoint{2.584705in}{0.714478in}}%
\pgfpathlineto{\pgfqpoint{2.588695in}{0.706874in}}%
\pgfpathlineto{\pgfqpoint{2.594282in}{0.690104in}}%
\pgfpathlineto{\pgfqpoint{2.601464in}{0.660541in}}%
\pgfpathlineto{\pgfqpoint{2.614233in}{0.596458in}}%
\pgfpathlineto{\pgfqpoint{2.631790in}{0.510455in}}%
\pgfpathlineto{\pgfqpoint{2.642165in}{0.469807in}}%
\pgfpathlineto{\pgfqpoint{2.651742in}{0.440678in}}%
\pgfpathlineto{\pgfqpoint{2.660521in}{0.420627in}}%
\pgfpathlineto{\pgfqpoint{2.669299in}{0.406003in}}%
\pgfpathlineto{\pgfqpoint{2.678078in}{0.395723in}}%
\pgfpathlineto{\pgfqpoint{2.686857in}{0.388737in}}%
\pgfpathlineto{\pgfqpoint{2.696433in}{0.383811in}}%
\pgfpathlineto{\pgfqpoint{2.708404in}{0.380256in}}%
\pgfpathlineto{\pgfqpoint{2.724365in}{0.378052in}}%
\pgfpathlineto{\pgfqpoint{2.750701in}{0.376994in}}%
\pgfpathlineto{\pgfqpoint{2.841680in}{0.376793in}}%
\pgfpathlineto{\pgfqpoint{3.294179in}{0.376793in}}%
\pgfpathlineto{\pgfqpoint{3.294179in}{0.376793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.436944in}{0.359736in}}{\pgfqpoint{0.898056in}{0.375264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477765in}{0.376793in}}%
\pgfpathlineto{\pgfqpoint{2.560763in}{0.377896in}}%
\pgfpathlineto{\pgfqpoint{2.571138in}{0.380458in}}%
\pgfpathlineto{\pgfqpoint{2.579119in}{0.384784in}}%
\pgfpathlineto{\pgfqpoint{2.586301in}{0.391513in}}%
\pgfpathlineto{\pgfqpoint{2.592686in}{0.400572in}}%
\pgfpathlineto{\pgfqpoint{2.599868in}{0.415068in}}%
\pgfpathlineto{\pgfqpoint{2.607051in}{0.434779in}}%
\pgfpathlineto{\pgfqpoint{2.615031in}{0.463091in}}%
\pgfpathlineto{\pgfqpoint{2.625406in}{0.509040in}}%
\pgfpathlineto{\pgfqpoint{2.645357in}{0.611638in}}%
\pgfpathlineto{\pgfqpoint{2.657328in}{0.666517in}}%
\pgfpathlineto{\pgfqpoint{2.665309in}{0.693947in}}%
\pgfpathlineto{\pgfqpoint{2.671693in}{0.708815in}}%
\pgfpathlineto{\pgfqpoint{2.676482in}{0.715388in}}%
\pgfpathlineto{\pgfqpoint{2.680472in}{0.717773in}}%
\pgfpathlineto{\pgfqpoint{2.684462in}{0.717360in}}%
\pgfpathlineto{\pgfqpoint{2.688453in}{0.714231in}}%
\pgfpathlineto{\pgfqpoint{2.693241in}{0.707090in}}%
\pgfpathlineto{\pgfqpoint{2.698827in}{0.694528in}}%
\pgfpathlineto{\pgfqpoint{2.706010in}{0.672745in}}%
\pgfpathlineto{\pgfqpoint{2.716385in}{0.633310in}}%
\pgfpathlineto{\pgfqpoint{2.753893in}{0.482572in}}%
\pgfpathlineto{\pgfqpoint{2.765066in}{0.449977in}}%
\pgfpathlineto{\pgfqpoint{2.774643in}{0.428257in}}%
\pgfpathlineto{\pgfqpoint{2.784220in}{0.411809in}}%
\pgfpathlineto{\pgfqpoint{2.793796in}{0.399855in}}%
\pgfpathlineto{\pgfqpoint{2.803373in}{0.391499in}}%
\pgfpathlineto{\pgfqpoint{2.813748in}{0.385504in}}%
\pgfpathlineto{\pgfqpoint{2.825719in}{0.381336in}}%
\pgfpathlineto{\pgfqpoint{2.840882in}{0.378646in}}%
\pgfpathlineto{\pgfqpoint{2.863228in}{0.377219in}}%
\pgfpathlineto{\pgfqpoint{2.915899in}{0.376800in}}%
\pgfpathlineto{\pgfqpoint{3.294179in}{0.376793in}}%
\pgfpathlineto{\pgfqpoint{3.294179in}{0.376793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.436944in}{0.359736in}}{\pgfqpoint{0.898056in}{0.375264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477765in}{0.376793in}}%
\pgfpathlineto{\pgfqpoint{2.720375in}{0.377875in}}%
\pgfpathlineto{\pgfqpoint{2.737134in}{0.380345in}}%
\pgfpathlineto{\pgfqpoint{2.749105in}{0.384303in}}%
\pgfpathlineto{\pgfqpoint{2.758682in}{0.389715in}}%
\pgfpathlineto{\pgfqpoint{2.767460in}{0.397175in}}%
\pgfpathlineto{\pgfqpoint{2.776239in}{0.407735in}}%
\pgfpathlineto{\pgfqpoint{2.785018in}{0.422066in}}%
\pgfpathlineto{\pgfqpoint{2.793796in}{0.440713in}}%
\pgfpathlineto{\pgfqpoint{2.803373in}{0.466320in}}%
\pgfpathlineto{\pgfqpoint{2.814546in}{0.502920in}}%
\pgfpathlineto{\pgfqpoint{2.829709in}{0.561463in}}%
\pgfpathlineto{\pgfqpoint{2.855247in}{0.661232in}}%
\pgfpathlineto{\pgfqpoint{2.864824in}{0.689829in}}%
\pgfpathlineto{\pgfqpoint{2.872006in}{0.705395in}}%
\pgfpathlineto{\pgfqpoint{2.878391in}{0.714198in}}%
\pgfpathlineto{\pgfqpoint{2.883179in}{0.717433in}}%
\pgfpathlineto{\pgfqpoint{2.887169in}{0.717850in}}%
\pgfpathlineto{\pgfqpoint{2.891160in}{0.716186in}}%
\pgfpathlineto{\pgfqpoint{2.895948in}{0.711484in}}%
\pgfpathlineto{\pgfqpoint{2.901534in}{0.702430in}}%
\pgfpathlineto{\pgfqpoint{2.908717in}{0.685634in}}%
\pgfpathlineto{\pgfqpoint{2.917496in}{0.658515in}}%
\pgfpathlineto{\pgfqpoint{2.929466in}{0.613532in}}%
\pgfpathlineto{\pgfqpoint{2.962187in}{0.486403in}}%
\pgfpathlineto{\pgfqpoint{2.973360in}{0.452824in}}%
\pgfpathlineto{\pgfqpoint{2.983734in}{0.428324in}}%
\pgfpathlineto{\pgfqpoint{2.993311in}{0.411243in}}%
\pgfpathlineto{\pgfqpoint{3.002090in}{0.399719in}}%
\pgfpathlineto{\pgfqpoint{3.011666in}{0.390872in}}%
\pgfpathlineto{\pgfqpoint{3.021243in}{0.385042in}}%
\pgfpathlineto{\pgfqpoint{3.032416in}{0.380946in}}%
\pgfpathlineto{\pgfqpoint{3.045983in}{0.378432in}}%
\pgfpathlineto{\pgfqpoint{3.066733in}{0.377109in}}%
\pgfpathlineto{\pgfqpoint{3.120202in}{0.376794in}}%
\pgfpathlineto{\pgfqpoint{3.294179in}{0.376793in}}%
\pgfpathlineto{\pgfqpoint{3.294179in}{0.376793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436944in}{0.359736in}}%
\pgfpathlineto{\pgfqpoint{2.436944in}{0.735000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436944in}{0.359736in}}%
\pgfpathlineto{\pgfqpoint{3.335000in}{0.359736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

